A 9-Month Hubble Space Telescope Near-UV Survey of M87. I. Light and Color Curves of 94 Novae, and a Re-determination of the Nova Rate

M87 has been monitored with a cadence of 5 days over a 9 month-long span through the near-ultraviolet (NUV:F275W) and optical (F606W) filters of the Wide Field Camera 3 (WFC3) of the $\textit{Hubble Space Telescope}$. This unprecedented dataset yields the NUV and optical light and color curves of 94 M87 novae, characterizing the outburst and decline properties of the largest extragalactic nova dataset in the literature (after M31 and M81). We test and confirm nova modelers' prediction that recurrent novae cannot erupt more frequently that once every 45 days; show that there are zero rapidly recurring novae in the central $\sim$ 1/3 of M87 with recurrence times $ < $ 130 days; demonstrate that novae closely follow the K-band light of M87 to within a few arcsec of the galaxy nucleus; show that nova NUV light curves are as heterogeneous as their optical counterparts, and usually peak 5 to 30 days after visible light maximum; determine our observations' annual detection completeness to be 71 - 77\%; and measure the rate Rnova of nova eruptions in M87 as $352_{-37}^{+37}$/yr. The corresponding luminosity-specific classical nova rate for this galaxy is $7.91_{-1.20}^{+1.20}/yr/10^{10}L_\odot,_{K}$. These rates confirm that ground-based observations of extragalactic novae miss most faint, fast novae and those near the centers of galaxies. An annual M87 nova rate of 300 or more seems inescapable. A luminosity-specific nova rate of $\sim$ $7 - 10/yr/10^{10}L_\odot,_{K}$ in ${\it all}$ types of galaxies is indicated by the data available in 2023.

==> (inline-0) <==
\begin{deluxetable}{ccccc|ccccc}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{HST GO-14618 WFC3 Observations of M87}
\tablehead{ \colhead{Epoch} & \colhead{Root Name} & \colhead{Obs Date} & \colhead{Band} & \colhead{Exp Time} & \colhead{Epoch} & \colhead{Root Name} & \colhead{Obs Date} & \colhead{Band} & \colhead{Exp Time}\\ \# & & YYYY-MM-DD & & sec& \# & & YYYY-MM-DD & & sec}
\startdata
1 & id5o01rdq & 2016-11-13 & F275W & 500.0 & 2 & id5o02hmq & 2016-11-18 & F275W & 520.0\\
1 & id5o01req & 2016-11-13 & F275W & 500.0 & 2 & id5o02hoq & 2016-11-18 & F275W & 520.0\\
1 & id5o01rhq & 2016-11-13 & F275W & 500.0 & 2 & id5o02hqq & 2016-11-18 & F275W & 520.0\\
1 & id5o01rjq & 2016-11-13 & F606W & 360.0 & 2 & id5o02hsq & 2016-11-18 & F606W & 360.0\\
1 & id5o01rlq & 2016-11-13 & F606W & 360.0 & 2 & id5o02hxq & 2016-11-18 & F606W & 360.0\\
3 & id5o03diq & 2016-11-23 & F275W & 520.0 & 4 & id5o04avq & 2016-11-28 & F275W & 520.0\\
3 & id5o03djq & 2016-11-23 & F275W & 520.0 & 4 & id5o04axq & 2016-11-28 & F275W & 520.0\\
3 & id5o03dlq & 2016-11-23 & F275W & 520.0 & 4 & id5o04azq & 2016-11-28 & F275W & 520.0\\
3 & id5o03dnq & 2016-11-23 & F606W & 360.0 & 4 & id5o04b1q & 2016-11-28 & F606W & 360.0\\
3 & id5o03dpq & 2016-11-23 & F606W & 360.0 & 4 & id5o04b3q & 2016-11-28 & F606W & 360.0\\
5 & id5o05h4q & 2016-12-03 & F275W & 500.0 & 6 & id5o06v1q & 2016-12-08 & F275W & 500.0\\
5 & id5o05h5q & 2016-12-03 & F275W & 500.0 & 6 & id5o06v2q & 2016-12-08 & F275W & 500.0\\
5 & id5o05h7q & 2016-12-03 & F275W & 500.0 & 6 & id5o06v4q & 2016-12-08 & F275W & 500.0\\
5 & id5o05h9q & 2016-12-03 & F606W & 360.0 & 6 & id5o06v6q & 2016-12-08 & F606W & 360.0\\
5 & id5o05hbq & 2016-12-03 & F606W & 360.0 & 6 & id5o06v8q & 2016-12-08 & F606W & 360.0\\
7 & id5o07qiq & 2016-12-13 & F275W & 500.0 & 8 & id5o08p7q & 2016-12-18 & F275W & 500.0\\
7 & id5o07qjq & 2016-12-13 & F275W & 500.0 & 8 & id5o08p8q & 2016-12-18 & F275W & 500.0\\
7 & id5o07qlq & 2016-12-13 & F275W & 500.0 & 8 & id5o08paq & 2016-12-18 & F275W & 500.0\\
7 & id5o07qnq & 2016-12-13 & F606W & 360.0 & 8 & id5o08pcq & 2016-12-18 & F606W & 360.0\\
7 & id5o07qpq & 2016-12-13 & F606W & 360.0 & 8 & id5o08peq & 2016-12-18 & F606W & 360.0\\
9 & id5o09wkq & 2016-12-23 & F275W & 500.0 & 10 & id5o10nvq & 2016-12-28 & F275W & 500.0\\
9 & id5o09wlq & 2016-12-23 & F275W & 500.0 & 10 & id5o10o0q & 2016-12-28 & F275W & 500.0\\
9 & id5o09woq & 2016-12-23 & F275W & 500.0 & 10 & id5o10o2q & 2016-12-28 & F275W & 500.0\\
9 & id5o09wqq & 2016-12-23 & F606W & 360.0 & 10 & id5o10o5q & 2016-12-28 & F606W & 360.0\\
9 & id5o09wtq & 2016-12-23 & F606W & 360.0 & 10 & id5o10o8q & 2016-12-28 & F606W & 360.0\\
11 & id5o11acq & 2017-01-02 & F275W & 500.0 & 12 & id5o12hfq & 2017-01-07 & F275W & 500.0\\
11 & id5o11adq & 2017-01-02 & F275W & 500.0 & 12 & id5o12hgq & 2017-01-07 & F275W & 500.0\\
11 & id5o11afq & 2017-01-02 & F275W & 500.0 & 12 & id5o12hiq & 2017-01-07 & F275W & 500.0\\
11 & id5o11aiq & 2017-01-02 & F606W & 360.0 & 12 & id5o12hkq & 2017-01-07 & F606W & 360.0\\
11 & id5o11akq & 2017-01-02 & F606W & 360.0 & 12 & id5o12hmq & 2017-01-07 & F606W & 360.0\\
13 & id5o13z4q & 2017-01-12 & F275W & 500.0 & 14 & id5o14hsq & 2017-01-17 & F275W & 520.0\\
13 & id5o13z5q & 2017-01-12 & F275W & 500.0 & 14 & id5o14htq & 2017-01-17 & F275W & 520.0\\
13 & id5o13z7q & 2017-01-12 & F275W & 500.0 & 14 & id5o14ifq & 2017-01-17 & F275W & 520.0\\
13 & id5o13z9q & 2017-01-12 & F606W & 360.0 & 14 & id5o14ihq & 2017-01-17 & F606W & 360.0\\
13 & id5o13zbq & 2017-01-12 & F606W & 360.0 & 14 & id5o14ijq & 2017-01-17 & F606W & 360.0\\
15 & id5o15guq & 2017-01-22 & F275W & 500.0 & 16 & id5o16arq & 2017-01-27 & F275W & 500.0\\
15 & id5o15gvq & 2017-01-22 & F275W & 500.0 & 16 & id5o16asq & 2017-01-27 & F275W & 500.0\\
15 & id5o15gxq & 2017-01-22 & F275W & 500.0 & 16 & id5o16auq & 2017-01-27 & F275W & 500.0\\
15 & id5o15hlq & 2017-01-22 & F606W & 360.0 & 16 & id5o16awq & 2017-01-27 & F606W & 360.0\\
15 & id5o15hnq & 2017-01-22 & F606W & 360.0 & 16 & id5o16ayq & 2017-01-27 & F606W & 360.0\\
17 & id5o17s5q & 2017-02-01 & F275W & 500.0 & 18 & id5o18dnq & 2017-02-06 & F275W & 500.0\\
17 & id5o17s6q & 2017-02-01 & F275W & 500.0 & 18 & id5o18doq & 2017-02-06 & F275W & 500.0\\
17 & id5o17s8q & 2017-02-01 & F275W & 500.0 & 18 & id5o18dqq & 2017-02-06 & F275W & 500.0\\
17 & id5o17saq & 2017-02-01 & F606W & 360.0 & 18 & id5o18dsq & 2017-02-06 & F606W & 360.0\\
17 & id5o17scq & 2017-02-01 & F606W & 360.0 & 18 & id5o18duq & 2017-02-06 & F606W & 360.0\\
19 & id5o19gvq & 2017-02-11 & F275W & 500.0 & 20 & id5o20tdq & 2017-02-16 & F275W & 500.0\\
19 & id5o19gwq & 2017-02-11 & F275W & 500.0 & 20 & id5o20teq & 2017-02-16 & F275W & 500.0\\
19 & id5o19gyq & 2017-02-11 & F275W & 500.0 & 20 & id5o20tgq & 2017-02-16 & F275W & 500.0\\
19 & id5o19h0q & 2017-02-11 & F606W & 360.0 & 20 & id5o20tiq & 2017-02-16 & F606W & 360.0\\
19 & id5o19h2q & 2017-02-11 & F606W & 360.0 & 20 & id5o20tkq & 2017-02-16 & F606W & 360.0\\
21 & id5o21jvq & 2017-02-21 & F275W & 500.0 & 22 & id5o22kiq & 2017-02-26 & F275W & 486.0\\
21 & id5o21jwq & 2017-02-21 & F275W & 500.0 & 22 & id5o22kjq & 2017-02-26 & F275W & 486.0\\
21 & id5o21jyq & 2017-02-21 & F275W & 500.0 & 22 & id5o22klq & 2017-02-26 & F275W & 486.0\\
21 & id5o21k0q & 2017-02-21 & F606W & 360.0 & 22 & id5o22knq & 2017-02-26 & F606W & 350.0\\
21 & id5o21k2q & 2017-02-21 & F606W & 360.0 & 22 & id5o22kpq & 2017-02-26 & F606W & 350.0\\
23 & id5o23d8q & 2017-03-03 & F275W & 486.0 & 24 & id5o24o0q & 2017-03-08 & F275W & 486.0\\
23 & id5o23d9q & 2017-03-03 & F275W & 486.0 & 24 & id5o24o1q & 2017-03-08 & F275W & 486.0\\
23 & id5o23dbq & 2017-03-03 & F275W & 486.0 & 24 & id5o24o3q & 2017-03-08 & F275W & 486.0\\
23 & id5o23ddq & 2017-03-03 & F606W & 350.0 & 24 & id5o24o5q & 2017-03-08 & F606W & 350.0\\
23 & id5o23dfq & 2017-03-03 & F606W & 350.0 & 24 & id5o24o7q & 2017-03-08 & F606W & 350.0\\
25 & id5o25ehq & 2017-03-13 & F275W & 472.0 & 26 & id5o26fkq & 2017-03-18 & F275W & 472.0\\
25 & id5o25eiq & 2017-03-13 & F275W & 472.0 & 26 & id5o26flq & 2017-03-18 & F275W & 472.0\\
25 & id5o25ekq & 2017-03-13 & F275W & 472.0 & 26 & id5o26fnq & 2017-03-18 & F275W & 472.0\\
25 & id5o25emq & 2017-03-13 & F606W & 349.0 & 26 & id5o26fpq & 2017-03-18 & F606W & 349.0\\
25 & id5o25eoq & 2017-03-14 & F606W & 349.0 & 26 & id5o26frq & 2017-03-18 & F606W & 349.0\\
27 & id5o27q6q & 2017-03-23 & F275W & 472.0 & 28 & id5o28grq & 2017-03-28 & F275W & 472.0\\
27 & id5o27q7q & 2017-03-23 & F275W & 472.0 & 28 & id5o28gsq & 2017-03-28 & F275W & 472.0\\
27 & id5o27q9q & 2017-03-23 & F275W & 472.0 & 28 & id5o28guq & 2017-03-28 & F275W & 472.0\\
27 & id5o27qbq & 2017-03-23 & F606W & 349.0 & 28 & id5o28gwq & 2017-03-28 & F606W & 349.0\\
27 & id5o27qdq & 2017-03-23 & F606W & 349.0 & 28 & id5o28gyq & 2017-03-28 & F606W & 349.0\\
29 & id5o29d5q & 2017-04-02 & F275W & 472.0 & 30 & id5o30bnq & 2017-04-07 & F275W & 472.0\\
29 & id5o29d6q & 2017-04-02 & F275W & 472.0 & 30 & id5o30boq & 2017-04-07 & F275W & 472.0\\
29 & id5o29d8q & 2017-04-02 & F275W & 472.0 & 30 & id5o30bqq & 2017-04-07 & F275W & 472.0\\
29 & id5o29daq & 2017-04-02 & F606W & 349.0 & 30 & id5o30bsq & 2017-04-07 & F606W & 349.0\\
29 & id5o29dcq & 2017-04-02 & F606W & 349.0 & 30 & id5o30buq & 2017-04-07 & F606W & 349.0\\
31 & id5o31mpq & 2017-04-12 & F275W & 486.0 & 32 & id5o32boq & 2017-04-17 & F275W & 500.0\\
31 & id5o31mqq & 2017-04-12 & F275W & 486.0 & 32 & id5o32bpq & 2017-04-17 & F275W & 500.0\\
31 & id5o31msq & 2017-04-12 & F275W & 486.0 & 32 & id5o32brq & 2017-04-17 & F275W & 500.0\\
31 & id5o31muq & 2017-04-12 & F606W & 350.0 & 32 & id5o32btq & 2017-04-17 & F606W & 360.0\\
31 & id5o31mxq & 2017-04-12 & F606W & 350.0 & 32 & id5o32bvq & 2017-04-17 & F606W & 360.0\\
33 & id5o33izq & 2017-04-22 & F275W & 500.0 & 34 & id5o34tfq & 2017-04-27 & F275W & 500.0\\
33 & id5o33j0q & 2017-04-22 & F275W & 500.0 & 34 & id5o34tgq & 2017-04-27 & F275W & 500.0\\
33 & id5o33j2q & 2017-04-22 & F275W & 500.0 & 34 & id5o34tiq & 2017-04-27 & F275W & 500.0\\
33 & id5o33j4q & 2017-04-22 & F606W & 360.0 & 34 & id5o34tkq & 2017-04-27 & F606W & 360.0\\
33 & id5o33j6q & 2017-04-22 & F606W & 360.0 & 34 & id5o34tmq & 2017-04-27 & F606W & 360.0\\
35 & id5o35k1q & 2017-05-02 & F275W & 520.0 & 36 & id5o36i5q & 2017-05-07 & F275W & 500.0\\
35 & id5o35k2q & 2017-05-02 & F275W & 520.0 & 36 & id5o36i6q & 2017-05-07 & F275W & 500.0\\
35 & id5o35k4q & 2017-05-02 & F275W & 520.0 & 36 & id5o36i8q & 2017-05-07 & F275W & 500.0\\
35 & id5o35k6q & 2017-05-02 & F606W & 360.0 & 36 & id5o36iaq & 2017-05-07 & F606W & 360.0\\
35 & id5o35k8q & 2017-05-02 & F606W & 360.0 & 36 & id5o36icq & 2017-05-07 & F606W & 360.0\\
37 & id5o37ykq & 2017-05-12 & F275W & 500.0 & 38 & id5o38nfq & 2017-05-17 & F275W & 500.0\\
37 & id5o37ylq & 2017-05-12 & F275W & 500.0 & 38 & id5o38ngq & 2017-05-17 & F275W & 500.0\\
37 & id5o37ynq & 2017-05-12 & F275W & 500.0 & 38 & id5o38niq & 2017-05-17 & F275W & 500.0\\
37 & id5o37ypq & 2017-05-12 & F606W & 360.0 & 38 & id5o38nkq & 2017-05-17 & F606W & 360.0\\
37 & id5o37yrq & 2017-05-12 & F606W & 360.0 & 38 & id5o38nmq & 2017-05-17 & F606W & 360.0\\
39 & id5o39dkq & 2017-05-22 & F275W & 500.0 & 40 & id5o40fcq & 2017-05-27 & F275W & 500.0\\
39 & id5o39dmq & 2017-05-22 & F275W & 500.0 & 40 & id5o40fdq & 2017-05-27 & F275W & 500.0\\
39 & id5o39doq & 2017-05-22 & F275W & 500.0 & 40 & id5o40fgq & 2017-05-27 & F275W & 500.0\\
39 & id5o39dqq & 2017-05-22 & F606W & 360.0 & 40 & id5o40fiq & 2017-05-27 & F606W & 360.0\\
39 & id5o39dsq & 2017-05-22 & F606W & 360.0 & 40 & id5o40fkq & 2017-05-27 & F606W & 360.0\\
41 & id5o41xtq & 2017-06-01 & F275W & 500.0 & 42 & id5o42lcq & 2017-06-06 & F275W & 500.0\\
41 & id5o41xuq & 2017-06-01 & F275W & 500.0 & 42 & id5o42ldq & 2017-06-06 & F275W & 500.0\\
41 & id5o41xwq & 2017-06-01 & F275W & 500.0 & 42 & id5o42lfq & 2017-06-06 & F275W & 500.0\\
41 & id5o41xyq & 2017-06-01 & F606W & 360.0 & 42 & id5o42lhq & 2017-06-06 & F606W & 360.0\\
41 & id5o41y0q & 2017-06-01 & F606W & 360.0 & 42 & id5o42ljq & 2017-06-06 & F606W & 360.0\\
43 & id5o43m1q & 2017-06-11 & F275W & 500.0 & 44 & id5o44x0q & 2017-06-16 & F275W & 500.0\\
43 & id5o43m2q & 2017-06-11 & F275W & 500.0 & 44 & id5o44x1q & 2017-06-16 & F275W & 500.0\\
43 & id5o43m4q & 2017-06-11 & F275W & 500.0 & 44 & id5o44x3q & 2017-06-16 & F275W & 500.0\\
43 & id5o43m6q & 2017-06-11 & F606W & 360.0 & 44 & id5o44x5q & 2017-06-16 & F606W & 360.0\\
43 & id5o43m8q & 2017-06-11 & F606W & 360.0 & 44 & id5o44x7q & 2017-06-16 & F606W & 360.0\\
45 & id5o45bsq & 2017-06-21 & F275W & 520.0 & 46 & id5o46e5q & 2017-06-26 & F275W & 520.0\\
45 & id5o45btq & 2017-06-21 & F275W & 520.0 & 46 & id5o46e6q & 2017-06-26 & F275W & 520.0\\
45 & id5o45bvq & 2017-06-21 & F275W & 520.0 & 46 & id5o46e8q & 2017-06-26 & F275W & 520.0\\
45 & id5o45bxq & 2017-06-21 & F606W & 360.0 & 46 & id5o46eaq & 2017-06-26 & F606W & 360.0\\
45 & id5o45bzq & 2017-06-21 & F606W & 360.0 & 46 & id5o46ecq & 2017-06-26 & F606W & 360.0\\
47 & id5o47z7q & 2017-07-01 & F275W & 520.0 & 48 & id5o48nmq & 2017-07-06 & F275W & 500.0\\
47 & id5o47z8q & 2017-07-01 & F275W & 520.0 & 48 & id5o48nnq & 2017-07-06 & F275W & 500.0\\
47 & id5o47zaq & 2017-07-01 & F275W & 520.0 & 48 & id5o48npq & 2017-07-06 & F275W & 500.0\\
47 & id5o47zcq & 2017-07-01 & F606W & 360.0 & 48 & id5o48nrq & 2017-07-06 & F606W & 360.0\\
47 & id5o47zeq & 2017-07-01 & F606W & 360.0 & 48 & id5o48ntq & 2017-07-06 & F606W & 360.0\\
49 & id5o49irq & 2017-07-11 & F275W & 500.0 & 50 & id5o50clq & 2017-07-16 & F275W & 500.0\\
49 & id5o49isq & 2017-07-11 & F275W & 500.0 & 50 & id5o50cmq & 2017-07-16 & F275W & 500.0\\
49 & id5o49iuq & 2017-07-11 & F275W & 500.0 & 50 & id5o50coq & 2017-07-16 & F275W & 500.0\\
49 & id5o49iwq & 2017-07-11 & F606W & 360.0 & 50 & id5o50cqq & 2017-07-16 & F606W & 360.0\\
49 & id5o49iyq & 2017-07-11 & F606W & 360.0 & 50 & id5o50csq & 2017-07-16 & F606W & 360.0\\
51 & id5o51tpq & 2017-07-21 & F275W & 500.0 & 52 & id5o52m4q & 2017-07-26 & F275W & 500.0\\
51 & id5o51tqq & 2017-07-21 & F275W & 500.0 & 52 & id5o52m5q & 2017-07-26 & F275W & 500.0\\
51 & id5o51tsq & 2017-07-21 & F275W & 500.0 & 52 & id5o52m7q & 2017-07-26 & F275W & 500.0\\
51 & id5o51tuq & 2017-07-21 & F606W & 360.0 & 52 & id5o52m9q & 2017-07-26 & F606W & 360.0\\
51 & id5o51twq & 2017-07-21 & F606W & 360.0 & 52 & id5o52mbq & 2017-07-26 & F606W & 360.0\\
53 & id5o53cbq & 2017-07-31 & F275W & 500.0 & 53 & id5o53ccq & 2017-07-31 & F275W & 500.0\\
53 & id5o53ceq & 2017-07-31 & F275W & 500.0 & 53 & id5o53cgq & 2017-07-31 & F606W & 360.0\\
53 & id5o53cjq & 2017-07-31 & F606W & 360.0 &    &           &            &       &
\enddata
\end{deluxetable}\manlabel{tab:obs}{1}

\begin{longrotatetable}\begin{deluxetable}{lcccccccccccc}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{Positions, Peak Magnitudes, and Decline Times of M87 Novae}
\tablehead{ \colhead{Nova} & \colhead{Radial Distance}  & \colhead{RA} & \colhead{DEC} & \colhead{V$_{\mathrm{peak}}$} & \colhead{$U_{\mathrm{peak}}$} & $(U-V)_{Vpeak}$ &  $(U-V)_{Upeak}$ & $U_{peak} -V_{peak}$ & V $t_1$ & U $t_1$ & V $t_2$ & U $t_2$ \\ \# & arcsec & HH:MM:SS.ss & HH:MM:SS.ss & mag & mag & mag & mag & mag & days & days & days & days}
\startdata
1 & 6.21 & 12:30:49.40 & +12:23:34.24&$21.56$ & $20.72$ & -0.85 & -0.85 & -0.85 & 5.09 & 1.99 & 12.86 & 3.99\\
2 & 18.88 & 12:30:48.41 & +12:23:39.63&$22.08$ & $21.87$ & 1.86 & -0.69 & -0.21 & 6.76 & 2.43 & 15.17 & 4.87\\
3 & 34.39 & 12:30:47.41 & +12:23:45.75&$22.27$ & $22.25$ & -0.02 & -0.02 & -0.02 & 2.42 & 16.39 & 5.41 & 34.48\\
4 & 65.29 & 12:30:50.98 & +12:24:29.20&$22.42$ & $23.47$ & 2.21 & 0.82 & 1.05 & 10.15 & 4.40 & 16.49 & $\cdots$\\
5 & 8.43 & 12:30:49.13 & +12:23:20.79&$22.52$ & $20.57$ & -1.95 & -1.95 & -1.95 & 2.00 & 1.45 & 4.01 & 2.91\\
6 & 70.51 & 12:30:48.66 & +12:22:18.43&$22.66$ & $22.50$ & -0.16 & -0.16 & -0.16 & 3.82 & 20.98 & 9.35 & 38.33\\
7 & 4.58 & 12:30:49.13 & +12:23:29.41&$22.68$ & $21.79$ & -0.89 & -0.89 & -0.89 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
8 & 4.10 & 12:30:49.15 & +12:23:27.49&$22.86$ & $22.92$ & 0.09 & -1.15 & 0.06 & 4.20 & 12.58 & 13.04 & $\cdots$\\
9 & 92.76 & 12:30:45.95 & +12:22:10.49&$23.08$ & $21.65$ & -1.43 & -1.43 & -1.43 & 6.69 & 1.70 & 17.69 & 3.41\\
10 & 16.46 & 12:30:48.46 & +12:23:36.50&$23.10$ & $23.28$ & 0.56 & -2.35 & 0.18 & 4.68 & 13.82 & 9.35 & $\cdots$\\
11 & 13.15 & 12:30:50.30 & +12:23:24.98&$23.12$ & $22.73$ & 0.51 & -2.13 & -0.39 & 3.26 & 7.05 & 7.80 & $\cdots$\\
12 & 28.79 & 12:30:51.27 & +12:23:18.12&$23.13$ & $21.49$ & -1.64 & -1.64 & -1.64 & 3.99 & 4.73 & 7.92 & 14.55\\
13 & 21.95 & 12:30:48.03 & +12:23:20.05&$23.23$ & $23.21$ & $\cdots$ & -2.56 & -0.02 & 4.17 & 15.99 & 11.98 & $\cdots$\\
14 & 50.06 & 12:30:46.09 & +12:23:39.35&$23.32$ & $22.93$ & 0.33 & -1.49 & -0.39 & 4.45 & 17.36 & 11.88 & 34.21\\
15 & 11.33 & 12:30:48.69 & +12:23:24.50&$23.41$ & $22.73$ & 0.20 & -0.72 & -0.68 & 10.75 & 17.56 & 21.86 & $\cdots$\\
16 & 13.13 & 12:30:48.61 & +12:23:33.49&$23.41$ & $22.86$ & -0.55 & -0.55 & -0.55 & 5.96 & 12.58 & 24.11 & $\cdots$\\
17 & 10.22 & 12:30:50.00 & +12:23:33.73&$23.48$ & $23.54$ & $\cdots$ & -1.20 & 0.05 & 7.07 & 30.00 & 13.79 & $\cdots$\\
18 & 6.74 & 12:30:49.74 & +12:23:23.18&$23.56$ & $23.25$ & $\cdots$ & -1.64 & -0.31 & 6.79 & 20.18 & $\cdots$ & $\cdots$\\
19 & 60.96 & 12:30:50.06 & +12:24:28.29&$23.58$ & $23.04$ & 0.76 & -1.64 & -0.54 & 9.36 & 26.74 & 19.72 & 33.95\\
20 & 81.83 & 12:30:44.28 & +12:22:56.30&$23.58$ & $23.41$ & $\cdots$ & -1.85 & -0.17 & 6.92 & 21.98 & 19.34 & $\cdots$\\
21 & 17.78 & 12:30:49.31 & +12:23:45.75&$23.60$ & $23.17$ & -0.00 & -1.44 & -0.43 & 4.89 & 20.98 & 13.70 & $\cdots$\\
22 & 33.53 & 12:30:47.46 & +12:23:10.79&$23.64$ & $22.65$ & -0.19 & -1.92 & -0.99 & 6.82 & 22.63 & 18.97 & 32.93\\
23 & 35.93 & 12:30:48.25 & +12:23:59.58&$23.66$ & $22.55$ & -0.03 & -2.88 & -1.11 & 4.41 & 13.97 & 15.59 & 33.39\\
24 & 47.83 & 12:30:49.95 & +12:22:40.84&$23.67$ & $22.18$ & -1.49 & -1.49 & -1.49 & 3.36 & 3.76 & 7.64 & 12.85\\
25 & 53.27 & 12:30:48.31 & +12:22:37.35&$23.70$ & $22.52$ & -1.17 & -1.17 & -1.17 & 4.66 & 6.14 & 18.26 & 17.66\\
26 & 8.28 & 12:30:48.86 & +12:23:26.76&$23.75$ & $21.52$ & -0.87 & -2.26 & -2.24 & 3.72 & 3.87 & $\cdots$ & 21.59\\
27 & 52.89 & 12:30:51.42 & +12:22:44.01&$23.75$ & $22.22$ & -1.53 & -1.53 & -1.53 & 10.02 & 3.88 & 23.46 & 18.39\\
28 & 26.38 & 12:30:47.85 & +12:23:40.82&$23.76$ & $23.13$ & -0.34 & -1.55 & -0.64 & 16.56 & 19.24 & 33.19 & $\cdots$\\
29 & 58.12 & 12:30:50.42 & +12:22:31.79&$23.79$ & $22.39$ & -1.40 & -1.40 & -1.40 & 3.05 & 4.57 & 7.89 & $\cdots$\\
30 & 44.96 & 12:30:46.42 & +12:23:37.24&$23.76$ & $22.44$ & -0.20 & -1.86 & -1.32 & 6.06 & 4.16 & 14.77 & 28.16\\
31 & 59.24 & 12:30:53.30 & +12:23:11.02&$23.85$ & $23.34$ & 0.01 & -1.20 & -0.51 & 6.94 & $\cdots$ & $\cdots$ & $\cdots$\\
32 & 47.36 & 12:30:48.95 & +12:22:41.19&$23.85$ & $22.52$ & -1.34 & -1.34 & -1.34 & 7.26 & 6.39 & 15.77 & 8.72\\
33 & 23.88 & 12:30:48.05 & +12:23:40.96&$23.89$ & $21.77$ & -2.11 & -2.11 & -2.11 & 20.56 & 10.22 & 45.06 & 38.89\\
34 & 22.84 & 12:30:50.88 & +12:23:36.30&$23.91$ & $23.36$ & 0.05 & -1.31 & -0.54 & 11.38 & 28.93 & 28.28 & $\cdots$\\
35 & 22.78 & 12:30:50.88 & +12:23:19.94&$23.96$ & $22.35$ & -1.61 & -1.61 & -1.61 & 4.22 & 5.62 & 12.84 & $\cdots$\\
36 & 29.47 & 12:30:47.42 & +12:23:30.08&$24.00$ & $23.32$ & $\cdots$ & -1.28 & -0.68 & 23.73 & 57.20 & 51.03 & $\cdots$\\
37 & 18.69 & 12:30:50.57 & +12:23:36.34&$24.01$ & $21.77$ & -2.24 & -2.24 & -2.24 & 9.79 & 4.73 & 14.23 & 20.72\\
38 & 43.92 & 12:30:51.82 & +12:23:54.35&$24.02$ & $23.27$ & 0.61 & -0.90 & -0.75 & 20.14 & 11.95 & 23.18 & $\cdots$\\
39 & 44.32 & 12:30:46.47 & +12:23:18.71&$24.03$ & $22.42$ & -1.62 & -1.62 & -1.62 & 7.51 & 2.21 & $\cdots$ & 4.42\\
40 & 60.06 & 12:30:51.21 & +12:22:33.99&$24.03$ & $22.93$ & -1.11 & -1.11 & -1.11 & 10.62 & 17.21 & 20.26 & $\cdots$\\
41 & 85.88 & 12:30:52.36 & +12:22:13.73&$24.12$ & $23.03$ & 0.54 & -2.12 & -1.09 & 13.49 & 2.98 & $\cdots$ & $\cdots$\\
42 & 7.45 & 12:30:49.76 & +12:23:22.44&$24.53$ & $23.47$ & -0.73 & -2.29 & -1.06 & 19.31 & 26.13 & 60.32 & $\cdots$\\
43 & 3.99 & 12:30:49.20 & +12:23:25.81&$24.77$ & $23.10$ & $\cdots$ & -2.26 & -1.67 & $\cdots$ & 53.48 & $\cdots$ & $\cdots$\\
44 & 5.50 & 12:30:49.62 & +12:23:23.33&$24.77$ & $23.37$ & -0.89 & -1.79 & -1.41 & 13.03 & 8.15 & $\cdots$ & $\cdots$\\
45 & 80.58 & 12:30:46.41 & +12:24:35.41&$<25.94$ & $<23.96$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
46 & 16.56 & 12:30:50.12 & +12:23:14.98&$<23.74$ & $<24.28$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
47 & 79.15 & 12:30:44.04 & +12:23:34.95&$23.87$ & $23.32$ & -0.55 & -0.55 & -0.55 & 10.31 & 9.75 & 39.75 & 56.31\\
48 & 59.90 & 12:30:48.99 & +12:24:27.61&$24.03$ & $24.04$ & $\cdots$ & -1.97 & 0.01 & 4.18 & $\cdots$ & 13.26 & $\cdots$\\
49 & 11.33 & 12:30:49.08 & +12:23:17.92&$24.06$ & $23.12$ & -0.41 & $\cdots$ & -0.94 & 13.29 & 14.73 & $\cdots$ & $\cdots$\\
50 & 46.34 & 12:30:50.61 & +12:22:45.12&$24.06$ & $23.37$ & $\cdots$ & -2.25 & -0.69 & 6.85 & 9.70 & 24.07 & $\cdots$\\
51 & 21.01 & 12:30:50.41 & +12:23:43.36&$24.05$ & $23.35$ & $\cdots$ & -2.25 & -0.70 & 3.55 & 29.45 & 36.11 & $\cdots$\\
52 & 21.52 & 12:30:50.25 & +12:23:45.81&$24.12$ & $23.66$ & $\cdots$ & -2.37 & -0.46 & 7.53 & $\cdots$ & 24.09 & $\cdots$\\
53 & 58.97 & 12:30:53.04 & +12:23:2.15&$24.16$ & $23.55$ & -0.05 & -2.12 & -0.60 & 2.11 & 45.17 & 4.23 & $\cdots$\\
54 & 19.30 & 12:30:49.01 & +12:23:46.38&$24.17$ & $23.46$ & 0.47 & -1.81 & -0.72 & 6.67 & $\cdots$ & 48.61 & $\cdots$\\
55 & 41.14 & 12:30:47.32 & +12:23:0.73&$24.18$ & $22.96$ & -0.55 & -1.22 & -1.22 & 5.50 & 16.56 & 13.62 & $\cdots$\\
56 & 31.56 & 12:30:51.58 & +12:23:27.76&$24.19$ & $23.42$ & -0.57 & -1.40 & -0.76 & 13.68 & 38.52 & 48.35 & $\cdots$\\
57 & 14.42 & 12:30:49.07 & +12:23:41.52&$24.21$ & $23.35$ & -0.22 & -1.92 & -0.86 & 9.89 & 11.80 & 44.07 & $\cdots$\\
58 & 7.00 & 12:30:49.29 & +12:23:34.76&$24.33$ & $23.75$ & -0.06 & $\cdots$ & -0.58 & 4.91 & $\cdots$ & $\cdots$ & $\cdots$\\
59 & 49.22 & 12:30:51.53 & +12:24:6.39&$24.33$ & $23.43$ & $\cdots$ & -1.50 & -0.91 & 4.60 & 16.20 & 60.33 & $\cdots$\\
60 & 12.05 & 12:30:48.60 & +12:23:29.01&$24.35$ & $23.11$ & -0.49 & -1.75 & -1.24 & 12.49 & 4.21 & $\cdots$ & $\cdots$\\
61 & 35.54 & 12:30:50.14 & +12:24:1.98&$24.37$ & $23.19$ & $\cdots$ & -2.65 & -1.18 & 2.67 & 43.99 & 5.34 & 68.59\\
62 & 24.54 & 12:30:47.93 & +12:23:39.16&$24.42$ & $23.76$ & 0.74 & -1.80 & -0.66 & 13.23 & 3.48 & 38.06 & $\cdots$\\
63 & 5.59 & 12:30:49.64 & +12:23:32.67&$<25.08$ & $<23.62$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
64 & 20.58 & 12:30:50.70 & +12:23:19.59&$<24.28$ & $<23.75$ & $\cdots$ & $\cdots$ & $\cdots$ & 12.03 & 24.98 & 24.08 & $\cdots$\\
65 & 67.75 & 12:30:48.98 & +12:22:20.60&$24.38$ & $23.15$ & -1.23 & -1.23 & -1.23 & 9.12 & 3.98 & 22.18 & 9.34\\
66 & 63.91 & 12:30:45.06 & +12:23:26.44&$24.45$ & $24.05$ & 0.62 & -2.21 & -0.40 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
67 & 70.34 & 12:30:49.65 & +12:22:17.78&$24.57$ & $23.13$ & -1.15 & -1.73 & -1.44 & 22.72 & 14.33 & 35.95 & $\cdots$\\
68 & 19.65 & 12:30:48.17 & +12:23:21.16&$24.58$ & $23.28$ & $\cdots$ & -2.43 & -1.30 & 9.66 & 33.78 & 44.33 & $\cdots$\\
69 & 28.33 & 12:30:50.99 & +12:23:44.74&$24.63$ & $23.29$ & -1.34 & -1.34 & -1.34 & 4.39 & 4.32 & 14.41 & $\cdots$\\
70 & 24.74 & 12:30:47.94 & +12:23:39.94&$24.61$ & $23.71$ & $\cdots$ & -2.36 & -0.90 & 5.24 & 28.34 & 53.97 & $\cdots$\\
71 & 14.27 & 12:30:48.45 & +12:23:26.72&$24.75$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
72 & 79.72 & 12:30:44.20 & +12:23:5.63&$24.77$ & $24.69$ & -0.07 & -0.07 & -0.07 & 6.50 & $\cdots$ & 16.97 & $\cdots$\\
73 & 20.50 & 12:30:50.82 & +12:23:29.78&$24.81$ & $23.90$ & $\cdots$ & -2.00 & -0.90 & 15.54 & 19.58 & 59.35 & $\cdots$\\
74 & 21.89 & 12:30:50.92 & +12:23:27.65&$24.81$ & $23.40$ & $\cdots$ & -2.83 & -1.41 & 7.66 & 12.91 & $\cdots$ & $\cdots$\\
75 & 47.92 & 12:30:50.14 & +12:22:41.27&$24.83$ & $23.62$ & -0.99 & -2.33 & -1.20 & 12.44 & 37.38 & 73.18 & $\cdots$\\
76 & 12.42 & 12:30:49.38 & +12:23:40.44&$24.85$ & $23.49$ & -0.83 & $\cdots$ & -1.36 & 4.80 & 3.60 & $\cdots$ & $\cdots$\\
77 & 22.53 & 12:30:49.06 & +12:23:6.15&$24.85$ & $23.76$ & -0.76 & -2.19 & -1.09 & 9.52 & $\cdots$ & $\cdots$ & $\cdots$\\
78 & 10.08 & 12:30:50.09 & +12:23:30.32&$24.90$ & $24.31$ & $\cdots$ & $\cdots$ & -0.58 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
79 & 25.35 & 12:30:49.57 & +12:23:2.79&$<25.04$ & $<23.75$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
80 & 34.42 & 12:30:51.73 & +12:23:21.49&$<24.87$ & $<23.54$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 3.15 & $\cdots$ & $\cdots$\\
81 & 43.78 & 12:30:52.38 & +12:23:21.73&$<24.85$ & $<23.81$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
82 & 35.78 & 12:30:50.23 & +12:24:1.82&$<25.16$ & $<23.13$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
83 & 40.49 & 12:30:51.25 & +12:23:58.47&$<24.76$ & $<24.00$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
84 & 42.39 & 12:30:47.17 & +12:23:1.46&$<24.98$ & $<23.87$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
85 & 40.57 & 12:30:48.54 & +12:24:6.49&$<25.31$ & $<23.33$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
86 & 21.77 & 12:30:50.01 & +12:23:8.02&$<25.45$ & $<23.77$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
87 & 20.54 & 12:30:50.14 & +12:23:45.73&$<25.21$ & $<23.04$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
88 & 20.51 & 12:30:48.02 & +12:23:28.35&$<25.27$ & $<23.39$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
89 & 60.99 & 12:30:45.94 & +12:24:1.35&$<25.91$ & $<24.34$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
90 & 49.09 & 12:30:48.85 & +12:24:16.42&$<25.47$ & $<24.18$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
91 & 62.73 & 12:30:46.19 & +12:24:9.22&$26.00$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
92 & 99.38 & 12:30:43.70 & +12:24:21.31&$<25.86$ & $<23.68$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
93 & 24.64 & 12:30:50.93 & +12:23:17.25&$<24.14$ & $<23.08$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
94 & 6.38 & 12:30:49.00 & +12:23:29.70&$24.77$ & $22.27$ & -2.50 & -2.50 & -2.50 & $\cdots$ & 5.15 & $\cdots$ & 22.10 \\
\enddata
\end{deluxetable}\end{longrotatetable}\manlabel{tab:summary}{2}

\startlongtable
\begin{deluxetable}{lccccccccc}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecolumns{9}
\tablecaption{M87 Nova Lightcurve Data}
\tablecomments{Table \ref{tab:big_phot} is published in its entirety, with full data for all 53 epochs for all 94 novae, in the machine-readable format. A portion is shown here for guidance regarding its form and content. The precise time of the ``First Ep" is MJD 57705.0605.}
\tablehead{ \colhead{Epoch} & \colhead{Days since} & \colhead{Days since} &\colhead{Days since} &  \colhead{$V$} & \colhead{$V_{err}$} & \colhead{$U$} & \colhead{$U_{err}$} & \colhead{$(U-V)$} & \colhead{$(U-V)_{err}$} \\ \# & First Ep & F606W Peak & F275W Peak & mag & mag & mag & mag & mag & mag}
\startdata
\multicolumn{10}{c}{M87 Nova 1} \\
\hline\\
44 & 215.26 & -19.87 & -19.87 & $>25.23$ & $\cdots$ & $>25.05$ & $\cdots$ & $\cdots$ & $\cdots$ \\
45 & 220.48 & -14.65 & -14.65 & $>25.31$ & $\cdots$ & $>25.02$ & $\cdots$ & $\cdots$ & $\cdots$ \\
46 & 225.58 & -9.55 & -9.55 & $25.30$ & $0.53$ & $23.96$ & $0.21$ & $-1.34$ & $0.57$ \\
47 & 230.23 & -4.90 & -4.90 & $23.89$ & $0.15$ & $>24.43$ & $\cdots$ & $\cdots$ & $\cdots$ \\
48 & 235.13 & 0.00 & 0.00 & $21.56$ & $0.02$ & $20.72$ & $0.02$ & $-0.85$ & $0.03$ \\
49 & 240.66 & 5.55 & 5.51 & $22.65$ & $0.05$ & $23.48$ & $0.14$ & $0.82$ & $0.15$ \\
50 & 245.26 & 10.13 & 10.13 & $23.13$ & $0.08$ & $23.28$ & $0.13$ & $0.15$ & $0.15$ \\
51 & 250.36 & 15.23 & 15.23 & $23.94$ & $0.16$ & $23.35$ & $0.13$ & $-0.60$ & $0.21$ \\
52 & 255.39 & 20.26 & 20.26 & $24.66$ & $0.30$ & $24.22$ & $0.29$ & $-0.44$ & $0.42$ \\
53 & 260.29 & 25.17 & 25.17 & $25.50$ & $0.65$ & $25.09$ & $0.58$ & $-0.41$ & $0.87$ \\
\hline
\multicolumn{10}{c}{M87 Nova 2} \\
\hline\\
1 & 0.00 & -5.03 & 0.00 & $22.56$ & $0.02$ & $21.87$ & $0.05$ & $-0.69$ & $0.05$ \\
2 & 5.03 & 0.00 & 5.03 & $22.08$ & $0.01$ & $23.94$ & $0.22$ & $1.86$ & $0.22$ \\
3 & 10.93 & 5.90 & 10.93 & $22.86$ & $0.02$ & $23.05$ & $0.10$ & $0.19$ & $0.10$ \\
4 & 15.04 & 10.00 & 15.04 & $23.90$ & $0.06$ & $23.32$ & $0.12$ & $-0.59$ & $0.13$ \\
5 & 20.17 & 15.16 & 20.15 & $24.08$ & $0.07$ & $23.37$ & $0.13$ & $-0.71$ & $0.14$ \\
6 & 25.90 & 20.87 & 25.90 & $25.12$ & $0.16$ & $24.37$ & $0.28$ & $-0.75$ & $0.32$ \\
7 & 30.54 & 25.50 & 30.54 & $26.69$ & $0.63$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
8 & 35.77 & 30.73 & 35.77 & $>26.45$ & $\cdots$ & $>25.16$ & $\cdots$ & $\cdots$ & $\cdots$ \\
9 & 40.01 & 34.97 & 40.01 & $>26.40$ & $\cdots$ & $>25.20$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 3} \\
\hline\\
4 & 15.04 & -10.86 & -10.86 & $>27.05$ & $\cdots$ & $>25.10$ & $\cdots$ & $\cdots$ & $\cdots$ \\
5 & 20.17 & -5.71 & -5.75 & $>27.08$ & $\cdots$ & $>25.18$ & $\cdots$ & $\cdots$ & $\cdots$ \\
6 & 25.90 & 0.00 & 0.00 & $22.27$ & $0.01$ & $22.25$ & $0.05$ & $-0.02$ & $0.06$ \\
7 & 30.54 & 4.64 & 4.64 & $24.18$ & $0.04$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
8 & 35.77 & 9.87 & 9.87 & $24.75$ & $0.07$ & $22.86$ & $0.08$ & $-1.89$ & $0.11$ \\
9 & 40.01 & 14.11 & 14.11 & $25.12$ & $0.10$ & $23.07$ & $0.10$ & $-2.04$ & $0.14$ \\
10 & 45.04 & 19.14 & 19.14 & $25.38$ & $0.12$ & $23.46$ & $0.13$ & $-1.92$ & $0.17$ \\
11 & 50.01 & 24.11 & 24.11 & $25.95$ & $0.20$ & $23.85$ & $0.18$ & $-2.10$ & $0.27$ \\
12 & 55.17 & 29.27 & 29.27 & $26.00$ & $0.21$ & $23.76$ & $0.17$ & $-2.24$ & $0.27$ \\
13 & 60.07 & 34.17 & 34.17 & $26.21$ & $0.25$ & $24.24$ & $0.23$ & $-1.97$ & $0.34$ \\
14 & 65.13 & 39.25 & 39.21 & $26.55$ & $0.34$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
15 & 70.05 & 44.17 & 44.12 & $26.57$ & $0.34$ & $>24.63$ & $\cdots$ & $\cdots$ & $\cdots$ \\
16 & 75.58 & 49.68 & 49.68 & $26.37$ & $0.27$ & $>24.35$ & $\cdots$ & $\cdots$ & $\cdots$ \\
17 & 80.54 & 54.64 & 54.64 & $>26.87$ & $\cdots$ & $>25.21$ & $\cdots$ & $\cdots$ & $\cdots$ \\
18 & 85.51 & 59.61 & 59.61 & $>27.14$ & $\cdots$ & $>24.95$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 4} \\
\hline\\
42 & 205.46 & -20.12 & -15.02 & $>27.75$ & $\cdots$ & $>25.26$ & $\cdots$ & $\cdots$ & $\cdots$ \\
43 & 210.49 & -15.09 & -9.99 & $>27.43$ & $\cdots$ & $>25.27$ & $\cdots$ & $\cdots$ & $\cdots$ \\
44 & 215.26 & -10.32 & -5.22 & $25.64$ & $0.09$ & $>25.35$ & $\cdots$ & $\cdots$ & $\cdots$ \\
45 & 220.48 & -5.10 & 0.00 & $22.65$ & $0.01$ & $23.47$ & $0.12$ & $0.82$ & $0.12$ \\
46 & 225.58 & 0.00 & 5.10 & $22.42$ & $0.01$ & $24.63$ & $0.32$ & $2.21$ & $0.32$ \\
47 & 230.23 & 4.65 & 9.75 & $23.01$ & $0.02$ & $24.06$ & $0.19$ & $1.05$ & $0.19$ \\
48 & 235.13 & 9.55 & 14.65 & $23.33$ & $0.02$ & $23.66$ & $0.15$ & $0.33$ & $0.15$ \\
49 & 240.66 & 15.10 & 20.16 & $24.18$ & $0.03$ & $24.51$ & $0.31$ & $0.32$ & $0.31$ \\
50 & 245.26 & 19.68 & 24.78 & $24.95$ & $0.06$ & $24.52$ & $0.29$ & $-0.43$ & $0.29$ \\
51 & 250.36 & 24.78 & 29.88 & $25.86$ & $0.12$ & $>25.13$ & $\cdots$ & $\cdots$ & $\cdots$ \\
52 & 255.39 & 29.81 & 34.91 & $27.47$ & $0.49$ & $>25.26$ & $\cdots$ & $\cdots$ & $\cdots$ \\
53 & 260.29 & 34.71 & 39.81 & $>27.39$ & $\cdots$ & $>25.31$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 5} \\
\hline\\
28 & 135.19 & -10.46 & -10.46 & $>25.08$ & $\cdots$ & $>24.93$ & $\cdots$ & $\cdots$ & $\cdots$ \\
29 & 140.48 & -5.17 & -5.17 & $>25.45$ & $\cdots$ & $>24.83$ & $\cdots$ & $\cdots$ & $\cdots$ \\
30 & 145.65 & 0.00 & 0.00 & $22.52$ & $0.04$ & $20.57$ & $0.02$ & $-1.95$ & $0.05$ \\
31 & 150.15 & 4.50 & 4.50 & $24.76$ & $0.29$ & $23.67$ & $0.19$ & $-1.09$ & $0.35$ \\
32 & 155.45 & 9.80 & 9.80 & $>25.39$ & $\cdots$ & $>23.66$ & $\cdots$ & $\cdots$ & $\cdots$ \\
33 & 160.42 & 14.77 & 14.77 & $>25.41$ & $\cdots$ & $>24.72$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 6} \\
\hline\\
23 & 110.54 & -10.39 & -10.35 & $>27.70$ & $\cdots$ & $>25.21$ & $\cdots$ & $\cdots$ & $\cdots$ \\
24 & 115.51 & -5.43 & -5.38 & $>27.79$ & $\cdots$ & $>25.15$ & $\cdots$ & $\cdots$ & $\cdots$ \\
25 & 120.91 & 0.00 & 0.00 & $22.66$ & $0.01$ & $22.50$ & $0.07$ & $-0.16$ & $0.07$ \\
26 & 125.65 & 4.71 & 4.76 & $23.89$ & $0.03$ & $22.58$ & $0.07$ & $-1.31$ & $0.08$ \\
27 & 130.35 & 9.41 & 9.46 & $24.67$ & $0.05$ & $22.50$ & $0.07$ & $-2.17$ & $0.08$ \\
28 & 135.19 & 14.25 & 14.30 & $25.45$ & $0.08$ & $23.18$ & $0.10$ & $-2.27$ & $0.13$ \\
29 & 140.48 & 19.55 & 19.59 & $25.93$ & $0.12$ & $23.38$ & $0.12$ & $-2.54$ & $0.16$ \\
30 & 145.65 & 24.71 & 24.76 & $26.19$ & $0.15$ & $23.82$ & $0.17$ & $-2.37$ & $0.23$ \\
31 & 150.15 & 29.22 & 29.26 & $26.01$ & $0.13$ & $23.84$ & $0.16$ & $-2.17$ & $0.20$ \\
32 & 155.45 & 34.51 & 34.56 & $26.57$ & $0.20$ & $23.97$ & $0.17$ & $-2.60$ & $0.26$ \\
33 & 160.42 & 39.48 & 39.53 & $26.25$ & $0.15$ & $24.67$ & $0.32$ & $-1.58$ & $0.35$ \\
34 & 165.65 & 44.71 & 44.76 & $26.22$ & $0.15$ & $24.71$ & $0.32$ & $-1.52$ & $0.35$ \\
35 & 170.35 & 49.41 & 49.46 & $26.38$ & $0.17$ & $24.82$ & $0.36$ & $-1.56$ & $0.40$ \\
36 & 175.24 & 54.30 & 54.35 & $26.72$ & $0.23$ & $25.16$ & $0.50$ & $-1.55$ & $0.55$ \\
37 & 180.49 & 59.55 & 59.60 & $27.05$ & $0.30$ & $24.55$ & $0.29$ & $-2.50$ & $0.41$ \\
38 & 185.39 & 64.45 & 64.50 & $27.04$ & $0.31$ & $25.08$ & $0.46$ & $-1.96$ & $0.56$ \\
39 & 190.36 & 69.42 & 69.47 & $>26.72$ & $\cdots$ & $>25.13$ & $\cdots$ & $\cdots$ & $\cdots$ \\
40 & 195.12 & 74.19 & 74.23 & $>26.54$ & $\cdots$ & $25.04$ & $0.42$ & $\cdots$ & $\cdots$ \\
41 & 200.69 & 79.75 & 79.80 & $>27.14$ & $\cdots$ & $>24.99$ & $\cdots$ & $\cdots$ & $\cdots$ \\
42 & 205.46 & 84.52 & 84.56 & $>26.56$ & $\cdots$ & $>24.89$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 7} \\
\hline\\
0 & 260.29 & 260.29 & 260.29 & $>23.67$ & $\cdots$ & $>23.17$ & $\cdots$ & $\cdots$ & $\cdots$ \\
1 & 0.00 & 0.00 & 0.00 & $22.68$ & $0.05$ & $21.79$ & $0.04$ & $-0.89$ & $0.07$ \\
2 & 5.03 & 5.03 & 5.03 & $>23.76$ & $\cdots$ & $>23.71$ & $\cdots$ & $\cdots$ & $\cdots$ \\
3 & 10.93 & 10.93 & 10.93 & $>23.55$ & $\cdots$ & $>23.36$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 8} \\
\hline\\
43 & 210.49 & -9.99 & -15.09 & $>24.98$ & $\cdots$ & $>24.92$ & $\cdots$ & $\cdots$ & $\cdots$ \\
44 & 215.26 & -5.22 & -10.32 & $>25.01$ & $\cdots$ & $>24.82$ & $\cdots$ & $\cdots$ & $\cdots$ \\
45 & 220.48 & 0.00 & -5.10 & $22.86$ & $0.08$ & $22.96$ & $0.10$ & $0.09$ & $0.12$ \\
46 & 225.58 & 5.10 & 0.00 & $24.08$ & $0.24$ & $22.92$ & $0.09$ & $-1.15$ & $0.25$ \\
47 & 230.23 & 9.75 & 4.65 & $24.68$ & $0.42$ & $23.38$ & $0.14$ & $-1.30$ & $0.44$ \\
48 & 235.13 & 14.65 & 9.55 & $>24.95$ & $\cdots$ & $23.60$ & $0.16$ & $\cdots$ & $\cdots$ \\
49 & 240.66 & 20.20 & 15.06 & $>24.65$ & $\cdots$ & $24.19$ & $0.27$ & $\cdots$ & $\cdots$ \\
50 & 245.26 & 24.78 & 19.68 & $>25.00$ & $\cdots$ & $23.78$ & $0.20$ & $\cdots$ & $\cdots$ \\
51 & 250.36 & 29.88 & 24.78 & $>25.03$ & $\cdots$ & $>24.35$ & $\cdots$ & $\cdots$ & $\cdots$ \\
52 & 255.39 & 34.91 & 29.81 & $>24.90$ & $\cdots$ & $>24.34$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 9} \\
\hline\\
44 & 215.26 & -10.32 & -10.32 & $>27.49$ & $\cdots$ & $>25.25$ & $\cdots$ & $\cdots$ & $\cdots$ \\
45 & 220.48 & -5.10 & -5.10 & $>27.82$ & $\cdots$ & $>25.31$ & $\cdots$ & $\cdots$ & $\cdots$ \\
46 & 225.58 & 0.00 & 0.00 & $23.08$ & $0.02$ & $21.65$ & $0.03$ & $-1.43$ & $0.04$ \\
47 & 230.23 & 4.65 & 4.65 & $23.75$ & $0.02$ & $24.38$ & $0.26$ & $0.63$ & $0.26$ \\
48 & 235.13 & 9.55 & 9.55 & $24.55$ & $0.04$ & $23.60$ & $0.14$ & $-0.95$ & $0.15$ \\
49 & 240.66 & 15.10 & 15.06 & $24.86$ & $0.05$ & $23.58$ & $0.14$ & $-1.28$ & $0.15$ \\
50 & 245.26 & 19.68 & 19.68 & $25.25$ & $0.06$ & $23.72$ & $0.14$ & $-1.53$ & $0.16$ \\
51 & 250.36 & 24.78 & 24.78 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
52 & 255.39 & 29.81 & 29.81 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 10} \\
\hline\\
19 & 90.61 & -35.04 & -49.87 & $>25.95$ & $\cdots$ & $>24.46$ & $\cdots$ & $\cdots$ & $\cdots$ \\
20 & 95.31 & -30.34 & -45.17 & $>26.38$ & $\cdots$ & $>25.09$ & $\cdots$ & $\cdots$ & $\cdots$ \\
21 & 100.50 & -25.13 & -40.00 & $26.50$ & $0.59$ & $>25.19$ & $\cdots$ & $\cdots$ & $\cdots$ \\
22 & 105.23 & -20.42 & -35.25 & $>25.84$ & $\cdots$ & $>25.07$ & $\cdots$ & $\cdots$ & $\cdots$ \\
23 & 110.54 & -15.10 & -29.94 & $>26.18$ & $\cdots$ & $>25.18$ & $\cdots$ & $\cdots$ & $\cdots$ \\
24 & 115.51 & -10.14 & -24.97 & $>26.38$ & $\cdots$ & $>25.14$ & $\cdots$ & $\cdots$ & $\cdots$ \\
25 & 120.91 & -4.71 & -19.59 & $26.41$ & $0.56$ & $>25.03$ & $\cdots$ & $\cdots$ & $\cdots$ \\
26 & 125.65 & 0.00 & -14.84 & $23.10$ & $0.03$ & $23.66$ & $0.18$ & $0.56$ & $0.18$ \\
27 & 130.35 & 4.70 & -10.13 & $\cdots$ & $\cdots$ & $24.06$ & $0.27$ & $\cdots$ & $\cdots$ \\
28 & 135.19 & 9.54 & -5.30 & $25.14$ & $0.17$ & $23.31$ & $0.14$ & $-1.82$ & $0.22$ \\
29 & 140.48 & 14.84 & 0.00 & $25.63$ & $0.26$ & $23.28$ & $0.13$ & $-2.35$ & $0.29$ \\
30 & 145.65 & 20.00 & 5.17 & $25.56$ & $0.25$ & $23.42$ & $0.14$ & $-2.14$ & $0.29$ \\
31 & 150.15 & 24.51 & 9.67 & $26.10$ & $0.40$ & $23.73$ & $0.19$ & $-2.36$ & $0.44$ \\
32 & 155.45 & 29.80 & 14.97 & $25.98$ & $0.36$ & $24.43$ & $0.31$ & $-1.55$ & $0.48$ \\
33 & 160.42 & 34.77 & 19.94 & $26.57$ & $0.64$ & $>24.79$ & $\cdots$ & $\cdots$ & $\cdots$ \\
34 & 165.65 & 40.00 & 25.17 & $26.16$ & $0.43$ & $24.62$ & $0.38$ & $-1.54$ & $0.58$ \\
35 & 170.35 & 44.71 & 29.87 & $>26.32$ & $\cdots$ & $>24.86$ & $\cdots$ & $\cdots$ & $\cdots$ \\
36 & 175.24 & 49.59 & 34.75 & $26.32$ & $0.50$ & $>24.30$ & $\cdots$ & $\cdots$ & $\cdots$ \\
37 & 180.49 & 54.84 & 40.00 & $>26.26$ & $\cdots$ & $24.58$ & $0.36$ & $\cdots$ & $\cdots$ \\
38 & 185.39 & 59.74 & 44.91 & $26.47$ & $0.58$ & $>24.33$ & $\cdots$ & $\cdots$ & $\cdots$ \\
39 & 190.36 & 64.71 & 49.87 & $>26.16$ & $\cdots$ & $>24.25$ & $\cdots$ & $\cdots$ & $\cdots$ \\
40 & 195.12 & 69.48 & 54.64 & $>26.44$ & $\cdots$ & $>25.10$ & $\cdots$ & $\cdots$ & $\cdots$ \\
41 & 200.69 & 75.04 & 60.20 & $26.22$ & $0.45$ & $>25.07$ & $\cdots$ & $\cdots$ & $\cdots$ \\
42 & 205.46 & 79.81 & 64.97 & $26.41$ & $0.55$ & $>25.08$ & $\cdots$ & $\cdots$ & $\cdots$ \\
43 & 210.49 & 84.84 & 70.00 & $26.35$ & $0.49$ & $>24.61$ & $\cdots$ & $\cdots$ & $\cdots$ \\
44 & 215.26 & 89.61 & 74.77 & $>26.38$ & $\cdots$ & $>25.03$ & $\cdots$ & $\cdots$ & $\cdots$ \\
45 & 220.48 & 94.83 & 80.00 & $>26.43$ & $\cdots$ & $>25.10$ & $\cdots$ & $\cdots$ & $\cdots$ \\
46 & 225.58 & 99.93 & 85.10 & $>26.36$ & $\cdots$ & $>24.56$ & $\cdots$ & $\cdots$ & $\cdots$ \\
47 & 230.23 & 104.58 & 89.74 & $>26.33$ & $\cdots$ & $>25.11$ & $\cdots$ & $\cdots$ & $\cdots$ \\
48 & 235.13 & 109.48 & 94.64 & $26.65$ & $0.70$ & $>25.03$ & $\cdots$ & $\cdots$ & $\cdots$ \\
49 & 240.66 & 115.03 & 100.15 & $26.58$ & $0.64$ & $>24.31$ & $\cdots$ & $\cdots$ & $\cdots$ \\
50 & 245.26 & 119.61 & 104.78 & $>26.28$ & $\cdots$ & $>25.13$ & $\cdots$ & $\cdots$ & $\cdots$ \\
51 & 250.36 & 124.71 & 109.87 & $>26.41$ & $\cdots$ & $>25.16$ & $\cdots$ & $\cdots$ & $\cdots$ \\
52 & 255.39 & 129.74 & 114.91 & $26.28$ & $0.48$ & $>24.41$ & $\cdots$ & $\cdots$ & $\cdots$ \\
53 & 260.29 & 134.64 & 119.81 & $>26.33$ & $\cdots$ & $>25.05$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 11} \\
\hline\\
3 & 10.93 & -9.26 & -14.97 & $>26.06$ & $\cdots$ & $>25.12$ & $\cdots$ & $\cdots$ & $\cdots$ \\
4 & 15.04 & -5.16 & -10.86 & $>25.96$ & $\cdots$ & $>24.57$ & $\cdots$ & $\cdots$ & $\cdots$ \\
5 & 20.17 & 0.00 & -5.75 & $23.12$ & $0.04$ & $23.63$ & $0.17$ & $0.51$ & $0.17$ \\
6 & 25.90 & 5.71 & 0.00 & $24.86$ & $0.19$ & $22.73$ & $0.08$ & $-2.13$ & $0.21$ \\
7 & 30.54 & 10.34 & 4.64 & $>25.42$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
8 & 35.77 & 15.57 & 9.87 & $>26.03$ & $\cdots$ & $24.14$ & $0.24$ & $\cdots$ & $\cdots$ \\
9 & 40.01 & 19.81 & 14.11 & $>25.35$ & $\cdots$ & $>24.47$ & $\cdots$ & $\cdots$ & $\cdots$ \\
10 & 45.04 & 24.85 & 19.14 & $>25.45$ & $\cdots$ & $>24.06$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 12} \\
\hline\\
3 & 10.93 & -9.26 & -9.22 & $>27.02$ & $\cdots$ & $>24.62$ & $\cdots$ & $\cdots$ & $\cdots$ \\
4 & 15.04 & -5.16 & -5.11 & $>26.97$ & $\cdots$ & $>25.21$ & $\cdots$ & $\cdots$ & $\cdots$ \\
5 & 20.17 & 0.00 & 0.00 & $23.13$ & $0.02$ & $21.49$ & $0.03$ & $-1.64$ & $0.04$ \\
6 & 25.90 & 5.71 & 5.75 & $24.56$ & $0.06$ & $22.70$ & $0.07$ & $-1.86$ & $0.09$ \\
7 & 30.54 & 10.34 & 10.39 & $25.66$ & $0.15$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
8 & 35.77 & 15.57 & 15.62 & $26.07$ & $0.21$ & $23.58$ & $0.15$ & $-2.49$ & $0.26$ \\
9 & 40.01 & 19.81 & 19.86 & $26.49$ & $0.32$ & $24.06$ & $0.22$ & $-2.43$ & $0.39$ \\
10 & 45.04 & 24.85 & 24.89 & $26.43$ & $0.30$ & $24.33$ & $0.27$ & $-2.10$ & $0.41$ \\
11 & 50.01 & 29.81 & 29.86 & $27.05$ & $0.58$ & $24.74$ & $0.41$ & $-2.31$ & $0.71$ \\
12 & 55.17 & 34.98 & 35.02 & $>26.76$ & $\cdots$ & $>24.65$ & $\cdots$ & $\cdots$ & $\cdots$ \\
13 & 60.07 & 39.88 & 39.92 & $>26.85$ & $\cdots$ & $24.46$ & $0.31$ & $\cdots$ & $\cdots$ \\
14 & 65.13 & 44.95 & 44.96 & $>26.99$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
15 & 70.05 & 49.88 & 49.87 & $>27.03$ & $\cdots$ & $24.77$ & $0.41$ & $\cdots$ & $\cdots$ \\
16 & 75.58 & 55.38 & 55.43 & $>27.03$ & $\cdots$ & $>24.80$ & $\cdots$ & $\cdots$ & $\cdots$ \\
17 & 80.54 & 60.35 & 60.39 & $>27.05$ & $\cdots$ & $>25.11$ & $\cdots$ & $\cdots$ & $\cdots$ \\
18 & 85.51 & 65.32 & 65.36 & $>27.02$ & $\cdots$ & $>25.02$ & $\cdots$ & $\cdots$ & $\cdots$ \\
19 & 90.61 & 70.42 & 70.46 & $>27.06$ & $\cdots$ & $>24.60$ & $\cdots$ & $\cdots$ & $\cdots$ \\
20 & 95.31 & 75.12 & 75.16 & $27.13$ & $0.58$ & $>24.82$ & $\cdots$ & $\cdots$ & $\cdots$ \\
21 & 100.50 & 80.32 & 80.33 & $>27.10$ & $\cdots$ & $>25.23$ & $\cdots$ & $\cdots$ & $\cdots$ \\
22 & 105.23 & 85.04 & 85.08 & $>27.02$ & $\cdots$ & $>25.06$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 13} \\
\hline\\
41 & 200.69 & -9.80 & -24.89 & $>26.78$ & $\cdots$ & $>25.01$ & $\cdots$ & $\cdots$ & $\cdots$ \\
42 & 205.46 & -5.03 & -20.12 & $>26.78$ & $\cdots$ & $>25.13$ & $\cdots$ & $\cdots$ & $\cdots$ \\
43 & 210.49 & 0.00 & -15.09 & $23.23$ & $0.03$ & $>24.87$ & $\cdots$ & $\cdots$ & $\cdots$ \\
44 & 215.26 & 4.77 & -10.32 & $24.37$ & $0.06$ & $23.42$ & $0.14$ & $-0.95$ & $0.15$ \\
45 & 220.48 & 9.99 & -5.10 & $24.89$ & $0.10$ & $23.39$ & $0.13$ & $-1.49$ & $0.16$ \\
46 & 225.58 & 15.09 & 0.00 & $25.76$ & $0.22$ & $23.21$ & $0.11$ & $-2.56$ & $0.25$ \\
47 & 230.23 & 19.74 & 4.65 & $26.06$ & $0.28$ & $23.89$ & $0.21$ & $-2.17$ & $0.35$ \\
48 & 235.13 & 24.64 & 9.55 & $26.35$ & $0.39$ & $23.75$ & $0.19$ & $-2.60$ & $0.44$ \\
49 & 240.66 & 30.19 & 15.06 & $26.30$ & $0.35$ & $23.98$ & $0.21$ & $-2.32$ & $0.41$ \\
50 & 245.26 & 34.77 & 19.68 & $>26.58$ & $\cdots$ & $>25.12$ & $\cdots$ & $\cdots$ & $\cdots$ \\
51 & 250.36 & 39.87 & 24.78 & $26.39$ & $0.40$ & $24.19$ & $0.28$ & $-2.20$ & $0.49$ \\
52 & 255.39 & 44.90 & 29.81 & $>26.77$ & $\cdots$ & $>24.64$ & $\cdots$ & $\cdots$ & $\cdots$ \\
53 & 260.29 & 49.80 & 34.71 & $>26.77$ & $\cdots$ & $>24.49$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 14} \\
\hline\\
4 & 15.04 & -30.00 & -34.97 & $>27.29$ & $\cdots$ & $>25.25$ & $\cdots$ & $\cdots$ & $\cdots$ \\
5 & 20.17 & -24.85 & -29.86 & $>27.30$ & $\cdots$ & $>25.12$ & $\cdots$ & $\cdots$ & $\cdots$ \\
6 & 25.90 & -19.14 & -24.11 & $>27.22$ & $\cdots$ & $25.37$ & $0.63$ & $\cdots$ & $\cdots$ \\
7 & 30.54 & -14.51 & -19.47 & $>26.88$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
8 & 35.77 & -9.27 & -14.24 & $>26.95$ & $\cdots$ & $>25.15$ & $\cdots$ & $\cdots$ & $\cdots$ \\
9 & 40.01 & -5.03 & -10.00 & $>27.37$ & $\cdots$ & $>25.21$ & $\cdots$ & $\cdots$ & $\cdots$ \\
10 & 45.04 & 0.00 & -4.97 & $23.32$ & $0.02$ & $23.66$ & $0.15$ & $0.33$ & $0.15$ \\
11 & 50.01 & 4.97 & 0.00 & $24.43$ & $0.05$ & $22.93$ & $0.09$ & $-1.49$ & $0.10$ \\
12 & 55.17 & 10.13 & 5.17 & $25.03$ & $0.07$ & $23.27$ & $0.11$ & $-1.75$ & $0.13$ \\
13 & 60.07 & 15.03 & 10.07 & $25.72$ & $0.13$ & $23.37$ & $0.12$ & $-2.35$ & $0.18$ \\
14 & 65.13 & 20.10 & 15.10 & $26.20$ & $0.19$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
15 & 70.05 & 25.03 & 20.02 & $26.60$ & $0.26$ & $24.12$ & $0.21$ & $-2.48$ & $0.34$ \\
16 & 75.58 & 30.54 & 25.57 & $26.32$ & $0.22$ & $24.31$ & $0.25$ & $-2.01$ & $0.33$ \\
17 & 80.54 & 35.50 & 30.54 & $26.72$ & $0.30$ & $24.57$ & $0.32$ & $-2.15$ & $0.44$ \\
18 & 85.51 & 40.47 & 35.50 & $26.82$ & $0.34$ & $>25.07$ & $\cdots$ & $\cdots$ & $\cdots$ \\
19 & 90.61 & 45.57 & 40.60 & $27.01$ & $0.43$ & $>23.96$ & $\cdots$ & $\cdots$ & $\cdots$ \\
20 & 95.31 & 50.27 & 45.30 & $26.86$ & $0.35$ & $>25.19$ & $\cdots$ & $\cdots$ & $\cdots$ \\
21 & 100.50 & 55.47 & 50.47 & $>27.37$ & $\cdots$ & $>24.91$ & $\cdots$ & $\cdots$ & $\cdots$ \\
22 & 105.23 & 60.19 & 55.22 & $\cdots$ & $\cdots$ & $>25.18$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 15} \\
\hline\\
27 & 130.35 & -19.80 & -25.10 & $\cdots$ & $\cdots$ & $>24.92$ & $\cdots$ & $\cdots$ & $\cdots$ \\
28 & 135.19 & -14.97 & -20.27 & $\cdots$ & $\cdots$ & $>24.86$ & $\cdots$ & $\cdots$ & $\cdots$ \\
29 & 140.48 & -9.67 & -14.97 & $\cdots$ & $\cdots$ & $24.19$ & $0.31$ & $\cdots$ & $\cdots$ \\
30 & 145.65 & -4.50 & -9.80 & $23.55$ & $0.07$ & $>24.39$ & $\cdots$ & $\cdots$ & $\cdots$ \\
31 & 150.15 & 0.00 & -5.30 & $23.41$ & $0.06$ & $23.61$ & $0.18$ & $0.20$ & $0.19$ \\
32 & 155.45 & 5.30 & 0.00 & $23.45$ & $0.06$ & $22.73$ & $0.08$ & $-0.72$ & $0.10$ \\
33 & 160.42 & 10.27 & 4.97 & $24.38$ & $0.14$ & $23.40$ & $0.13$ & $-0.98$ & $0.19$ \\
34 & 165.65 & 15.50 & 10.20 & $24.64$ & $0.17$ & $23.20$ & $0.12$ & $-1.43$ & $0.21$ \\
35 & 170.35 & 20.20 & 14.90 & $25.03$ & $0.25$ & $23.25$ & $0.11$ & $-1.77$ & $0.28$ \\
36 & 175.24 & 25.09 & 19.79 & $26.15$ & $0.68$ & $>24.13$ & $\cdots$ & $\cdots$ & $\cdots$ \\
37 & 180.49 & 30.33 & 25.04 & $>25.85$ & $\cdots$ & $>23.96$ & $\cdots$ & $\cdots$ & $\cdots$ \\
38 & 185.39 & 35.24 & 29.94 & $>25.93$ & $\cdots$ & $>25.11$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 16} \\
\hline\\
21 & 100.50 & -10.03 & -10.06 & $>25.90$ & $\cdots$ & $>24.84$ & $\cdots$ & $\cdots$ & $\cdots$ \\
22 & 105.23 & -5.31 & -5.31 & $>25.96$ & $\cdots$ & $>24.71$ & $\cdots$ & $\cdots$ & $\cdots$ \\
23 & 110.54 & 0.00 & 0.00 & $23.41$ & $0.06$ & $22.86$ & $0.10$ & $-0.55$ & $0.12$ \\
24 & 115.51 & 4.97 & 4.97 & $24.23$ & $0.13$ & $23.01$ & $0.09$ & $-1.22$ & $0.16$ \\
25 & 120.91 & 10.39 & 10.35 & $25.22$ & $0.25$ & $23.31$ & $0.13$ & $-1.91$ & $0.29$ \\
26 & 125.65 & 15.10 & 15.10 & $25.54$ & $0.36$ & $24.48$ & $0.47$ & $-1.06$ & $0.59$ \\
27 & 130.35 & 19.81 & 19.81 & $\cdots$ & $\cdots$ & $>24.11$ & $\cdots$ & $\cdots$ & $\cdots$ \\
28 & 135.19 & 24.64 & 24.64 & $>25.63$ & $\cdots$ & $>23.86$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 17} \\
\hline\\
27 & 130.35 & -10.13 & -19.80 & $>26.22$ & $\cdots$ & $>25.03$ & $\cdots$ & $\cdots$ & $\cdots$ \\
28 & 135.19 & -5.30 & -14.97 & $>26.22$ & $\cdots$ & $>24.97$ & $\cdots$ & $\cdots$ & $\cdots$ \\
29 & 140.48 & 0.00 & -9.67 & $23.48$ & $0.05$ & $>24.11$ & $\cdots$ & $\cdots$ & $\cdots$ \\
30 & 145.65 & 5.17 & -4.50 & $24.29$ & $0.09$ & $24.09$ & $0.27$ & $-0.20$ & $0.28$ \\
31 & 150.15 & 9.67 & 0.00 & $24.74$ & $0.14$ & $23.54$ & $0.15$ & $-1.20$ & $0.21$ \\
32 & 155.45 & 14.97 & 5.30 & $25.69$ & $0.33$ & $23.85$ & $0.20$ & $-1.84$ & $0.38$ \\
33 & 160.42 & 19.94 & 10.27 & $25.99$ & $0.43$ & $23.56$ & $0.16$ & $-2.43$ & $0.46$ \\
34 & 165.65 & 25.17 & 15.50 & $>26.06$ & $\cdots$ & $23.87$ & $0.21$ & $\cdots$ & $\cdots$ \\
35 & 170.35 & 29.87 & 20.20 & $>25.74$ & $\cdots$ & $23.60$ & $0.16$ & $\cdots$ & $\cdots$ \\
36 & 175.24 & 34.76 & 25.09 & $>25.87$ & $\cdots$ & $>23.57$ & $\cdots$ & $\cdots$ & $\cdots$ \\
37 & 180.49 & 40.00 & 30.33 & $>26.26$ & $\cdots$ & $>24.60$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 18} \\
\hline\\
26 & 125.65 & -9.54 & -20.00 & $>25.28$ & $\cdots$ & $>24.91$ & $\cdots$ & $\cdots$ & $\cdots$ \\
27 & 130.35 & -4.83 & -15.30 & $>25.26$ & $\cdots$ & $>25.04$ & $\cdots$ & $\cdots$ & $\cdots$ \\
28 & 135.19 & 0.00 & -10.46 & $23.56$ & $0.11$ & $>25.01$ & $\cdots$ & $\cdots$ & $\cdots$ \\
29 & 140.48 & 5.30 & -5.17 & $24.43$ & $0.24$ & $23.75$ & $0.19$ & $-0.68$ & $0.31$ \\
30 & 145.65 & 10.46 & 0.00 & $24.89$ & $0.37$ & $23.25$ & $0.13$ & $-1.64$ & $0.39$ \\
31 & 150.15 & 14.97 & 4.50 & $25.39$ & $0.61$ & $23.29$ & $0.14$ & $-2.10$ & $0.62$ \\
32 & 155.45 & 20.27 & 9.80 & $>25.27$ & $\cdots$ & $23.59$ & $0.16$ & $\cdots$ & $\cdots$ \\
33 & 160.42 & 25.23 & 14.77 & $>25.32$ & $\cdots$ & $23.59$ & $0.15$ & $\cdots$ & $\cdots$ \\
34 & 165.65 & 30.46 & 20.00 & $>25.27$ & $\cdots$ & $24.22$ & $0.29$ & $\cdots$ & $\cdots$ \\
35 & 170.35 & 35.17 & 24.70 & $>25.28$ & $\cdots$ & $>25.14$ & $\cdots$ & $\cdots$ & $\cdots$ \\
36 & 175.24 & 40.05 & 29.59 & $>25.26$ & $\cdots$ & $>25.07$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 19} \\
\hline\\
38 & 185.39 & -9.73 & -20.07 & $>27.37$ & $\cdots$ & $>25.15$ & $\cdots$ & $\cdots$ & $\cdots$ \\
39 & 190.36 & -4.77 & -15.10 & $>27.46$ & $\cdots$ & $>25.07$ & $\cdots$ & $\cdots$ & $\cdots$ \\
40 & 195.12 & 0.00 & -10.33 & $23.58$ & $0.02$ & $24.33$ & $0.27$ & $0.76$ & $0.28$ \\
41 & 200.69 & 5.56 & -4.77 & $24.19$ & $0.03$ & $23.62$ & $0.16$ & $-0.57$ & $0.17$ \\
42 & 205.46 & 10.33 & 0.00 & $24.68$ & $0.05$ & $23.04$ & $0.10$ & $-1.64$ & $0.11$ \\
43 & 210.49 & 15.36 & 5.03 & $24.80$ & $0.06$ & $23.07$ & $0.10$ & $-1.73$ & $0.11$ \\
44 & 215.26 & 20.13 & 9.80 & $25.65$ & $0.11$ & $23.24$ & $0.11$ & $-2.41$ & $0.16$ \\
45 & 220.48 & 25.36 & 15.02 & $25.65$ & $0.12$ & $23.32$ & $0.12$ & $-2.32$ & $0.17$ \\
46 & 225.58 & 30.45 & 20.12 & $26.08$ & $0.17$ & $23.74$ & $0.17$ & $-2.34$ & $0.23$ \\
47 & 230.23 & 35.10 & 24.77 & $26.13$ & $0.19$ & $23.68$ & $0.16$ & $-2.45$ & $0.25$ \\
48 & 235.13 & 40.00 & 29.67 & $26.96$ & $0.36$ & $24.58$ & $0.35$ & $-2.38$ & $0.50$ \\
49 & 240.66 & 45.56 & 35.18 & $>27.29$ & $\cdots$ & $>25.18$ & $\cdots$ & $\cdots$ & $\cdots$ \\
50 & 245.26 & 50.14 & 39.80 & $>27.28$ & $\cdots$ & $>25.09$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 20} \\
\hline\\
15 & 70.05 & -10.47 & -25.29 & $>27.70$ & $\cdots$ & $>25.13$ & $\cdots$ & $\cdots$ & $\cdots$ \\
16 & 75.58 & -4.97 & -19.74 & $>27.71$ & $\cdots$ & $>25.08$ & $\cdots$ & $\cdots$ & $\cdots$ \\
17 & 80.54 & 0.00 & -14.77 & $23.58$ & $0.02$ & $>25.08$ & $\cdots$ & $\cdots$ & $\cdots$ \\
18 & 85.51 & 4.97 & -9.80 & $24.34$ & $0.03$ & $23.80$ & $0.18$ & $-0.54$ & $0.19$ \\
19 & 90.61 & 10.07 & -4.70 & $24.97$ & $0.05$ & $23.45$ & $0.13$ & $-1.52$ & $0.14$ \\
20 & 95.31 & 14.77 & 0.00 & $25.27$ & $0.07$ & $23.41$ & $0.13$ & $-1.85$ & $0.15$ \\
21 & 100.50 & 19.97 & 5.17 & $25.62$ & $0.09$ & $23.47$ & $0.13$ & $-2.15$ & $0.16$ \\
22 & 105.23 & 24.69 & 9.92 & $26.23$ & $0.15$ & $23.95$ & $0.20$ & $-2.28$ & $0.25$ \\
23 & 110.54 & 30.00 & 15.23 & $26.99$ & $0.25$ & $24.01$ & $0.20$ & $-2.98$ & $0.32$ \\
24 & 115.51 & 34.97 & 20.20 & $27.37$ & $0.38$ & $24.28$ & $0.25$ & $-3.09$ & $0.45$ \\
25 & 120.91 & 40.39 & 25.58 & $27.17$ & $0.31$ & $>24.67$ & $\cdots$ & $\cdots$ & $\cdots$ \\
26 & 125.65 & 45.10 & 30.34 & $26.78$ & $0.21$ & $>24.93$ & $\cdots$ & $\cdots$ & $\cdots$ \\
27 & 130.35 & 49.81 & 35.04 & $27.17$ & $0.30$ & $>25.30$ & $\cdots$ & $\cdots$ & $\cdots$ \\
28 & 135.19 & 54.64 & 39.87 & $27.11$ & $0.27$ & $>25.19$ & $\cdots$ & $\cdots$ & $\cdots$ \\
29 & 140.48 & 59.94 & 45.17 & $27.27$ & $0.32$ & $>25.28$ & $\cdots$ & $\cdots$ & $\cdots$ \\
30 & 145.65 & 65.11 & 50.34 & $27.98$ & $0.63$ & $>24.92$ & $\cdots$ & $\cdots$ & $\cdots$ \\
31 & 150.15 & 69.61 & 54.84 & $>27.78$ & $\cdots$ & $>24.99$ & $\cdots$ & $\cdots$ & $\cdots$ \\
32 & 155.45 & 74.91 & 60.14 & $>27.81$ & $\cdots$ & $>25.22$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 21} \\
\hline\\
30 & 145.65 & -9.80 & -14.77 & $>26.49$ & $\cdots$ & $>25.11$ & $\cdots$ & $\cdots$ & $\cdots$ \\
31 & 150.15 & -5.30 & -10.27 & $>26.51$ & $\cdots$ & $>25.06$ & $\cdots$ & $\cdots$ & $\cdots$ \\
32 & 155.45 & 0.00 & -4.97 & $23.60$ & $0.04$ & $23.60$ & $0.15$ & $-0.00$ & $0.16$ \\
33 & 160.42 & 4.97 & 0.00 & $24.61$ & $0.10$ & $23.17$ & $0.11$ & $-1.44$ & $0.15$ \\
34 & 165.65 & 10.20 & 5.23 & $25.09$ & $0.15$ & $23.31$ & $0.13$ & $-1.78$ & $0.20$ \\
35 & 170.35 & 14.90 & 9.93 & $25.75$ & $0.26$ & $23.42$ & $0.13$ & $-2.33$ & $0.29$ \\
36 & 175.24 & 19.79 & 14.82 & $26.19$ & $0.42$ & $23.85$ & $0.18$ & $-2.34$ & $0.45$ \\
37 & 180.49 & 25.04 & 20.07 & $26.20$ & $0.40$ & $24.11$ & $0.26$ & $-2.09$ & $0.47$ \\
38 & 185.39 & 29.94 & 24.97 & $26.23$ & $0.41$ & $>24.43$ & $\cdots$ & $\cdots$ & $\cdots$ \\
39 & 190.36 & 34.90 & 29.94 & $>26.52$ & $\cdots$ & $>24.84$ & $\cdots$ & $\cdots$ & $\cdots$ \\
40 & 195.12 & 39.67 & 34.71 & $26.20$ & $0.40$ & $>25.08$ & $\cdots$ & $\cdots$ & $\cdots$ \\
41 & 200.69 & 45.24 & 40.27 & $26.62$ & $0.64$ & $>24.91$ & $\cdots$ & $\cdots$ & $\cdots$ \\
42 & 205.46 & 50.00 & 45.04 & $>26.54$ & $\cdots$ & $>25.02$ & $\cdots$ & $\cdots$ & $\cdots$ \\
43 & 210.49 & 55.04 & 50.07 & $>26.54$ & $\cdots$ & $>24.74$ & $\cdots$ & $\cdots$ & $\cdots$ \\
44 & 215.26 & 59.80 & 54.84 & $26.17$ & $0.40$ & $>25.02$ & $\cdots$ & $\cdots$ & $\cdots$ \\
45 & 220.48 & 65.03 & 60.06 & $>26.20$ & $\cdots$ & $>25.12$ & $\cdots$ & $\cdots$ & $\cdots$ \\
46 & 225.58 & 70.13 & 65.16 & $>26.49$ & $\cdots$ & $>25.08$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 22} \\
\hline\\
9 & 40.01 & -15.17 & -10.00 & $>26.78$ & $\cdots$ & $>25.03$ & $\cdots$ & $\cdots$ & $\cdots$ \\
10 & 45.04 & -10.13 & -4.97 & $>26.31$ & $\cdots$ & $>25.07$ & $\cdots$ & $\cdots$ & $\cdots$ \\
11 & 50.01 & -5.17 & 0.00 & $24.57$ & $0.05$ & $22.65$ & $0.08$ & $-1.92$ & $0.10$ \\
12 & 55.17 & 0.00 & 5.17 & $23.64$ & $0.03$ & $23.45$ & $0.14$ & $-0.19$ & $0.14$ \\
13 & 60.07 & 4.90 & 10.07 & $24.33$ & $0.05$ & $22.96$ & $0.09$ & $-1.37$ & $0.10$ \\
14 & 65.13 & 9.97 & 15.10 & $25.16$ & $0.10$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
15 & 70.05 & 14.90 & 20.02 & $25.33$ & $0.11$ & $23.26$ & $0.12$ & $-2.07$ & $0.16$ \\
16 & 75.58 & 20.40 & 25.57 & $25.75$ & $0.17$ & $24.08$ & $0.22$ & $-1.67$ & $0.28$ \\
17 & 80.54 & 25.37 & 30.54 & $25.79$ & $0.15$ & $24.40$ & $0.31$ & $-1.39$ & $0.34$ \\
18 & 85.51 & 30.34 & 35.50 & $26.13$ & $0.22$ & $>24.91$ & $\cdots$ & $\cdots$ & $\cdots$ \\
19 & 90.61 & 35.44 & 40.60 & $25.99$ & $0.19$ & $>25.03$ & $\cdots$ & $\cdots$ & $\cdots$ \\
20 & 95.31 & 40.14 & 45.30 & $26.29$ & $0.25$ & $>24.59$ & $\cdots$ & $\cdots$ & $\cdots$ \\
21 & 100.50 & 45.34 & 50.47 & $26.35$ & $0.28$ & $>25.03$ & $\cdots$ & $\cdots$ & $\cdots$ \\
22 & 105.23 & 50.06 & 55.22 & $26.38$ & $0.27$ & $>24.90$ & $\cdots$ & $\cdots$ & $\cdots$ \\
23 & 110.54 & 55.37 & 60.54 & $26.13$ & $0.22$ & $>24.98$ & $\cdots$ & $\cdots$ & $\cdots$ \\
24 & 115.51 & 60.34 & 65.50 & $26.73$ & $0.39$ & $>25.16$ & $\cdots$ & $\cdots$ & $\cdots$ \\
25 & 120.91 & 65.76 & 70.88 & $27.06$ & $0.51$ & $>24.60$ & $\cdots$ & $\cdots$ & $\cdots$ \\
26 & 125.65 & 70.47 & 75.64 & $>27.13$ & $\cdots$ & $>25.14$ & $\cdots$ & $\cdots$ & $\cdots$ \\
27 & 130.35 & 75.18 & 80.34 & $>26.51$ & $\cdots$ & $>25.10$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 23} \\
\hline\\
16 & 75.58 & -15.03 & -24.91 & $>27.06$ & $\cdots$ & $>25.22$ & $\cdots$ & $\cdots$ & $\cdots$ \\
17 & 80.54 & -10.07 & -19.94 & $>27.19$ & $\cdots$ & $>25.22$ & $\cdots$ & $\cdots$ & $\cdots$ \\
18 & 85.51 & -5.10 & -14.97 & $26.86$ & $0.42$ & $>24.31$ & $\cdots$ & $\cdots$ & $\cdots$ \\
19 & 90.61 & 0.00 & -9.87 & $23.66$ & $0.03$ & $23.64$ & $0.14$ & $-0.03$ & $0.14$ \\
20 & 95.31 & 4.70 & -5.17 & $24.73$ & $0.06$ & $23.17$ & $0.10$ & $-1.56$ & $0.12$ \\
21 & 100.50 & 9.91 & 0.00 & $25.43$ & $0.11$ & $22.55$ & $0.07$ & $-2.88$ & $0.13$ \\
22 & 105.23 & 14.62 & 4.75 & $25.58$ & $0.13$ & $23.01$ & $0.10$ & $-2.57$ & $0.16$ \\
23 & 110.54 & 19.93 & 10.06 & $26.05$ & $0.20$ & $23.23$ & $0.11$ & $-2.82$ & $0.23$ \\
24 & 115.51 & 24.90 & 15.03 & $26.73$ & $0.35$ & $23.64$ & $0.15$ & $-3.08$ & $0.39$ \\
25 & 120.91 & 30.33 & 20.41 & $26.49$ & $0.34$ & $24.04$ & $0.22$ & $-2.45$ & $0.41$ \\
26 & 125.65 & 35.04 & 25.17 & $>27.04$ & $\cdots$ & $23.97$ & $0.23$ & $\cdots$ & $\cdots$ \\
27 & 130.35 & 39.74 & 29.87 & $>27.12$ & $\cdots$ & $24.21$ & $0.27$ & $\cdots$ & $\cdots$ \\
28 & 135.19 & 44.58 & 34.70 & $>27.18$ & $\cdots$ & $24.69$ & $0.41$ & $\cdots$ & $\cdots$ \\
29 & 140.48 & 49.87 & 40.00 & $>27.11$ & $\cdots$ & $>24.95$ & $\cdots$ & $\cdots$ & $\cdots$ \\
30 & 145.65 & 55.04 & 45.17 & $>26.16$ & $\cdots$ & $>24.48$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 24} \\
\hline\\
1 & 0.00 & -10.93 & -10.93 & $>27.27$ & $\cdots$ & $>25.23$ & $\cdots$ & $\cdots$ & $\cdots$ \\
2 & 5.03 & -5.90 & -5.90 & $>26.68$ & $\cdots$ & $>24.92$ & $\cdots$ & $\cdots$ & $\cdots$ \\
3 & 10.93 & 0.00 & 0.00 & $23.67$ & $0.02$ & $22.18$ & $0.05$ & $-1.49$ & $0.05$ \\
4 & 15.04 & 4.11 & 4.11 & $24.90$ & $0.07$ & $23.27$ & $0.11$ & $-1.63$ & $0.13$ \\
5 & 20.17 & 9.26 & 9.22 & $26.03$ & $0.16$ & $23.90$ & $0.17$ & $-2.13$ & $0.23$ \\
6 & 25.90 & 14.97 & 14.97 & $26.48$ & $0.26$ & $24.35$ & $0.25$ & $-2.13$ & $0.35$ \\
7 & 30.54 & 19.61 & 19.61 & $27.18$ & $0.44$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
8 & 35.77 & 24.84 & 24.84 & $>27.38$ & $\cdots$ & $>25.26$ & $\cdots$ & $\cdots$ & $\cdots$ \\
9 & 40.01 & 29.08 & 29.08 & $>27.06$ & $\cdots$ & $>25.19$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 25} \\
\hline\\
9 & 40.01 & -10.00 & -10.00 & $>27.48$ & $\cdots$ & $>25.34$ & $\cdots$ & $\cdots$ & $\cdots$ \\
10 & 45.04 & -4.97 & -4.97 & $>26.79$ & $\cdots$ & $>25.36$ & $\cdots$ & $\cdots$ & $\cdots$ \\
11 & 50.01 & 0.00 & 0.00 & $23.70$ & $0.02$ & $22.52$ & $0.07$ & $-1.17$ & $0.07$ \\
12 & 55.17 & 5.17 & 5.17 & $24.80$ & $0.05$ & $23.44$ & $0.12$ & $-1.36$ & $0.13$ \\
13 & 60.07 & 10.07 & 10.07 & $25.24$ & $0.08$ & $23.83$ & $0.17$ & $-1.40$ & $0.18$ \\
14 & 65.13 & 15.14 & 15.10 & $25.27$ & $0.08$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
15 & 70.05 & 20.06 & 20.02 & $25.93$ & $0.13$ & $>24.73$ & $\cdots$ & $\cdots$ & $\cdots$ \\
16 & 75.58 & 25.57 & 25.57 & $>26.52$ & $\cdots$ & $>24.52$ & $\cdots$ & $\cdots$ & $\cdots$ \\
17 & 80.54 & 30.54 & 30.54 & $>27.10$ & $\cdots$ & $>25.20$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 26} \\
\hline\\
26 & 125.65 & -14.84 & -9.54 & $>25.47$ & $\cdots$ & $>24.83$ & $\cdots$ & $\cdots$ & $\cdots$ \\
27 & 130.35 & -10.13 & -4.83 & $>25.47$ & $\cdots$ & $>24.50$ & $\cdots$ & $\cdots$ & $\cdots$ \\
28 & 135.19 & -5.30 & 0.00 & $23.78$ & $0.11$ & $21.52$ & $0.04$ & $-2.26$ & $0.12$ \\
29 & 140.48 & 0.00 & 5.30 & $23.75$ & $0.11$ & $22.89$ & $0.10$ & $-0.87$ & $0.15$ \\
30 & 145.65 & 5.17 & 10.46 & $25.14$ & $0.40$ & $22.75$ & $0.09$ & $-2.39$ & $0.41$ \\
31 & 150.15 & 9.67 & 14.97 & $25.63$ & $0.60$ & $23.29$ & $0.14$ & $-2.34$ & $0.61$ \\
32 & 155.45 & 14.97 & 20.27 & $>25.48$ & $\cdots$ & $23.30$ & $0.13$ & $\cdots$ & $\cdots$ \\
33 & 160.42 & 19.94 & 25.23 & $>25.42$ & $\cdots$ & $24.10$ & $0.24$ & $\cdots$ & $\cdots$ \\
34 & 165.65 & 25.17 & 30.46 & $>25.44$ & $\cdots$ & $>24.31$ & $\cdots$ & $\cdots$ & $\cdots$ \\
35 & 170.35 & 29.87 & 35.17 & $>25.45$ & $\cdots$ & $>24.21$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 27} \\
\hline\\
7 & 30.54 & -14.51 & -14.51 & $>27.52$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
8 & 35.77 & -9.27 & -9.27 & $>27.44$ & $\cdots$ & $>25.31$ & $\cdots$ & $\cdots$ & $\cdots$ \\
9 & 40.01 & -5.03 & -5.03 & $25.22$ & $0.08$ & $23.72$ & $0.16$ & $-1.51$ & $0.17$ \\
10 & 45.04 & 0.00 & 0.00 & $23.75$ & $0.03$ & $22.22$ & $0.05$ & $-1.53$ & $0.06$ \\
11 & 50.01 & 4.97 & 4.97 & $24.35$ & $0.04$ & $23.50$ & $0.13$ & $-0.85$ & $0.13$ \\
12 & 55.17 & 10.13 & 10.13 & $24.76$ & $0.06$ & $23.70$ & $0.14$ & $-1.06$ & $0.15$ \\
13 & 60.07 & 15.03 & 15.03 & $25.05$ & $0.07$ & $23.98$ & $0.19$ & $-1.07$ & $0.20$ \\
14 & 65.13 & 20.10 & 20.07 & $25.51$ & $0.09$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
15 & 70.05 & 25.03 & 24.98 & $25.86$ & $0.13$ & $24.69$ & $0.33$ & $-1.17$ & $0.35$ \\
16 & 75.58 & 30.54 & 30.54 & $25.73$ & $0.11$ & $24.27$ & $0.24$ & $-1.47$ & $0.27$ \\
17 & 80.54 & 35.50 & 35.50 & $26.14$ & $0.17$ & $24.04$ & $0.19$ & $-2.10$ & $0.26$ \\
18 & 85.51 & 40.47 & 40.47 & $26.43$ & $0.20$ & $24.51$ & $0.30$ & $-1.92$ & $0.37$ \\
19 & 90.61 & 45.57 & 45.57 & $27.42$ & $0.47$ & $>25.26$ & $\cdots$ & $\cdots$ & $\cdots$ \\
20 & 95.31 & 50.27 & 50.27 & $26.69$ & $0.26$ & $>25.25$ & $\cdots$ & $\cdots$ & $\cdots$ \\
21 & 100.50 & 55.47 & 55.44 & $26.64$ & $0.24$ & $>25.30$ & $\cdots$ & $\cdots$ & $\cdots$ \\
22 & 105.23 & 60.19 & 60.19 & $27.41$ & $0.51$ & $>25.12$ & $\cdots$ & $\cdots$ & $\cdots$ \\
23 & 110.54 & 65.50 & 65.50 & $27.22$ & $0.44$ & $>25.20$ & $\cdots$ & $\cdots$ & $\cdots$ \\
24 & 115.51 & 70.47 & 70.47 & $>27.45$ & $\cdots$ & $>25.18$ & $\cdots$ & $\cdots$ & $\cdots$ \\
25 & 120.91 & 75.90 & 75.85 & $>27.44$ & $\cdots$ & $>24.92$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 28} \\
\hline\\
35 & 170.35 & -30.34 & -44.90 & $>26.92$ & $\cdots$ & $>25.15$ & $\cdots$ & $\cdots$ & $\cdots$ \\
36 & 175.24 & -25.45 & -40.02 & $>26.85$ & $\cdots$ & $>25.06$ & $\cdots$ & $\cdots$ & $\cdots$ \\
37 & 180.49 & -20.20 & -34.77 & $25.39$ & $0.14$ & $>24.91$ & $\cdots$ & $\cdots$ & $\cdots$ \\
38 & 185.39 & -15.30 & -29.87 & $23.91$ & $0.04$ & $>24.70$ & $\cdots$ & $\cdots$ & $\cdots$ \\
39 & 190.36 & -10.33 & -24.90 & $24.12$ & $0.04$ & $24.35$ & $0.29$ & $0.23$ & $0.29$ \\
40 & 195.12 & -5.56 & -20.13 & $24.01$ & $0.04$ & $23.74$ & $0.17$ & $-0.27$ & $0.18$ \\
41 & 200.69 & 0.00 & -14.57 & $23.76$ & $0.04$ & $23.42$ & $0.13$ & $-0.34$ & $0.13$ \\
42 & 205.46 & 4.77 & -9.80 & $24.38$ & $0.06$ & $23.37$ & $0.13$ & $-1.02$ & $0.14$ \\
43 & 210.49 & 9.80 & -4.77 & $24.64$ & $0.07$ & $23.39$ & $0.13$ & $-1.24$ & $0.15$ \\
44 & 215.26 & 14.57 & 0.00 & $24.68$ & $0.08$ & $23.13$ & $0.10$ & $-1.55$ & $0.13$ \\
45 & 220.48 & 19.79 & 5.22 & $24.90$ & $0.09$ & $23.46$ & $0.13$ & $-1.44$ & $0.16$ \\
46 & 225.58 & 24.89 & 10.32 & $25.15$ & $0.12$ & $23.65$ & $0.16$ & $-1.50$ & $0.20$ \\
47 & 230.23 & 29.54 & 14.97 & $25.39$ & $0.14$ & $23.45$ & $0.13$ & $-1.94$ & $0.19$ \\
48 & 235.13 & 34.44 & 19.87 & $25.88$ & $0.21$ & $24.25$ & $0.26$ & $-1.63$ & $0.33$ \\
49 & 240.66 & 39.99 & 25.38 & $25.97$ & $0.22$ & $24.28$ & $0.28$ & $-1.69$ & $0.35$ \\
50 & 245.26 & 44.57 & 30.00 & $>26.69$ & $\cdots$ & $>24.78$ & $\cdots$ & $\cdots$ & $\cdots$ \\
51 & 250.36 & 49.67 & 35.10 & $>26.91$ & $\cdots$ & $>24.76$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 29} \\
\hline\\
48 & 235.13 & -10.13 & -10.13 & $>27.37$ & $\cdots$ & $>25.33$ & $\cdots$ & $\cdots$ & $\cdots$ \\
49 & 240.66 & -4.58 & -4.62 & $>27.57$ & $\cdots$ & $>25.32$ & $\cdots$ & $\cdots$ & $\cdots$ \\
50 & 245.26 & 0.00 & 0.00 & $23.79$ & $0.03$ & $22.39$ & $0.06$ & $-1.40$ & $0.06$ \\
51 & 250.36 & 5.10 & 5.10 & $25.46$ & $0.09$ & $23.50$ & $0.12$ & $-1.95$ & $0.15$ \\
52 & 255.39 & 10.13 & 10.13 & $26.05$ & $0.15$ & $23.78$ & $0.15$ & $-2.26$ & $0.22$ \\
53 & 260.29 & 15.03 & 15.03 & $>27.47$ & $\cdots$ & $24.33$ & $0.24$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 30} \\
\hline\\
24 & 115.51 & -14.84 & -10.14 & $>27.39$ & $\cdots$ & $>25.21$ & $\cdots$ & $\cdots$ & $\cdots$ \\
25 & 120.91 & -9.41 & -4.76 & $>27.35$ & $\cdots$ & $>25.27$ & $\cdots$ & $\cdots$ & $\cdots$ \\
26 & 125.65 & -4.70 & 0.00 & $24.29$ & $0.04$ & $22.44$ & $0.06$ & $-1.86$ & $0.07$ \\
27 & 130.35 & 0.00 & 4.70 & $23.76$ & $0.03$ & $23.56$ & $0.15$ & $-0.20$ & $0.16$ \\
28 & 135.19 & 4.83 & 9.54 & $24.68$ & $0.06$ & $23.60$ & $0.15$ & $-1.08$ & $0.16$ \\
29 & 140.48 & 10.13 & 14.84 & $25.25$ & $0.09$ & $23.52$ & $0.14$ & $-1.73$ & $0.17$ \\
30 & 145.65 & 15.30 & 20.00 & $\cdots$ & $\cdots$ & $23.48$ & $0.17$ & $\cdots$ & $\cdots$ \\
31 & 150.15 & 19.80 & 24.51 & $26.21$ & $0.20$ & $23.79$ & $0.20$ & $-2.42$ & $0.28$ \\
32 & 155.45 & 25.10 & 29.80 & $26.47$ & $0.25$ & $24.73$ & $0.39$ & $-1.74$ & $0.46$ \\
33 & 160.42 & 30.07 & 34.77 & $27.15$ & $0.43$ & $24.61$ & $0.37$ & $-2.54$ & $0.57$ \\
34 & 165.65 & 35.30 & 40.00 & $>27.33$ & $\cdots$ & $>25.03$ & $\cdots$ & $\cdots$ & $\cdots$ \\
35 & 170.35 & 40.00 & 44.70 & $27.52$ & $0.59$ & $>25.16$ & $\cdots$ & $\cdots$ & $\cdots$ \\
36 & 175.24 & 44.89 & 49.59 & $>27.36$ & $\cdots$ & $>25.17$ & $\cdots$ & $\cdots$ & $\cdots$ \\
37 & 180.49 & 50.14 & 54.84 & $>27.41$ & $\cdots$ & $>25.15$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 31} \\
\hline\\
47 & 230.23 & -10.46 & -15.03 & $>27.70$ & $\cdots$ & $>25.16$ & $\cdots$ & $\cdots$ & $\cdots$ \\
48 & 235.13 & -5.55 & -10.13 & $>27.58$ & $\cdots$ & $>25.18$ & $\cdots$ & $\cdots$ & $\cdots$ \\
49 & 240.66 & 0.00 & -4.62 & $23.85$ & $0.03$ & $23.86$ & $0.17$ & $0.01$ & $0.17$ \\
50 & 245.26 & 4.58 & 0.00 & $24.54$ & $0.04$ & $23.34$ & $0.11$ & $-1.20$ & $0.12$ \\
51 & 250.36 & 9.68 & 5.10 & $25.21$ & $0.07$ & $23.57$ & $0.14$ & $-1.63$ & $0.16$ \\
52 & 255.39 & 14.71 & 10.13 & $25.27$ & $0.08$ & $23.55$ & $0.14$ & $-1.73$ & $0.16$ \\
53 & 260.29 & 19.61 & 15.03 & $25.73$ & $0.11$ & $23.81$ & $0.16$ & $-1.91$ & $0.19$ \\
\hline
\multicolumn{10}{c}{M87 Nova 32} \\
\hline\\
24 & 115.51 & -10.14 & -10.14 & $>27.36$ & $\cdots$ & $>25.04$ & $\cdots$ & $\cdots$ & $\cdots$ \\
25 & 120.91 & -4.71 & -4.76 & $>27.34$ & $\cdots$ & $>25.11$ & $\cdots$ & $\cdots$ & $\cdots$ \\
26 & 125.65 & 0.00 & 0.00 & $23.85$ & $0.03$ & $22.52$ & $0.07$ & $-1.34$ & $0.08$ \\
27 & 130.35 & 4.70 & 4.70 & $24.42$ & $0.04$ & $22.80$ & $0.08$ & $-1.62$ & $0.09$ \\
28 & 135.19 & 9.54 & 9.54 & $25.24$ & $0.08$ & $24.90$ & $0.44$ & $-0.34$ & $0.45$ \\
29 & 140.48 & 14.84 & 14.84 & $25.71$ & $0.13$ & $24.30$ & $0.26$ & $-1.41$ & $0.29$ \\
30 & 145.65 & 20.00 & 20.00 & $26.48$ & $0.22$ & $24.60$ & $0.35$ & $-1.88$ & $0.41$ \\
31 & 150.15 & 24.51 & 24.51 & $>27.14$ & $\cdots$ & $>25.19$ & $\cdots$ & $\cdots$ & $\cdots$ \\
32 & 155.45 & 29.80 & 29.80 & $>27.45$ & $\cdots$ & $>25.22$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 33} \\
\hline\\
13 & 60.07 & -15.50 & -15.50 & $>26.75$ & $\cdots$ & $>25.14$ & $\cdots$ & $\cdots$ & $\cdots$ \\
14 & 65.13 & -10.43 & -10.46 & $>26.74$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
15 & 70.05 & -5.51 & -5.55 & $24.27$ & $0.06$ & $21.91$ & $0.04$ & $-2.35$ & $0.07$ \\
16 & 75.58 & 0.00 & 0.00 & $23.89$ & $0.04$ & $21.77$ & $0.04$ & $-2.11$ & $0.06$ \\
17 & 80.54 & 4.97 & 4.97 & $24.14$ & $0.05$ & $22.56$ & $0.07$ & $-1.58$ & $0.08$ \\
18 & 85.51 & 9.93 & 9.93 & $24.38$ & $0.14$ & $22.75$ & $0.08$ & $-1.62$ & $0.16$ \\
19 & 90.61 & 15.03 & 15.03 & $24.63$ & $0.08$ & $23.11$ & $0.10$ & $-1.52$ & $0.13$ \\
20 & 95.31 & 19.74 & 19.74 & $24.85$ & $0.10$ & $23.38$ & $0.13$ & $-1.47$ & $0.16$ \\
21 & 100.50 & 24.94 & 24.91 & $25.09$ & $0.12$ & $23.39$ & $0.12$ & $-1.71$ & $0.17$ \\
22 & 105.23 & 29.65 & 29.65 & $25.29$ & $0.14$ & $23.48$ & $0.13$ & $-1.80$ & $0.20$ \\
23 & 110.54 & 34.97 & 34.97 & $25.51$ & $0.17$ & $23.56$ & $0.15$ & $-1.95$ & $0.23$ \\
24 & 115.51 & 39.94 & 39.94 & $25.51$ & $0.17$ & $23.83$ & $0.17$ & $-1.68$ & $0.25$ \\
25 & 120.91 & 45.36 & 45.31 & $25.91$ & $0.25$ & $23.88$ & $0.19$ & $-2.02$ & $0.31$ \\
26 & 125.65 & 50.07 & 50.07 & $26.04$ & $0.29$ & $23.84$ & $0.19$ & $-2.20$ & $0.35$ \\
27 & 130.35 & 54.77 & 54.77 & $25.73$ & $0.21$ & $23.97$ & $0.21$ & $-1.77$ & $0.30$ \\
28 & 135.19 & 59.61 & 59.61 & $26.57$ & $0.50$ & $24.32$ & $0.32$ & $-2.25$ & $0.59$ \\
29 & 140.48 & 64.91 & 64.91 & $26.18$ & $0.34$ & $24.35$ & $0.31$ & $-1.83$ & $0.46$ \\
30 & 145.65 & 70.07 & 70.07 & $26.35$ & $0.39$ & $23.95$ & $0.22$ & $-2.41$ & $0.45$ \\
31 & 150.15 & 74.58 & 74.58 & $26.25$ & $0.34$ & $24.41$ & $0.32$ & $-1.84$ & $0.47$ \\
32 & 155.45 & 79.88 & 79.88 & $26.70$ & $0.57$ & $24.60$ & $0.37$ & $-2.10$ & $0.68$ \\
33 & 160.42 & 84.84 & 84.84 & $>26.71$ & $\cdots$ & $24.49$ & $0.33$ & $\cdots$ & $\cdots$ \\
34 & 165.65 & 90.07 & 90.07 & $>26.53$ & $\cdots$ & $>24.47$ & $\cdots$ & $\cdots$ & $\cdots$ \\
35 & 170.35 & 94.78 & 94.78 & $>26.63$ & $\cdots$ & $23.91$ & $0.20$ & $\cdots$ & $\cdots$ \\
36 & 175.24 & 99.66 & 99.66 & $>26.67$ & $\cdots$ & $>24.17$ & $\cdots$ & $\cdots$ & $\cdots$ \\
37 & 180.49 & 104.91 & 104.91 & $>26.44$ & $\cdots$ & $>24.50$ & $\cdots$ & $\cdots$ & $\cdots$ \\
38 & 185.39 & 109.81 & 109.81 & $>26.78$ & $\cdots$ & $>24.21$ & $\cdots$ & $\cdots$ & $\cdots$ \\
39 & 190.36 & 114.78 & 114.78 & $>26.75$ & $\cdots$ & $>24.50$ & $\cdots$ & $\cdots$ & $\cdots$ \\
40 & 195.12 & 119.55 & 119.55 & $>26.28$ & $\cdots$ & $>24.66$ & $\cdots$ & $\cdots$ & $\cdots$ \\
41 & 200.69 & 125.11 & 125.11 & $>26.77$ & $\cdots$ & $24.83$ & $0.46$ & $\cdots$ & $\cdots$ \\
42 & 205.46 & 129.88 & 129.88 & $>26.80$ & $\cdots$ & $>24.95$ & $\cdots$ & $\cdots$ & $\cdots$ \\
43 & 210.49 & 134.91 & 134.91 & $>25.94$ & $\cdots$ & $>24.67$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 34} \\
\hline\\
17 & 80.54 & -14.77 & -24.69 & $>26.76$ & $\cdots$ & $>25.13$ & $\cdots$ & $\cdots$ & $\cdots$ \\
18 & 85.51 & -9.80 & -19.72 & $>26.80$ & $\cdots$ & $>25.16$ & $\cdots$ & $\cdots$ & $\cdots$ \\
19 & 90.61 & -4.70 & -14.62 & $24.25$ & $0.06$ & $23.81$ & $0.19$ & $-0.44$ & $0.20$ \\
20 & 95.31 & 0.00 & -9.92 & $23.91$ & $0.04$ & $23.95$ & $0.21$ & $0.05$ & $0.22$ \\
21 & 100.50 & 5.20 & -4.75 & $24.78$ & $0.09$ & $23.88$ & $0.19$ & $-0.90$ & $0.21$ \\
22 & 105.23 & 9.92 & 0.00 & $24.67$ & $0.09$ & $23.36$ & $0.14$ & $-1.31$ & $0.16$ \\
23 & 110.54 & 15.23 & 5.31 & $25.50$ & $0.17$ & $23.74$ & $0.18$ & $-1.76$ & $0.25$ \\
24 & 115.51 & 20.20 & 10.28 & $25.64$ & $0.21$ & $23.62$ & $0.15$ & $-2.02$ & $0.25$ \\
25 & 120.91 & 25.63 & 15.66 & $25.67$ & $0.21$ & $23.95$ & $0.23$ & $-1.72$ & $0.31$ \\
26 & 125.65 & 30.34 & 20.42 & $26.09$ & $0.28$ & $24.01$ & $0.21$ & $-2.08$ & $0.35$ \\
27 & 130.35 & 35.04 & 25.12 & $26.09$ & $0.33$ & $23.78$ & $0.17$ & $-2.31$ & $0.37$ \\
28 & 135.19 & 39.87 & 29.95 & $>25.95$ & $\cdots$ & $24.50$ & $0.34$ & $\cdots$ & $\cdots$ \\
29 & 140.48 & 45.17 & 35.25 & $>26.75$ & $\cdots$ & $>24.93$ & $\cdots$ & $\cdots$ & $\cdots$ \\
30 & 145.65 & 50.34 & 40.42 & $>26.73$ & $\cdots$ & $>25.16$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 35} \\
\hline\\
11 & 50.01 & -10.07 & -10.07 & $>26.75$ & $\cdots$ & $>24.83$ & $\cdots$ & $\cdots$ & $\cdots$ \\
12 & 55.17 & -4.90 & -4.90 & $>26.75$ & $\cdots$ & $>25.07$ & $\cdots$ & $\cdots$ & $\cdots$ \\
13 & 60.07 & 0.00 & 0.00 & $23.96$ & $0.04$ & $22.35$ & $0.06$ & $-1.61$ & $0.07$ \\
14 & 65.13 & 5.07 & 5.04 & $25.16$ & $0.13$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
15 & 70.05 & 10.00 & 9.95 & $25.92$ & $0.25$ & $24.10$ & $0.23$ & $-1.81$ & $0.34$ \\
16 & 75.58 & 15.50 & 15.50 & $25.98$ & $0.27$ & $>25.17$ & $\cdots$ & $\cdots$ & $\cdots$ \\
17 & 80.54 & 20.47 & 20.47 & $>26.26$ & $\cdots$ & $>24.55$ & $\cdots$ & $\cdots$ & $\cdots$ \\
18 & 85.51 & 25.44 & 25.44 & $>26.43$ & $\cdots$ & $>25.17$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 36} \\
\hline\\
27 & 130.35 & -19.80 & -35.30 & $>26.95$ & $\cdots$ & $>24.81$ & $\cdots$ & $\cdots$ & $\cdots$ \\
28 & 135.19 & -14.97 & -30.46 & $>26.93$ & $\cdots$ & $>25.08$ & $\cdots$ & $\cdots$ & $\cdots$ \\
29 & 140.48 & -9.67 & -25.17 & $24.37$ & $0.06$ & $24.56$ & $0.38$ & $0.19$ & $0.39$ \\
30 & 145.65 & -4.50 & -20.00 & $\cdots$ & $\cdots$ & $>24.80$ & $\cdots$ & $\cdots$ & $\cdots$ \\
31 & 150.15 & 0.00 & -15.50 & $24.00$ & $0.04$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
32 & 155.45 & 5.30 & -10.20 & $24.38$ & $0.06$ & $24.07$ & $0.23$ & $-0.31$ & $0.24$ \\
33 & 160.42 & 10.27 & -5.23 & $24.06$ & $0.04$ & $23.87$ & $0.20$ & $-0.20$ & $0.20$ \\
34 & 165.65 & 15.50 & 0.00 & $24.60$ & $0.07$ & $23.32$ & $0.12$ & $-1.28$ & $0.14$ \\
35 & 170.35 & 20.20 & 4.70 & $24.78$ & $0.08$ & $23.37$ & $0.12$ & $-1.41$ & $0.14$ \\
36 & 175.24 & 25.09 & 9.59 & $25.08$ & $0.10$ & $23.35$ & $0.13$ & $-1.74$ & $0.17$ \\
37 & 180.49 & 30.33 & 14.84 & $25.15$ & $0.11$ & $23.45$ & $0.21$ & $-1.70$ & $0.23$ \\
38 & 185.39 & 35.24 & 19.74 & $25.46$ & $0.14$ & $23.32$ & $0.13$ & $-2.13$ & $0.19$ \\
39 & 190.36 & 40.20 & 24.71 & $25.69$ & $0.17$ & $23.76$ & $0.19$ & $-1.93$ & $0.26$ \\
40 & 195.12 & 44.97 & 29.47 & $25.73$ & $0.17$ & $23.68$ & $0.17$ & $-2.05$ & $0.24$ \\
41 & 200.69 & 50.53 & 35.04 & $25.98$ & $0.22$ & $23.79$ & $0.19$ & $-2.19$ & $0.29$ \\
42 & 205.46 & 55.30 & 39.81 & $26.14$ & $0.24$ & $23.63$ & $0.18$ & $-2.51$ & $0.30$ \\
43 & 210.49 & 60.34 & 44.84 & $26.21$ & $0.27$ & $23.69$ & $0.16$ & $-2.52$ & $0.31$ \\
44 & 215.26 & 65.10 & 49.61 & $26.38$ & $0.31$ & $24.15$ & $0.27$ & $-2.23$ & $0.41$ \\
45 & 220.48 & 70.33 & 54.83 & $27.02$ & $0.59$ & $24.06$ & $0.23$ & $-2.96$ & $0.63$ \\
46 & 225.58 & 75.43 & 59.93 & $26.98$ & $0.53$ & $24.61$ & $0.36$ & $-2.37$ & $0.64$ \\
47 & 230.23 & 80.07 & 64.57 & $>26.56$ & $\cdots$ & $24.33$ & $0.30$ & $\cdots$ & $\cdots$ \\
48 & 235.13 & 84.97 & 69.48 & $26.96$ & $0.52$ & $>25.02$ & $\cdots$ & $\cdots$ & $\cdots$ \\
49 & 240.66 & 90.53 & 74.99 & $>26.63$ & $\cdots$ & $24.94$ & $0.52$ & $\cdots$ & $\cdots$ \\
50 & 245.26 & 95.11 & 79.61 & $26.78$ & $0.48$ & $>24.95$ & $\cdots$ & $\cdots$ & $\cdots$ \\
51 & 250.36 & 100.20 & 84.71 & $26.31$ & $0.32$ & $>24.33$ & $\cdots$ & $\cdots$ & $\cdots$ \\
52 & 255.39 & 105.24 & 89.74 & $27.05$ & $0.56$ & $>24.92$ & $\cdots$ & $\cdots$ & $\cdots$ \\
53 & 260.29 & 110.14 & 94.64 & $\cdots$ & $\cdots$ & $>24.77$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 37} \\
\hline\\
13 & 60.07 & -10.00 & -9.95 & $>26.55$ & $\cdots$ & $>25.13$ & $\cdots$ & $\cdots$ & $\cdots$ \\
14 & 65.13 & -4.92 & -4.91 & $>26.48$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
15 & 70.05 & 0.00 & 0.00 & $24.01$ & $0.06$ & $21.77$ & $0.04$ & $-2.24$ & $0.07$ \\
16 & 75.58 & 5.51 & 5.55 & $24.26$ & $0.08$ & $22.94$ & $0.09$ & $-1.32$ & $0.12$ \\
17 & 80.54 & 10.47 & 10.52 & $25.13$ & $0.17$ & $23.00$ & $0.10$ & $-2.13$ & $0.19$ \\
18 & 85.51 & 15.44 & 15.49 & $26.28$ & $0.44$ & $23.37$ & $0.12$ & $-2.91$ & $0.46$ \\
19 & 90.61 & 20.54 & 20.58 & $26.04$ & $0.36$ & $23.76$ & $0.17$ & $-2.28$ & $0.39$ \\
20 & 95.31 & 25.24 & 25.29 & $26.13$ & $0.38$ & $24.18$ & $0.25$ & $-1.95$ & $0.46$ \\
21 & 100.50 & 30.45 & 30.46 & $26.70$ & $0.67$ & $>24.77$ & $\cdots$ & $\cdots$ & $\cdots$ \\
22 & 105.23 & 35.16 & 35.21 & $>25.92$ & $\cdots$ & $>25.08$ & $\cdots$ & $\cdots$ & $\cdots$ \\
23 & 110.54 & 40.47 & 40.52 & $>26.48$ & $\cdots$ & $>25.12$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 38} \\
\hline\\
32 & 155.45 & -14.90 & -25.04 & $>27.44$ & $\cdots$ & $>25.12$ & $\cdots$ & $\cdots$ & $\cdots$ \\
33 & 160.42 & -9.93 & -20.07 & $>27.09$ & $\cdots$ & $>25.19$ & $\cdots$ & $\cdots$ & $\cdots$ \\
34 & 165.65 & -4.70 & -14.84 & $>24.05$ & $\cdots$ & $25.41$ & $0.68$ & $\cdots$ & $\cdots$ \\
35 & 170.35 & 0.00 & -10.14 & $24.02$ & $0.03$ & $24.63$ & $0.35$ & $0.61$ & $0.35$ \\
36 & 175.24 & 4.89 & -5.25 & $24.11$ & $0.03$ & $23.38$ & $0.13$ & $-0.73$ & $0.13$ \\
37 & 180.49 & 10.14 & 0.00 & $24.17$ & $0.04$ & $23.27$ & $0.12$ & $-0.90$ & $0.12$ \\
38 & 185.39 & 15.04 & 4.90 & $24.46$ & $0.04$ & $23.50$ & $0.14$ & $-0.96$ & $0.14$ \\
39 & 190.36 & 20.00 & 9.87 & $24.97$ & $0.06$ & $23.63$ & $0.15$ & $-1.34$ & $0.17$ \\
40 & 195.12 & 24.77 & 14.64 & $26.53$ & $0.25$ & $>25.16$ & $\cdots$ & $\cdots$ & $\cdots$ \\
41 & 200.69 & 30.34 & 20.20 & $>26.94$ & $\cdots$ & $>24.79$ & $\cdots$ & $\cdots$ & $\cdots$ \\
42 & 205.46 & 35.10 & 24.97 & $>27.32$ & $\cdots$ & $>25.18$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 39} \\
\hline\\
49 & 240.66 & -9.68 & -9.72 & $>27.37$ & $\cdots$ & $>25.06$ & $\cdots$ & $\cdots$ & $\cdots$ \\
50 & 245.26 & -5.10 & -5.10 & $>27.30$ & $\cdots$ & $>25.03$ & $\cdots$ & $\cdots$ & $\cdots$ \\
51 & 250.36 & 0.00 & 0.00 & $24.03$ & $0.03$ & $22.42$ & $0.06$ & $-1.62$ & $0.07$ \\
52 & 255.39 & 5.03 & 5.03 & $24.63$ & $0.05$ & $24.68$ & $0.40$ & $0.05$ & $0.40$ \\
53 & 260.29 & 9.93 & 9.93 & $25.42$ & $0.10$ & $24.49$ & $0.32$ & $-0.93$ & $0.34$ \\
\hline
\multicolumn{10}{c}{M87 Nova 40} \\
\hline\\
25 & 120.91 & -9.41 & -9.46 & $>27.54$ & $\cdots$ & $>25.15$ & $\cdots$ & $\cdots$ & $\cdots$ \\
26 & 125.65 & -4.70 & -4.70 & $>27.58$ & $\cdots$ & $>25.00$ & $\cdots$ & $\cdots$ & $\cdots$ \\
27 & 130.35 & 0.00 & 0.00 & $24.03$ & $0.03$ & $22.93$ & $0.10$ & $-1.11$ & $0.10$ \\
28 & 135.19 & 4.83 & 4.83 & $24.43$ & $0.04$ & $23.07$ & $0.10$ & $-1.36$ & $0.11$ \\
29 & 140.48 & 10.13 & 10.13 & $24.99$ & $0.06$ & $23.21$ & $0.11$ & $-1.78$ & $0.13$ \\
30 & 145.65 & 15.30 & 15.30 & $25.42$ & $0.08$ & $23.57$ & $0.15$ & $-1.85$ & $0.17$ \\
31 & 150.15 & 19.80 & 19.80 & $25.99$ & $0.14$ & $24.41$ & $0.30$ & $-1.58$ & $0.33$ \\
32 & 155.45 & 25.10 & 25.10 & $26.31$ & $0.17$ & $23.81$ & $0.17$ & $-2.50$ & $0.24$ \\
33 & 160.42 & 30.07 & 30.07 & $26.62$ & $0.22$ & $24.25$ & $0.24$ & $-2.37$ & $0.32$ \\
34 & 165.65 & 35.30 & 35.30 & $>27.44$ & $\cdots$ & $>24.59$ & $\cdots$ & $\cdots$ & $\cdots$ \\
35 & 170.35 & 40.00 & 40.00 & $>27.59$ & $\cdots$ & $>24.89$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 41} \\
\hline\\
45 & 220.48 & -14.65 & -9.75 & $>27.87$ & $\cdots$ & $>25.42$ & $\cdots$ & $\cdots$ & $\cdots$ \\
46 & 225.58 & -9.55 & -4.65 & $>27.78$ & $\cdots$ & $>25.36$ & $\cdots$ & $\cdots$ & $\cdots$ \\
47 & 230.23 & -4.90 & 0.00 & $25.15$ & $0.06$ & $23.03$ & $0.08$ & $-2.12$ & $0.10$ \\
48 & 235.13 & 0.00 & 4.90 & $24.12$ & $0.03$ & $24.65$ & $0.31$ & $0.54$ & $0.31$ \\
49 & 240.66 & 5.55 & 10.41 & $24.48$ & $0.04$ & $23.55$ & $0.12$ & $-0.93$ & $0.13$ \\
50 & 245.26 & 10.13 & 15.03 & $24.72$ & $0.04$ & $23.39$ & $0.11$ & $-1.33$ & $0.12$ \\
51 & 250.36 & 15.23 & 20.13 & $25.32$ & $0.07$ & $23.62$ & $0.13$ & $-1.70$ & $0.14$ \\
52 & 255.39 & 20.26 & 25.17 & $25.75$ & $0.09$ & $23.69$ & $0.14$ & $-2.06$ & $0.17$ \\
53 & 260.29 & 25.17 & 30.07 & $24.99$ & $0.05$ & $23.76$ & $0.15$ & $-1.23$ & $0.16$ \\
\hline
\multicolumn{10}{c}{M87 Nova 42} \\
\hline\\
20 & 95.31 & -9.92 & -54.84 & $>25.82$ & $\cdots$ & $>24.95$ & $\cdots$ & $\cdots$ & $\cdots$ \\
21 & 100.50 & -4.71 & -49.67 & $>25.90$ & $\cdots$ & $>24.95$ & $\cdots$ & $\cdots$ & $\cdots$ \\
22 & 105.23 & 0.00 & -44.92 & $24.53$ & $0.15$ & $23.79$ & $0.50$ & $-0.73$ & $0.52$ \\
23 & 110.54 & 5.31 & -39.61 & $24.95$ & $0.20$ & $24.49$ & $0.34$ & $-0.46$ & $0.39$ \\
24 & 115.51 & 10.28 & -34.64 & $25.02$ & $0.24$ & $23.79$ & $0.19$ & $-1.23$ & $0.30$ \\
25 & 120.91 & 15.71 & -29.26 & $25.31$ & $0.29$ & $23.91$ & $0.24$ & $-1.40$ & $0.37$ \\
26 & 125.65 & 20.42 & -24.51 & $25.59$ & $0.45$ & $23.64$ & $0.18$ & $-1.95$ & $0.49$ \\
27 & 130.35 & 25.12 & -19.80 & $25.18$ & $0.29$ & $23.58$ & $0.17$ & $-1.60$ & $0.34$ \\
28 & 135.19 & 29.95 & -14.97 & $25.87$ & $0.57$ & $23.53$ & $0.17$ & $-2.34$ & $0.60$ \\
29 & 140.48 & 35.25 & -9.67 & $25.26$ & $0.29$ & $23.65$ & $0.17$ & $-1.60$ & $0.34$ \\
30 & 145.65 & 40.42 & -4.50 & $25.92$ & $0.56$ & $24.17$ & $0.26$ & $-1.75$ & $0.62$ \\
31 & 150.15 & 44.92 & 0.00 & $25.76$ & $0.42$ & $23.47$ & $0.17$ & $-2.29$ & $0.45$ \\
32 & 155.45 & 50.22 & 5.30 & $>25.95$ & $\cdots$ & $23.82$ & $0.20$ & $\cdots$ & $\cdots$ \\
33 & 160.42 & 55.19 & 10.27 & $25.65$ & $0.43$ & $23.80$ & $0.19$ & $-1.84$ & $0.46$ \\
34 & 165.65 & 60.42 & 15.50 & $>25.93$ & $\cdots$ & $23.74$ & $0.19$ & $\cdots$ & $\cdots$ \\
35 & 170.35 & 65.12 & 20.20 & $>25.67$ & $\cdots$ & $24.19$ & $0.26$ & $\cdots$ & $\cdots$ \\
36 & 175.24 & 70.01 & 25.09 & $>25.90$ & $\cdots$ & $24.35$ & $0.30$ & $\cdots$ & $\cdots$ \\
37 & 180.49 & 75.26 & 30.33 & $>25.95$ & $\cdots$ & $>24.95$ & $\cdots$ & $\cdots$ & $\cdots$ \\
38 & 185.39 & 80.16 & 35.24 & $>25.36$ & $\cdots$ & $>24.50$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 43} \\
\hline\\
32 & 155.45 & -19.79 & -39.67 & $>25.32$ & $\cdots$ & $>25.31$ & $\cdots$ & $\cdots$ & $\cdots$ \\
33 & 160.42 & -14.82 & -34.71 & $>25.38$ & $\cdots$ & $>25.20$ & $\cdots$ & $\cdots$ & $\cdots$ \\
34 & 165.65 & -9.59 & -29.47 & $25.28$ & $0.52$ & $23.65$ & $0.14$ & $-1.63$ & $0.54$ \\
35 & 170.35 & -4.89 & -24.77 & $>25.14$ & $\cdots$ & $>24.94$ & $\cdots$ & $\cdots$ & $\cdots$ \\
36 & 175.24 & 0.00 & -19.89 & $24.77$ & $0.34$ & $>24.10$ & $\cdots$ & $\cdots$ & $\cdots$ \\
37 & 180.49 & 5.25 & -14.64 & $>25.16$ & $\cdots$ & $23.56$ & $0.13$ & $\cdots$ & $\cdots$ \\
38 & 185.39 & 10.15 & -9.73 & $25.40$ & $0.56$ & $23.76$ & $0.15$ & $-1.65$ & $0.58$ \\
39 & 190.36 & 15.12 & -4.77 & $25.68$ & $0.82$ & $23.25$ & $0.10$ & $nan$ & $nan$ \\
40 & 195.12 & 19.89 & 0.00 & $25.36$ & $0.58$ & $23.10$ & $0.10$ & $-2.26$ & $0.59$ \\
41 & 200.69 & 25.45 & 5.56 & $>25.29$ & $\cdots$ & $23.51$ & $0.12$ & $\cdots$ & $\cdots$ \\
42 & 205.46 & 30.22 & 10.33 & $>25.11$ & $\cdots$ & $23.17$ & $0.10$ & $\cdots$ & $\cdots$ \\
43 & 210.49 & 35.25 & 15.36 & $>25.29$ & $\cdots$ & $23.68$ & $0.14$ & $\cdots$ & $\cdots$ \\
44 & 215.26 & 40.02 & 20.13 & $>25.32$ & $\cdots$ & $23.76$ & $0.16$ & $\cdots$ & $\cdots$ \\
45 & 220.48 & 45.24 & 25.36 & $>25.23$ & $\cdots$ & $>24.64$ & $\cdots$ & $\cdots$ & $\cdots$ \\
46 & 225.58 & 50.34 & 30.45 & $>25.35$ & $\cdots$ & $>24.40$ & $\cdots$ & $\cdots$ & $\cdots$ \\
47 & 230.23 & 54.99 & 35.10 & $>25.28$ & $\cdots$ & $>25.23$ & $\cdots$ & $\cdots$ & $\cdots$ \\
48 & 235.13 & 59.89 & 40.00 & $>24.71$ & $\cdots$ & $23.89$ & $0.16$ & $\cdots$ & $\cdots$ \\
49 & 240.66 & 65.44 & 45.51 & $>24.81$ & $\cdots$ & $23.64$ & $0.13$ & $\cdots$ & $\cdots$ \\
50 & 245.26 & 70.02 & 50.14 & $>25.36$ & $\cdots$ & $23.68$ & $0.13$ & $\cdots$ & $\cdots$ \\
51 & 250.36 & 75.12 & 55.23 & $>25.07$ & $\cdots$ & $24.32$ & $0.25$ & $\cdots$ & $\cdots$ \\
52 & 255.39 & 80.15 & 60.27 & $>25.36$ & $\cdots$ & $24.37$ & $0.23$ & $\cdots$ & $\cdots$ \\
53 & 260.29 & 85.05 & 65.17 & $>25.37$ & $\cdots$ & $>24.41$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 44} \\
\hline\\
1 & 0.00 & -5.03 & -15.04 & $25.18$ & $0.23$ & $24.55$ & $0.44$ & $-0.63$ & $0.49$ \\
2 & 5.03 & 0.00 & -10.00 & $24.77$ & $0.17$ & $23.89$ & $0.22$ & $-0.89$ & $0.28$ \\
3 & 10.93 & 5.90 & -4.11 & $25.10$ & $0.25$ & $23.56$ & $0.16$ & $-1.54$ & $0.30$ \\
4 & 15.04 & 10.00 & 0.00 & $25.16$ & $0.25$ & $23.37$ & $0.14$ & $-1.79$ & $0.29$ \\
5 & 20.17 & 15.16 & 5.11 & $26.21$ & $0.79$ & $24.16$ & $0.28$ & $nan$ & $nan$ \\
6 & 25.90 & 20.87 & 10.86 & $>26.16$ & $\cdots$ & $24.55$ & $0.38$ & $\cdots$ & $\cdots$ \\
7 & 30.54 & 25.50 & 15.50 & $>25.05$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
8 & 35.77 & 30.73 & 20.73 & $>24.92$ & $\cdots$ & $23.97$ & $0.25$ & $\cdots$ & $\cdots$ \\
9 & 40.01 & 34.97 & 24.97 & $>25.21$ & $\cdots$ & $24.14$ & $0.28$ & $\cdots$ & $\cdots$ \\
10 & 45.04 & 40.01 & 30.00 & $>25.09$ & $\cdots$ & $23.96$ & $0.23$ & $\cdots$ & $\cdots$ \\
11 & 50.01 & 44.97 & 34.97 & $25.39$ & $0.30$ & $24.07$ & $0.25$ & $-1.32$ & $0.39$ \\
12 & 55.17 & 50.14 & 40.14 & $>25.57$ & $\cdots$ & $23.68$ & $0.20$ & $\cdots$ & $\cdots$ \\
13 & 60.07 & 55.04 & 45.04 & $>25.95$ & $\cdots$ & $24.78$ & $0.47$ & $\cdots$ & $\cdots$ \\
14 & 65.13 & 60.11 & 50.08 & $>25.81$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
15 & 70.05 & 65.04 & 54.99 & $25.58$ & $0.43$ & $24.99$ & $0.62$ & $-0.59$ & $0.75$ \\
16 & 75.58 & 70.54 & 60.54 & $>25.92$ & $\cdots$ & $>25.06$ & $\cdots$ & $\cdots$ & $\cdots$ \\
17 & 80.54 & 75.51 & 65.51 & $>25.83$ & $\cdots$ & $>24.55$ & $\cdots$ & $\cdots$ & $\cdots$ \\
18 & 85.51 & 80.48 & 70.47 & $>25.35$ & $\cdots$ & $25.80$ & $1.28$ & $\cdots$ & $\cdots$ \\
19 & 90.61 & 85.58 & 75.57 & $>25.97$ & $\cdots$ & $>25.06$ & $\cdots$ & $\cdots$ & $\cdots$ \\
20 & 95.31 & 90.28 & 80.27 & $>25.88$ & $\cdots$ & $>24.96$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 45} \\
\hline\\
1 & 0.00 & $\cdots$ & $\cdots$ & $25.94$ & $0.12$ & $24.65$ & $0.34$ & $-1.28$ & $0.36$ \\
2 & 5.03 & $\cdots$ & $\cdots$ & $26.32$ & $0.19$ & $24.23$ & $0.23$ & $-2.10$ & $0.30$ \\
3 & 10.93 & $\cdots$ & $\cdots$ & $26.81$ & $0.26$ & $24.96$ & $0.40$ & $-1.84$ & $0.48$ \\
4 & 15.04 & $\cdots$ & $\cdots$ & $26.17$ & $0.14$ & $23.96$ & $0.17$ & $-2.21$ & $0.22$ \\
5 & 20.17 & $\cdots$ & $\cdots$ & $26.72$ & $0.22$ & $25.02$ & $0.43$ & $-1.69$ & $0.48$ \\
6 & 25.90 & $\cdots$ & $\cdots$ & $26.75$ & $0.23$ & $25.57$ & $0.69$ & $-1.18$ & $0.73$ \\
7 & 30.54 & $\cdots$ & $\cdots$ & $27.29$ & $0.34$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
8 & 35.77 & $\cdots$ & $\cdots$ & $26.20$ & $0.14$ & $24.37$ & $0.26$ & $-1.83$ & $0.29$ \\
9 & 40.01 & $\cdots$ & $\cdots$ & $27.24$ & $0.36$ & $25.19$ & $0.51$ & $-2.05$ & $0.62$ \\
10 & 45.04 & $\cdots$ & $\cdots$ & $27.40$ & $0.39$ & $24.86$ & $0.37$ & $-2.54$ & $0.54$ \\
11 & 50.01 & $\cdots$ & $\cdots$ & $27.02$ & $0.28$ & $>25.24$ & $\cdots$ & $\cdots$ & $\cdots$ \\
12 & 55.17 & $\cdots$ & $\cdots$ & $27.01$ & $0.28$ & $>25.34$ & $\cdots$ & $\cdots$ & $\cdots$ \\
13 & 60.07 & $\cdots$ & $\cdots$ & $>27.59$ & $\cdots$ & $>25.44$ & $\cdots$ & $\cdots$ & $\cdots$ \\
14 & 65.13 & $\cdots$ & $\cdots$ & $27.35$ & $0.40$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
15 & 70.05 & $\cdots$ & $\cdots$ & $27.51$ & $0.40$ & $>25.09$ & $\cdots$ & $\cdots$ & $\cdots$ \\
16 & 75.58 & $\cdots$ & $\cdots$ & $>27.83$ & $\cdots$ & $>25.31$ & $\cdots$ & $\cdots$ & $\cdots$ \\
17 & 80.54 & $\cdots$ & $\cdots$ & $27.65$ & $0.48$ & $>25.34$ & $\cdots$ & $\cdots$ & $\cdots$ \\
18 & 85.51 & $\cdots$ & $\cdots$ & $26.82$ & $0.23$ & $>25.35$ & $\cdots$ & $\cdots$ & $\cdots$ \\
19 & 90.61 & $\cdots$ & $\cdots$ & $>27.88$ & $\cdots$ & $>25.29$ & $\cdots$ & $\cdots$ & $\cdots$ \\
20 & 95.31 & $\cdots$ & $\cdots$ & $27.42$ & $0.38$ & $>25.35$ & $\cdots$ & $\cdots$ & $\cdots$ \\
21 & 100.50 & $\cdots$ & $\cdots$ & $>27.79$ & $\cdots$ & $24.88$ & $0.36$ & $\cdots$ & $\cdots$ \\
22 & 105.23 & $\cdots$ & $\cdots$ & $27.80$ & $0.55$ & $>25.15$ & $\cdots$ & $\cdots$ & $\cdots$ \\
23 & 110.54 & $\cdots$ & $\cdots$ & $>27.62$ & $\cdots$ & $>25.44$ & $\cdots$ & $\cdots$ & $\cdots$ \\
24 & 115.51 & $\cdots$ & $\cdots$ & $27.49$ & $0.42$ & $>25.27$ & $\cdots$ & $\cdots$ & $\cdots$ \\
25 & 120.91 & $\cdots$ & $\cdots$ & $27.96$ & $0.68$ & $>25.19$ & $\cdots$ & $\cdots$ & $\cdots$ \\
26 & 125.65 & $\cdots$ & $\cdots$ & $28.36$ & $0.93$ & $>24.86$ & $\cdots$ & $\cdots$ & $\cdots$ \\
27 & 130.35 & $\cdots$ & $\cdots$ & $27.54$ & $0.48$ & $25.19$ & $0.56$ & $-2.35$ & $0.74$ \\
28 & 135.19 & $\cdots$ & $\cdots$ & $>27.88$ & $\cdots$ & $24.94$ & $0.49$ & $\cdots$ & $\cdots$ \\
29 & 140.48 & $\cdots$ & $\cdots$ & $>27.78$ & $\cdots$ & $>25.07$ & $\cdots$ & $\cdots$ & $\cdots$ \\
30 & 145.65 & $\cdots$ & $\cdots$ & $27.31$ & $0.34$ & $>25.18$ & $\cdots$ & $\cdots$ & $\cdots$ \\
31 & 150.15 & $\cdots$ & $\cdots$ & $>27.64$ & $\cdots$ & $>25.17$ & $\cdots$ & $\cdots$ & $\cdots$ \\
32 & 155.45 & $\cdots$ & $\cdots$ & $27.82$ & $0.54$ & $>25.27$ & $\cdots$ & $\cdots$ & $\cdots$ \\
33 & 160.42 & $\cdots$ & $\cdots$ & $27.56$ & $0.44$ & $>25.23$ & $\cdots$ & $\cdots$ & $\cdots$ \\
34 & 165.65 & $\cdots$ & $\cdots$ & $27.75$ & $0.54$ & $>25.34$ & $\cdots$ & $\cdots$ & $\cdots$ \\
35 & 170.35 & $\cdots$ & $\cdots$ & $>27.54$ & $\cdots$ & $>25.54$ & $\cdots$ & $\cdots$ & $\cdots$ \\
36 & 175.24 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $>25.17$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 46} \\
\hline\\
49 & 240.66 & $\cdots$ & $\cdots$ & $>26.35$ & $\cdots$ & $>25.21$ & $\cdots$ & $\cdots$ & $\cdots$ \\
50 & 245.26 & $\cdots$ & $\cdots$ & $>26.36$ & $\cdots$ & $>25.13$ & $\cdots$ & $\cdots$ & $\cdots$ \\
51 & 250.36 & $\cdots$ & $\cdots$ & $24.23$ & $0.08$ & $>24.90$ & $\cdots$ & $\cdots$ & $\cdots$ \\
52 & 255.39 & $\cdots$ & $\cdots$ & $24.21$ & $0.08$ & $24.28$ & $0.26$ & $0.07$ & $0.27$ \\
53 & 260.29 & $\cdots$ & $\cdots$ & $23.74$ & $0.05$ & $24.33$ & $0.26$ & $0.58$ & $0.26$ \\
\hline
\multicolumn{10}{c}{M87 Nova 47} \\
\hline\\
34 & 165.65 & -9.59 & -9.59 & $>27.43$ & $\cdots$ & $>25.10$ & $\cdots$ & $\cdots$ & $\cdots$ \\
35 & 170.35 & -4.89 & -4.89 & $>27.78$ & $\cdots$ & $>25.27$ & $\cdots$ & $\cdots$ & $\cdots$ \\
36 & 175.24 & 0.00 & 0.00 & $23.87$ & $0.02$ & $23.32$ & $0.12$ & $-0.55$ & $0.13$ \\
37 & 180.49 & 5.25 & 5.25 & $24.35$ & $0.03$ & $23.50$ & $0.14$ & $-0.85$ & $0.14$ \\
38 & 185.39 & 10.15 & 10.15 & $24.85$ & $0.05$ & $24.40$ & $0.29$ & $-0.45$ & $0.29$ \\
39 & 190.36 & 15.12 & 15.12 & $25.25$ & $0.06$ & $>24.97$ & $\cdots$ & $\cdots$ & $\cdots$ \\
40 & 195.12 & 19.89 & 19.89 & $25.31$ & $0.07$ & $>25.10$ & $\cdots$ & $\cdots$ & $\cdots$ \\
41 & 200.69 & 25.45 & 25.45 & $25.50$ & $0.08$ & $25.05$ & $0.49$ & $-0.45$ & $0.50$ \\
42 & 205.46 & 30.22 & 30.22 & $25.66$ & $0.09$ & $>25.15$ & $\cdots$ & $\cdots$ & $\cdots$ \\
43 & 210.49 & 35.25 & 35.25 & $25.60$ & $0.08$ & $24.52$ & $0.32$ & $-1.09$ & $0.33$ \\
44 & 215.26 & 40.02 & 40.02 & $25.88$ & $0.10$ & $24.34$ & $0.27$ & $-1.55$ & $0.29$ \\
45 & 220.48 & 45.24 & 45.24 & $26.47$ & $0.17$ & $25.02$ & $0.48$ & $-1.45$ & $0.51$ \\
46 & 225.58 & 50.34 & 50.34 & $26.10$ & $0.12$ & $25.28$ & $0.61$ & $-0.82$ & $0.62$ \\
47 & 230.23 & 54.99 & 54.99 & $26.50$ & $0.17$ & $25.28$ & $0.61$ & $-1.22$ & $0.63$ \\
48 & 235.13 & 59.89 & 59.89 & $26.17$ & $0.14$ & $>24.36$ & $\cdots$ & $\cdots$ & $\cdots$ \\
49 & 240.66 & 65.44 & 65.40 & $27.01$ & $0.27$ & $>25.22$ & $\cdots$ & $\cdots$ & $\cdots$ \\
50 & 245.26 & 70.02 & 70.02 & $26.71$ & $0.20$ & $>24.41$ & $\cdots$ & $\cdots$ & $\cdots$ \\
51 & 250.36 & 75.12 & 75.12 & $26.85$ & $0.24$ & $25.51$ & $0.75$ & $nan$ & $nan$ \\
52 & 255.39 & 80.15 & 80.15 & $26.95$ & $0.27$ & $>24.94$ & $\cdots$ & $\cdots$ & $\cdots$ \\
53 & 260.29 & 85.05 & 85.05 & $>27.00$ & $\cdots$ & $>24.99$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 48} \\
\hline\\
1 & 0.00 & -25.90 & -110.54 & $25.44$ & $0.10$ & $>24.56$ & $\cdots$ & $\cdots$ & $\cdots$ \\
2 & 5.03 & -20.87 & -105.51 & $25.35$ & $0.09$ & $>24.43$ & $\cdots$ & $\cdots$ & $\cdots$ \\
3 & 10.93 & -14.97 & -99.62 & $25.36$ & $0.09$ & $>24.54$ & $\cdots$ & $\cdots$ & $\cdots$ \\
4 & 15.04 & -10.86 & -95.51 & $25.63$ & $0.10$ & $>25.35$ & $\cdots$ & $\cdots$ & $\cdots$ \\
5 & 20.17 & -5.71 & -90.39 & $25.11$ & $0.07$ & $>25.19$ & $\cdots$ & $\cdots$ & $\cdots$ \\
6 & 25.90 & 0.00 & -84.64 & $24.03$ & $0.03$ & $>25.02$ & $\cdots$ & $\cdots$ & $\cdots$ \\
7 & 30.54 & 4.64 & -80.01 & $25.11$ & $0.07$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
8 & 35.77 & 9.87 & -74.78 & $25.42$ & $0.09$ & $>24.37$ & $\cdots$ & $\cdots$ & $\cdots$ \\
9 & 40.01 & 14.11 & -70.54 & $26.10$ & $0.17$ & $>25.00$ & $\cdots$ & $\cdots$ & $\cdots$ \\
10 & 45.04 & 19.14 & -65.50 & $25.73$ & $0.12$ & $>24.70$ & $\cdots$ & $\cdots$ & $\cdots$ \\
11 & 50.01 & 24.11 & -60.54 & $25.52$ & $0.09$ & $>24.78$ & $\cdots$ & $\cdots$ & $\cdots$ \\
12 & 55.17 & 29.27 & -55.37 & $25.05$ & $0.07$ & $>24.94$ & $\cdots$ & $\cdots$ & $\cdots$ \\
13 & 60.07 & 34.17 & -50.47 & $24.64$ & $0.05$ & $>24.99$ & $\cdots$ & $\cdots$ & $\cdots$ \\
14 & 65.13 & 39.25 & -45.43 & $25.13$ & $0.07$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
15 & 70.05 & 44.17 & -40.52 & $25.25$ & $0.07$ & $24.44$ & $0.26$ & $-0.81$ & $0.27$ \\
16 & 75.58 & 49.68 & -34.97 & $25.53$ & $0.10$ & $24.63$ & $0.32$ & $-0.90$ & $0.34$ \\
17 & 80.54 & 54.64 & -30.00 & $25.44$ & $0.09$ & $25.00$ & $0.45$ & $-0.43$ & $0.46$ \\
18 & 85.51 & 59.61 & -25.03 & $25.77$ & $0.12$ & $24.78$ & $0.37$ & $-0.99$ & $0.39$ \\
19 & 90.61 & 64.71 & -19.93 & $25.82$ & $0.13$ & $24.60$ & $0.29$ & $-1.22$ & $0.32$ \\
20 & 95.31 & 69.41 & -15.23 & $25.80$ & $0.12$ & $>25.19$ & $\cdots$ & $\cdots$ & $\cdots$ \\
21 & 100.50 & 74.62 & -10.06 & $25.94$ & $0.12$ & $>25.19$ & $\cdots$ & $\cdots$ & $\cdots$ \\
22 & 105.23 & 79.33 & -5.31 & $25.92$ & $0.12$ & $24.51$ & $0.30$ & $-1.41$ & $0.32$ \\
23 & 110.54 & 84.64 & 0.00 & $26.01$ & $0.14$ & $24.04$ & $0.20$ & $-1.97$ & $0.24$ \\
24 & 115.51 & 89.61 & 4.97 & $26.02$ & $0.15$ & $24.09$ & $0.21$ & $-1.93$ & $0.26$ \\
25 & 120.91 & 95.04 & 10.35 & $25.80$ & $0.13$ & $24.77$ & $0.40$ & $-1.03$ & $0.42$ \\
26 & 125.65 & 99.75 & 15.10 & $25.83$ & $0.12$ & $24.45$ & $0.36$ & $-1.38$ & $0.38$ \\
27 & 130.35 & 104.45 & 19.81 & $25.96$ & $0.13$ & $>24.73$ & $\cdots$ & $\cdots$ & $\cdots$ \\
28 & 135.19 & 109.28 & 24.64 & $25.64$ & $0.10$ & $24.22$ & $0.25$ & $-1.43$ & $0.27$ \\
29 & 140.48 & 114.58 & 29.94 & $26.13$ & $0.15$ & $24.28$ & $0.27$ & $-1.85$ & $0.31$ \\
30 & 145.65 & 119.75 & 35.10 & $26.39$ & $0.18$ & $>24.89$ & $\cdots$ & $\cdots$ & $\cdots$ \\
31 & 150.15 & 124.25 & 39.61 & $26.29$ & $0.18$ & $24.75$ & $0.38$ & $-1.54$ & $0.42$ \\
32 & 155.45 & 129.55 & 44.91 & $25.51$ & $0.09$ & $24.66$ & $0.34$ & $-0.85$ & $0.35$ \\
33 & 160.42 & 134.52 & 49.87 & $25.61$ & $0.09$ & $24.18$ & $0.23$ & $-1.43$ & $0.25$ \\
34 & 165.65 & 139.75 & 55.11 & $26.12$ & $0.15$ & $24.15$ & $0.22$ & $-1.97$ & $0.27$ \\
35 & 170.35 & 144.45 & 59.81 & $26.62$ & $0.21$ & $24.77$ & $0.32$ & $-1.84$ & $0.39$ \\
36 & 175.24 & 149.34 & 64.69 & $26.45$ & $0.20$ & $24.33$ & $0.25$ & $-2.12$ & $0.32$ \\
37 & 180.49 & 154.59 & 69.94 & $26.88$ & $0.29$ & $25.01$ & $0.46$ & $-1.87$ & $0.54$ \\
38 & 185.39 & 159.49 & 74.84 & $26.85$ & $0.27$ & $24.61$ & $0.33$ & $-2.25$ & $0.43$ \\
39 & 190.36 & 164.46 & 79.81 & $26.60$ & $0.23$ & $>24.46$ & $\cdots$ & $\cdots$ & $\cdots$ \\
40 & 195.12 & 169.22 & 84.58 & $27.10$ & $0.32$ & $>25.05$ & $\cdots$ & $\cdots$ & $\cdots$ \\
41 & 200.69 & 174.79 & 90.14 & $27.33$ & $0.41$ & $>25.10$ & $\cdots$ & $\cdots$ & $\cdots$ \\
42 & 205.46 & 179.55 & 94.91 & $27.72$ & $0.60$ & $>24.39$ & $\cdots$ & $\cdots$ & $\cdots$ \\
43 & 210.49 & 184.59 & 99.94 & $>27.37$ & $\cdots$ & $>24.29$ & $\cdots$ & $\cdots$ & $\cdots$ \\
44 & 215.26 & 189.36 & 104.71 & $26.56$ & $0.23$ & $>24.95$ & $\cdots$ & $\cdots$ & $\cdots$ \\
45 & 220.48 & 194.58 & 109.93 & $>27.42$ & $\cdots$ & $>24.89$ & $\cdots$ & $\cdots$ & $\cdots$ \\
46 & 225.58 & 199.68 & 115.03 & $26.95$ & $0.31$ & $>25.26$ & $\cdots$ & $\cdots$ & $\cdots$ \\
47 & 230.23 & 204.32 & 119.68 & $26.88$ & $0.30$ & $>25.30$ & $\cdots$ & $\cdots$ & $\cdots$ \\
48 & 235.13 & 209.23 & 124.58 & $\cdots$ & $\cdots$ & $>25.23$ & $\cdots$ & $\cdots$ & $\cdots$ \\
49 & 240.66 & 214.78 & 130.09 & $27.47$ & $0.53$ & $>24.62$ & $\cdots$ & $\cdots$ & $\cdots$ \\
50 & 245.26 & 219.36 & 134.71 & $27.44$ & $0.49$ & $>24.71$ & $\cdots$ & $\cdots$ & $\cdots$ \\
51 & 250.36 & 224.46 & 139.81 & $26.79$ & $0.28$ & $>24.39$ & $\cdots$ & $\cdots$ & $\cdots$ \\
52 & 255.39 & 229.49 & 144.85 & $>27.41$ & $\cdots$ & $>25.06$ & $\cdots$ & $\cdots$ & $\cdots$ \\
53 & 260.29 & 234.39 & 149.75 & $>27.44$ & $\cdots$ & $>25.31$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 49} \\
\hline\\
24 & 115.51 & -10.14 & -19.67 & $>26.55$ & $\cdots$ & $>25.01$ & $\cdots$ & $\cdots$ & $\cdots$ \\
25 & 120.91 & -4.71 & -14.30 & $>26.38$ & $\cdots$ & $>24.94$ & $\cdots$ & $\cdots$ & $\cdots$ \\
26 & 125.65 & 0.00 & -9.54 & $24.06$ & $0.07$ & $23.65$ & $0.18$ & $-0.41$ & $0.19$ \\
27 & 130.35 & 4.70 & -4.83 & $24.38$ & $0.09$ & $23.33$ & $0.15$ & $-1.05$ & $0.18$ \\
28 & 135.19 & 9.54 & 0.00 & $\cdots$ & $\cdots$ & $23.12$ & $0.11$ & $\cdots$ & $\cdots$ \\
29 & 140.48 & 14.84 & 5.30 & $25.18$ & $0.17$ & $23.52$ & $0.16$ & $-1.66$ & $0.23$ \\
30 & 145.65 & 20.00 & 10.46 & $25.54$ & $0.23$ & $23.43$ & $0.14$ & $-2.11$ & $0.27$ \\
31 & 150.15 & 24.51 & 14.97 & $25.86$ & $0.38$ & $24.15$ & $0.28$ & $-1.71$ & $0.47$ \\
32 & 155.45 & 29.80 & 20.27 & $\cdots$ & $\cdots$ & $23.79$ & $0.21$ & $\cdots$ & $\cdots$ \\
33 & 160.42 & 34.77 & 25.23 & $\cdots$ & $\cdots$ & $24.24$ & $0.44$ & $\cdots$ & $\cdots$ \\
34 & 165.65 & 40.00 & 30.46 & $\cdots$ & $\cdots$ & $24.54$ & $0.45$ & $\cdots$ & $\cdots$ \\
35 & 170.35 & 44.71 & 35.17 & $\cdots$ & $\cdots$ & $>24.88$ & $\cdots$ & $\cdots$ & $\cdots$ \\
36 & 175.24 & 49.59 & 40.05 & $\cdots$ & $\cdots$ & $>24.19$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 50} \\
\hline\\
3 & 10.93 & -9.26 & -64.65 & $>27.30$ & $\cdots$ & $>25.26$ & $\cdots$ & $\cdots$ & $\cdots$ \\
4 & 15.04 & -5.16 & -60.54 & $>27.40$ & $\cdots$ & $>24.77$ & $\cdots$ & $\cdots$ & $\cdots$ \\
5 & 20.17 & 0.00 & -55.43 & $24.06$ & $0.03$ & $>24.97$ & $\cdots$ & $\cdots$ & $\cdots$ \\
6 & 25.90 & 5.71 & -49.68 & $25.01$ & $0.07$ & $23.99$ & $0.21$ & $-1.02$ & $0.22$ \\
7 & 30.54 & 10.34 & -45.04 & $25.11$ & $0.08$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
8 & 35.77 & 15.57 & -39.81 & $24.91$ & $0.06$ & $23.52$ & $0.13$ & $-1.39$ & $0.15$ \\
9 & 40.01 & 19.81 & -35.57 & $25.33$ & $0.10$ & $23.71$ & $0.16$ & $-1.62$ & $0.18$ \\
10 & 45.04 & 24.85 & -30.54 & $26.18$ & $0.19$ & $23.71$ & $0.15$ & $-2.46$ & $0.25$ \\
11 & 50.01 & 29.81 & -25.57 & $26.08$ & $0.18$ & $23.87$ & $0.18$ & $-2.21$ & $0.25$ \\
12 & 55.17 & 34.98 & -20.40 & $25.59$ & $0.12$ & $23.48$ & $0.13$ & $-2.11$ & $0.18$ \\
13 & 60.07 & 39.88 & -15.50 & $25.78$ & $0.12$ & $23.54$ & $0.14$ & $-2.24$ & $0.18$ \\
14 & 65.13 & 44.95 & -10.46 & $26.10$ & $0.18$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
15 & 70.05 & 49.88 & -5.55 & $26.18$ & $0.19$ & $23.65$ & $0.14$ & $-2.53$ & $0.24$ \\
16 & 75.58 & 55.38 & 0.00 & $25.62$ & $0.11$ & $23.37$ & $0.12$ & $-2.25$ & $0.16$ \\
17 & 80.54 & 60.35 & 4.97 & $26.73$ & $0.30$ & $23.88$ & $0.18$ & $-2.85$ & $0.35$ \\
18 & 85.51 & 65.32 & 9.93 & $27.34$ & $0.55$ & $24.39$ & $0.28$ & $-2.95$ & $0.62$ \\
19 & 90.61 & 70.42 & 15.03 & $27.04$ & $0.40$ & $25.00$ & $0.46$ & $-2.04$ & $0.61$ \\
20 & 95.31 & 75.12 & 19.74 & $27.06$ & $0.43$ & $24.68$ & $0.33$ & $-2.38$ & $0.54$ \\
21 & 100.50 & 80.32 & 24.91 & $27.11$ & $0.42$ & $24.01$ & $0.20$ & $-3.09$ & $0.46$ \\
22 & 105.23 & 85.04 & 29.65 & $>27.32$ & $\cdots$ & $24.31$ & $0.25$ & $\cdots$ & $\cdots$ \\
23 & 110.54 & 90.35 & 34.97 & $>27.38$ & $\cdots$ & $>24.91$ & $\cdots$ & $\cdots$ & $\cdots$ \\
24 & 115.51 & 95.32 & 39.94 & $>27.40$ & $\cdots$ & $>25.24$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 51} \\
\hline\\
29 & 140.48 & -19.94 & -64.97 & $>26.75$ & $\cdots$ & $>25.15$ & $\cdots$ & $\cdots$ & $\cdots$ \\
30 & 145.65 & -14.77 & -59.81 & $>26.61$ & $\cdots$ & $>25.08$ & $\cdots$ & $\cdots$ & $\cdots$ \\
31 & 150.15 & -10.27 & -55.30 & $25.06$ & $0.12$ & $>24.98$ & $\cdots$ & $\cdots$ & $\cdots$ \\
32 & 155.45 & -4.97 & -50.00 & $24.11$ & $0.06$ & $>25.02$ & $\cdots$ & $\cdots$ & $\cdots$ \\
33 & 160.42 & 0.00 & -45.04 & $24.05$ & $0.05$ & $>24.55$ & $\cdots$ & $\cdots$ & $\cdots$ \\
34 & 165.65 & 5.23 & -39.81 & $25.43$ & $0.18$ & $>24.54$ & $\cdots$ & $\cdots$ & $\cdots$ \\
35 & 170.35 & 9.93 & -35.10 & $25.09$ & $0.13$ & $24.00$ & $0.22$ & $-1.09$ & $0.25$ \\
36 & 175.24 & 14.82 & -30.22 & $25.65$ & $0.21$ & $23.85$ & $0.19$ & $-1.80$ & $0.29$ \\
37 & 180.49 & 20.07 & -24.97 & $25.46$ & $0.18$ & $24.27$ & $0.26$ & $-1.18$ & $0.32$ \\
38 & 185.39 & 24.97 & -20.07 & $25.16$ & $0.14$ & $23.89$ & $0.20$ & $-1.27$ & $0.24$ \\
39 & 190.36 & 29.94 & -15.10 & $25.15$ & $0.14$ & $23.66$ & $0.17$ & $-1.49$ & $0.22$ \\
40 & 195.12 & 34.71 & -10.33 & $25.74$ & $0.23$ & $23.71$ & $0.18$ & $-2.03$ & $0.29$ \\
41 & 200.69 & 40.27 & -4.77 & $26.72$ & $0.55$ & $23.82$ & $0.20$ & $-2.90$ & $0.59$ \\
42 & 205.46 & 45.04 & 0.00 & $25.60$ & $0.20$ & $23.35$ & $0.13$ & $-2.25$ & $0.24$ \\
43 & 210.49 & 50.07 & 5.03 & $25.57$ & $0.20$ & $23.41$ & $0.13$ & $-2.16$ & $0.24$ \\
44 & 215.26 & 54.84 & 9.80 & $26.37$ & $0.43$ & $23.78$ & $0.18$ & $-2.59$ & $0.46$ \\
45 & 220.48 & 60.06 & 15.02 & $>26.65$ & $\cdots$ & $23.96$ & $0.20$ & $\cdots$ & $\cdots$ \\
46 & 225.58 & 65.16 & 20.12 & $>26.57$ & $\cdots$ & $23.72$ & $0.18$ & $\cdots$ & $\cdots$ \\
47 & 230.23 & 69.81 & 24.77 & $26.33$ & $0.40$ & $24.20$ & $0.26$ & $-2.13$ & $0.48$ \\
48 & 235.13 & 74.71 & 29.67 & $26.71$ & $0.59$ & $24.34$ & $0.30$ & $-2.37$ & $0.66$ \\
49 & 240.66 & 80.26 & 35.18 & $>26.72$ & $\cdots$ & $23.85$ & $0.20$ & $\cdots$ & $\cdots$ \\
50 & 245.26 & 84.84 & 39.80 & $26.40$ & $0.41$ & $23.99$ & $0.22$ & $-2.41$ & $0.47$ \\
51 & 250.36 & 89.94 & 44.90 & $>26.73$ & $\cdots$ & $24.37$ & $0.30$ & $\cdots$ & $\cdots$ \\
52 & 255.39 & 94.97 & 49.94 & $>26.76$ & $\cdots$ & $>24.02$ & $\cdots$ & $\cdots$ & $\cdots$ \\
53 & 260.29 & 99.87 & 54.84 & $>26.67$ & $\cdots$ & $>24.27$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 52} \\
\hline\\
33 & 160.42 & -9.93 & -60.06 & $>26.70$ & $\cdots$ & $>25.13$ & $\cdots$ & $\cdots$ & $\cdots$ \\
34 & 165.65 & -4.70 & -54.83 & $>26.68$ & $\cdots$ & $>25.03$ & $\cdots$ & $\cdots$ & $\cdots$ \\
35 & 170.35 & 0.00 & -50.13 & $24.12$ & $0.06$ & $>24.95$ & $\cdots$ & $\cdots$ & $\cdots$ \\
36 & 175.24 & 4.89 & -45.24 & $24.38$ & $0.07$ & $24.78$ & $0.41$ & $0.40$ & $0.41$ \\
37 & 180.49 & 10.14 & -39.99 & $25.85$ & $0.27$ & $>25.18$ & $\cdots$ & $\cdots$ & $\cdots$ \\
38 & 185.39 & 15.04 & -35.09 & $25.77$ & $0.24$ & $24.47$ & $0.32$ & $-1.31$ & $0.40$ \\
39 & 190.36 & 20.00 & -30.12 & $24.92$ & $0.11$ & $25.03$ & $0.53$ & $0.11$ & $0.54$ \\
40 & 195.12 & 24.77 & -25.36 & $26.29$ & $0.37$ & $23.90$ & $0.20$ & $-2.39$ & $0.42$ \\
41 & 200.69 & 30.34 & -19.79 & $26.34$ & $0.38$ & $24.06$ & $0.22$ & $-2.28$ & $0.44$ \\
42 & 205.46 & 35.10 & -15.02 & $26.65$ & $0.55$ & $24.38$ & $0.32$ & $-2.27$ & $0.64$ \\
43 & 210.49 & 40.14 & -9.99 & $26.24$ & $0.33$ & $23.96$ & $0.20$ & $-2.28$ & $0.39$ \\
44 & 215.26 & 44.90 & -5.22 & $26.64$ & $0.54$ & $23.89$ & $0.21$ & $-2.75$ & $0.58$ \\
45 & 220.48 & 50.13 & 0.00 & $26.02$ & $0.30$ & $23.66$ & $0.15$ & $-2.37$ & $0.33$ \\
46 & 225.58 & 55.23 & 5.10 & $26.47$ & $0.45$ & $24.04$ & $0.23$ & $-2.43$ & $0.51$ \\
47 & 230.23 & 59.87 & 9.75 & $>26.52$ & $\cdots$ & $24.51$ & $0.31$ & $\cdots$ & $\cdots$ \\
48 & 235.13 & 64.77 & 14.65 & $>26.60$ & $\cdots$ & $24.14$ & $0.25$ & $\cdots$ & $\cdots$ \\
49 & 240.66 & 70.33 & 20.16 & $>26.66$ & $\cdots$ & $24.29$ & $0.28$ & $\cdots$ & $\cdots$ \\
50 & 245.26 & 74.91 & 24.78 & $>26.60$ & $\cdots$ & $24.51$ & $0.33$ & $\cdots$ & $\cdots$ \\
51 & 250.36 & 80.00 & 29.88 & $26.55$ & $0.48$ & $24.06$ & $0.23$ & $-2.50$ & $0.53$ \\
52 & 255.39 & 85.04 & 34.91 & $26.53$ & $0.45$ & $23.91$ & $0.21$ & $-2.62$ & $0.50$ \\
53 & 260.29 & 89.94 & 39.81 & $>26.52$ & $\cdots$ & $24.23$ & $0.25$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 53} \\
\hline\\
2 & 5.03 & -30.73 & -70.54 & $>27.45$ & $\cdots$ & $>25.20$ & $\cdots$ & $\cdots$ & $\cdots$ \\
3 & 10.93 & -24.84 & -64.65 & $>27.51$ & $\cdots$ & $>25.25$ & $\cdots$ & $\cdots$ & $\cdots$ \\
4 & 15.04 & -20.73 & -60.54 & $27.88$ & $0.79$ & $>25.18$ & $\cdots$ & $\cdots$ & $\cdots$ \\
5 & 20.17 & -15.57 & -55.43 & $>27.56$ & $\cdots$ & $>25.15$ & $\cdots$ & $\cdots$ & $\cdots$ \\
6 & 25.90 & -9.87 & -49.68 & $>27.57$ & $\cdots$ & $>25.20$ & $\cdots$ & $\cdots$ & $\cdots$ \\
7 & 30.54 & -5.23 & -45.04 & $26.55$ & $0.23$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
8 & 35.77 & 0.00 & -39.81 & $24.16$ & $0.03$ & $24.11$ & $0.23$ & $-0.05$ & $0.23$ \\
9 & 40.01 & 4.24 & -35.57 & $26.16$ & $0.15$ & $25.28$ & $0.59$ & $-0.88$ & $0.61$ \\
10 & 45.04 & 9.27 & -30.54 & $26.05$ & $0.14$ & $25.15$ & $0.53$ & $-0.90$ & $0.55$ \\
11 & 50.01 & 14.24 & -25.57 & $25.83$ & $0.12$ & $24.17$ & $0.23$ & $-1.65$ & $0.26$ \\
12 & 55.17 & 19.41 & -20.40 & $25.75$ & $0.11$ & $24.03$ & $0.22$ & $-1.72$ & $0.25$ \\
13 & 60.07 & 24.31 & -15.50 & $26.02$ & $0.14$ & $23.56$ & $0.14$ & $-2.47$ & $0.20$ \\
14 & 65.13 & 29.38 & -10.46 & $25.34$ & $0.08$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
15 & 70.05 & 34.30 & -5.55 & $26.70$ & $0.25$ & $23.66$ & $0.15$ & $-3.04$ & $0.29$ \\
16 & 75.58 & 39.81 & 0.00 & $25.67$ & $0.11$ & $23.55$ & $0.13$ & $-2.12$ & $0.17$ \\
17 & 80.54 & 44.78 & 4.97 & $26.50$ & $0.21$ & $23.94$ & $0.19$ & $-2.57$ & $0.28$ \\
18 & 85.51 & 49.74 & 9.93 & $26.08$ & $0.14$ & $23.74$ & $0.15$ & $-2.35$ & $0.21$ \\
19 & 90.61 & 54.84 & 15.03 & $25.60$ & $0.09$ & $23.89$ & $0.18$ & $-1.71$ & $0.20$ \\
20 & 95.31 & 59.54 & 19.74 & $26.16$ & $0.15$ & $23.92$ & $0.18$ & $-2.24$ & $0.24$ \\
21 & 100.50 & 64.75 & 24.91 & $26.55$ & $0.22$ & $24.54$ & $0.31$ & $-2.01$ & $0.38$ \\
22 & 105.23 & 69.46 & 29.65 & $26.41$ & $0.19$ & $23.99$ & $0.21$ & $-2.42$ & $0.28$ \\
23 & 110.54 & 74.78 & 34.97 & $26.86$ & $0.29$ & $24.41$ & $0.27$ & $-2.45$ & $0.40$ \\
24 & 115.51 & 79.74 & 39.94 & $27.15$ & $0.36$ & $23.99$ & $0.19$ & $-3.16$ & $0.41$ \\
25 & 120.91 & 85.17 & 45.31 & $27.56$ & $0.54$ & $24.55$ & $0.32$ & $-3.00$ & $0.63$ \\
26 & 125.65 & 89.88 & 50.07 & $26.55$ & $0.21$ & $24.41$ & $0.28$ & $-2.14$ & $0.35$ \\
27 & 130.35 & 94.58 & 54.77 & $26.48$ & $0.20$ & $24.58$ & $0.32$ & $-1.90$ & $0.38$ \\
28 & 135.19 & 99.42 & 59.61 & $26.99$ & $0.34$ & $>25.22$ & $\cdots$ & $\cdots$ & $\cdots$ \\
29 & 140.48 & 104.71 & 64.91 & $27.10$ & $0.36$ & $24.43$ & $0.33$ & $-2.67$ & $0.49$ \\
30 & 145.65 & 109.88 & 70.07 & $26.85$ & $0.28$ & $24.25$ & $0.28$ & $-2.60$ & $0.40$ \\
31 & 150.15 & 114.38 & 74.58 & $27.51$ & $0.52$ & $24.54$ & $0.34$ & $-2.97$ & $0.62$ \\
32 & 155.45 & 119.68 & 79.88 & $26.11$ & $0.15$ & $23.99$ & $0.21$ & $-2.12$ & $0.26$ \\
33 & 160.42 & 124.65 & 84.84 & $26.36$ & $0.19$ & $>24.68$ & $\cdots$ & $\cdots$ & $\cdots$ \\
34 & 165.65 & 129.88 & 90.07 & $>26.27$ & $\cdots$ & $>24.78$ & $\cdots$ & $\cdots$ & $\cdots$ \\
35 & 170.35 & 134.58 & 94.78 & $>27.14$ & $\cdots$ & $>25.16$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 54} \\
\hline\\
15 & 70.05 & -30.45 & -150.45 & $>26.25$ & $\cdots$ & $>25.12$ & $\cdots$ & $\cdots$ & $\cdots$ \\
16 & 75.58 & -24.94 & -144.90 & $>26.50$ & $\cdots$ & $>24.58$ & $\cdots$ & $\cdots$ & $\cdots$ \\
17 & 80.54 & -19.97 & -139.94 & $26.11$ & $0.38$ & $24.98$ & $0.51$ & $-1.14$ & $0.63$ \\
18 & 85.51 & -15.01 & -134.97 & $26.05$ & $0.35$ & $24.57$ & $0.38$ & $-1.48$ & $0.52$ \\
19 & 90.61 & -9.91 & -129.87 & $26.09$ & $0.37$ & $24.15$ & $0.24$ & $-1.94$ & $0.44$ \\
20 & 95.31 & -5.20 & -125.17 & $25.41$ & $0.19$ & $24.09$ & $0.25$ & $-1.32$ & $0.32$ \\
21 & 100.50 & 0.00 & -120.00 & $24.17$ & $0.06$ & $24.65$ & $0.37$ & $0.47$ & $0.38$ \\
22 & 105.23 & 4.71 & -115.25 & $24.71$ & $0.11$ & $24.35$ & $0.32$ & $-0.36$ & $0.34$ \\
23 & 110.54 & 10.03 & -109.93 & $25.96$ & $0.33$ & $>24.91$ & $\cdots$ & $\cdots$ & $\cdots$ \\
24 & 115.51 & 15.00 & -104.97 & $25.65$ & $0.25$ & $>24.88$ & $\cdots$ & $\cdots$ & $\cdots$ \\
25 & 120.91 & 20.42 & -99.59 & $\cdots$ & $\cdots$ & $>24.79$ & $\cdots$ & $\cdots$ & $\cdots$ \\
26 & 125.65 & 25.13 & -94.83 & $25.47$ & $0.20$ & $>24.77$ & $\cdots$ & $\cdots$ & $\cdots$ \\
27 & 130.35 & 29.83 & -90.13 & $25.35$ & $0.18$ & $23.99$ & $0.26$ & $-1.36$ & $0.32$ \\
28 & 135.19 & 34.67 & -85.29 & $25.03$ & $0.13$ & $24.46$ & $0.39$ & $-0.57$ & $0.41$ \\
29 & 140.48 & 39.97 & -80.00 & $25.70$ & $0.25$ & $24.32$ & $0.34$ & $-1.38$ & $0.42$ \\
30 & 145.65 & 45.13 & -74.83 & $25.29$ & $0.17$ & $23.90$ & $0.23$ & $-1.39$ & $0.29$ \\
31 & 150.15 & 49.64 & -70.33 & $26.43$ & $0.49$ & $24.06$ & $0.25$ & $-2.38$ & $0.55$ \\
32 & 155.45 & 54.94 & -65.03 & $25.69$ & $0.26$ & $23.80$ & $0.21$ & $-1.90$ & $0.33$ \\
33 & 160.42 & 59.90 & -60.06 & $24.60$ & $0.10$ & $24.00$ & $0.24$ & $-0.60$ & $0.26$ \\
34 & 165.65 & 65.13 & -54.83 & $24.46$ & $0.08$ & $25.09$ & $0.63$ & $0.62$ & $0.63$ \\
35 & 170.35 & 69.84 & -50.13 & $25.86$ & $0.27$ & $24.47$ & $0.32$ & $-1.39$ & $0.42$ \\
36 & 175.24 & 74.72 & -45.24 & $24.87$ & $0.12$ & $23.72$ & $0.18$ & $-1.15$ & $0.22$ \\
37 & 180.49 & 79.97 & -39.99 & $25.27$ & $0.17$ & $23.59$ & $0.16$ & $-1.68$ & $0.24$ \\
38 & 185.39 & 84.87 & -35.09 & $25.66$ & $0.23$ & $23.77$ & $0.19$ & $-1.89$ & $0.30$ \\
39 & 190.36 & 89.84 & -30.12 & $25.49$ & $0.22$ & $23.72$ & $0.18$ & $-1.76$ & $0.28$ \\
40 & 195.12 & 94.61 & -25.36 & $25.53$ & $0.20$ & $23.77$ & $0.19$ & $-1.76$ & $0.28$ \\
41 & 200.69 & 100.17 & -19.79 & $25.71$ & $0.24$ & $24.11$ & $0.26$ & $-1.60$ & $0.36$ \\
42 & 205.46 & 104.94 & -15.02 & $25.69$ & $0.25$ & $23.93$ & $0.22$ & $-1.76$ & $0.34$ \\
43 & 210.49 & 109.97 & -9.99 & $26.01$ & $0.33$ & $24.10$ & $0.25$ & $-1.91$ & $0.41$ \\
44 & 215.26 & 114.74 & -5.22 & $25.68$ & $0.24$ & $23.70$ & $0.18$ & $-1.97$ & $0.30$ \\
45 & 220.48 & 119.96 & 0.00 & $25.26$ & $0.17$ & $23.46$ & $0.14$ & $-1.81$ & $0.22$ \\
46 & 225.58 & 125.06 & 5.10 & $25.84$ & $0.28$ & $23.56$ & $0.15$ & $-2.28$ & $0.32$ \\
47 & 230.23 & 129.71 & 9.75 & $25.72$ & $0.25$ & $23.63$ & $0.16$ & $-2.09$ & $0.30$ \\
48 & 235.13 & 134.61 & 14.65 & $25.89$ & $0.30$ & $23.78$ & $0.19$ & $-2.11$ & $0.36$ \\
49 & 240.66 & 140.17 & 20.16 & $26.26$ & $0.42$ & $23.74$ & $0.18$ & $-2.51$ & $0.46$ \\
50 & 245.26 & 144.74 & 24.78 & $26.07$ & $0.35$ & $24.19$ & $0.33$ & $-1.89$ & $0.48$ \\
51 & 250.36 & 149.84 & 29.88 & $26.11$ & $0.37$ & $24.39$ & $0.32$ & $-1.73$ & $0.49$ \\
52 & 255.39 & 154.87 & 34.91 & $25.12$ & $0.19$ & $23.94$ & $0.22$ & $-1.19$ & $0.28$ \\
53 & 260.29 & 159.78 & 39.81 & $25.24$ & $0.17$ & $23.75$ & $0.19$ & $-1.50$ & $0.25$ \\
\hline
\multicolumn{10}{c}{M87 Nova 55} \\
\hline\\
42 & 205.46 & -15.02 & -9.80 & $>27.32$ & $\cdots$ & $>25.11$ & $\cdots$ & $\cdots$ & $\cdots$ \\
43 & 210.49 & -9.99 & -4.77 & $>27.33$ & $\cdots$ & $>25.15$ & $\cdots$ & $\cdots$ & $\cdots$ \\
44 & 215.26 & -5.22 & 0.00 & $24.18$ & $0.04$ & $22.96$ & $0.09$ & $-1.22$ & $0.10$ \\
45 & 220.48 & 0.00 & 5.22 & $24.18$ & $0.04$ & $23.63$ & $0.15$ & $-0.55$ & $0.15$ \\
46 & 225.58 & 5.10 & 10.32 & $25.11$ & $0.08$ & $23.32$ & $0.12$ & $-1.79$ & $0.15$ \\
47 & 230.23 & 9.75 & 14.97 & $25.84$ & $0.15$ & $23.80$ & $0.17$ & $-2.04$ & $0.22$ \\
48 & 235.13 & 14.65 & 19.87 & $26.24$ & $0.21$ & $24.30$ & $0.26$ & $-1.94$ & $0.33$ \\
49 & 240.66 & 20.20 & 25.38 & $26.34$ & $0.23$ & $24.25$ & $0.25$ & $-2.08$ & $0.34$ \\
50 & 245.26 & 24.78 & 30.00 & $26.59$ & $0.29$ & $23.92$ & $0.23$ & $-2.67$ & $0.37$ \\
51 & 250.36 & 29.88 & 35.10 & $>27.30$ & $\cdots$ & $>24.96$ & $\cdots$ & $\cdots$ & $\cdots$ \\
52 & 255.39 & 34.91 & 40.13 & $\cdots$ & $\cdots$ & $>24.97$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 56} \\
\hline\\
1 & 0.00 & -15.04 & -25.90 & $25.19$ & $0.11$ & $23.51$ & $0.14$ & $-1.68$ & $0.18$ \\
2 & 5.03 & -10.00 & -20.87 & $24.24$ & $0.05$ & $>25.16$ & $\cdots$ & $\cdots$ & $\cdots$ \\
3 & 10.93 & -4.11 & -14.97 & $24.30$ & $0.05$ & $24.17$ & $0.23$ & $-0.13$ & $0.24$ \\
4 & 15.04 & 0.00 & -10.86 & $24.19$ & $0.05$ & $23.62$ & $0.15$ & $-0.57$ & $0.16$ \\
5 & 20.17 & 5.16 & -5.75 & $24.82$ & $0.08$ & $24.04$ & $0.22$ & $-0.78$ & $0.23$ \\
6 & 25.90 & 10.86 & 0.00 & $24.83$ & $0.08$ & $23.42$ & $0.13$ & $-1.40$ & $0.15$ \\
7 & 30.54 & 15.50 & 4.64 & $25.40$ & $0.13$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
8 & 35.77 & 20.73 & 9.87 & $25.42$ & $0.12$ & $23.80$ & $0.18$ & $-1.61$ & $0.22$ \\
9 & 40.01 & 24.97 & 14.11 & $25.79$ & $0.18$ & $24.11$ & $0.23$ & $-1.69$ & $0.29$ \\
10 & 45.04 & 30.00 & 19.14 & $25.59$ & $0.15$ & $23.65$ & $0.16$ & $-1.94$ & $0.22$ \\
11 & 50.01 & 34.97 & 24.11 & $25.86$ & $0.18$ & $23.88$ & $0.18$ & $-1.98$ & $0.25$ \\
12 & 55.17 & 40.14 & 29.27 & $25.87$ & $0.19$ & $23.60$ & $0.15$ & $-2.26$ & $0.24$ \\
13 & 60.07 & 45.04 & 34.17 & $25.86$ & $0.20$ & $24.14$ & $0.25$ & $-1.72$ & $0.32$ \\
14 & 65.13 & 50.11 & 39.21 & $25.95$ & $0.21$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
15 & 70.05 & 55.03 & 44.12 & $26.69$ & $0.37$ & $24.76$ & $0.43$ & $-1.93$ & $0.56$ \\
16 & 75.58 & 60.54 & 49.68 & $26.54$ & $0.35$ & $>24.60$ & $\cdots$ & $\cdots$ & $\cdots$ \\
17 & 80.54 & 65.51 & 54.64 & $>25.26$ & $\cdots$ & $>24.57$ & $\cdots$ & $\cdots$ & $\cdots$ \\
18 & 85.51 & 70.47 & 59.61 & $>26.42$ & $\cdots$ & $>25.11$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 57} \\
\hline\\
33 & 160.42 & -14.82 & -34.71 & $>26.18$ & $\cdots$ & $>25.10$ & $\cdots$ & $\cdots$ & $\cdots$ \\
34 & 165.65 & -9.59 & -29.47 & $>26.14$ & $\cdots$ & $>25.12$ & $\cdots$ & $\cdots$ & $\cdots$ \\
35 & 170.35 & -4.89 & -24.77 & $25.02$ & $0.18$ & $>24.36$ & $\cdots$ & $\cdots$ & $\cdots$ \\
36 & 175.24 & 0.00 & -19.89 & $24.21$ & $0.09$ & $24.00$ & $0.22$ & $-0.22$ & $0.24$ \\
37 & 180.49 & 5.25 & -14.64 & $24.71$ & $0.14$ & $23.87$ & $0.22$ & $-0.84$ & $0.26$ \\
38 & 185.39 & 10.15 & -9.73 & $25.24$ & $0.24$ & $23.96$ & $0.23$ & $-1.29$ & $0.33$ \\
39 & 190.36 & 15.12 & -4.77 & $25.41$ & $0.27$ & $24.08$ & $0.24$ & $-1.32$ & $0.36$ \\
40 & 195.12 & 19.89 & 0.00 & $25.27$ & $0.24$ & $23.35$ & $0.13$ & $-1.92$ & $0.28$ \\
41 & 200.69 & 25.45 & 5.56 & $25.71$ & $0.35$ & $23.45$ & $0.14$ & $-2.26$ & $0.38$ \\
42 & 205.46 & 30.22 & 10.33 & $25.76$ & $0.35$ & $24.28$ & $0.29$ & $-1.48$ & $0.46$ \\
43 & 210.49 & 35.25 & 15.36 & $>25.95$ & $\cdots$ & $24.49$ & $0.33$ & $\cdots$ & $\cdots$ \\
44 & 215.26 & 40.02 & 20.13 & $26.00$ & $0.47$ & $25.04$ & $0.52$ & $-0.96$ & $0.70$ \\
45 & 220.48 & 45.24 & 25.36 & $26.25$ & $0.60$ & $25.05$ & $0.53$ & $-1.20$ & $0.80$ \\
46 & 225.58 & 50.34 & 30.45 & $26.41$ & $0.68$ & $>25.12$ & $\cdots$ & $\cdots$ & $\cdots$ \\
47 & 230.23 & 54.99 & 35.10 & $>26.13$ & $\cdots$ & $>25.09$ & $\cdots$ & $\cdots$ & $\cdots$ \\
48 & 235.13 & 59.89 & 40.00 & $26.36$ & $0.63$ & $>25.10$ & $\cdots$ & $\cdots$ & $\cdots$ \\
49 & 240.66 & 65.44 & 45.51 & $>26.26$ & $\cdots$ & $>24.50$ & $\cdots$ & $\cdots$ & $\cdots$ \\
50 & 245.26 & 70.02 & 50.14 & $>26.19$ & $\cdots$ & $>24.40$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 58} \\
\hline\\
43 & 210.49 & -9.99 & -24.64 & $>25.35$ & $\cdots$ & $>25.04$ & $\cdots$ & $\cdots$ & $\cdots$ \\
44 & 215.26 & -5.22 & -19.87 & $>25.29$ & $\cdots$ & $>24.99$ & $\cdots$ & $\cdots$ & $\cdots$ \\
45 & 220.48 & 0.00 & -14.65 & $24.33$ & $0.23$ & $24.27$ & $0.27$ & $-0.06$ & $0.35$ \\
46 & 225.58 & 5.10 & -9.55 & $25.37$ & $0.57$ & $24.19$ & $0.25$ & $-1.18$ & $0.62$ \\
47 & 230.23 & 9.75 & -4.90 & $>25.14$ & $\cdots$ & $23.92$ & $0.20$ & $\cdots$ & $\cdots$ \\
48 & 235.13 & 14.65 & 0.00 & $>25.39$ & $\cdots$ & $23.75$ & $0.19$ & $\cdots$ & $\cdots$ \\
49 & 240.66 & 20.20 & 5.51 & $>25.08$ & $\cdots$ & $23.79$ & $0.17$ & $\cdots$ & $\cdots$ \\
50 & 245.26 & 24.78 & 10.13 & $26.07$ & $1.07$ & $24.31$ & $0.29$ & $nan$ & $nan$ \\
51 & 250.36 & 29.88 & 15.23 & $>25.31$ & $\cdots$ & $>24.81$ & $\cdots$ & $\cdots$ & $\cdots$ \\
52 & 255.39 & 34.91 & 20.26 & $>25.17$ & $\cdots$ & $>24.92$ & $\cdots$ & $\cdots$ & $\cdots$ \\
53 & 260.29 & 39.81 & 25.17 & $>25.34$ & $\cdots$ & $24.51$ & $0.33$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 59} \\
\hline\\
11 & 50.01 & -15.14 & -45.30 & $>27.53$ & $\cdots$ & $>25.30$ & $\cdots$ & $\cdots$ & $\cdots$ \\
12 & 55.17 & -9.97 & -40.14 & $>26.60$ & $\cdots$ & $>25.22$ & $\cdots$ & $\cdots$ & $\cdots$ \\
13 & 60.07 & -5.07 & -35.24 & $25.98$ & $0.15$ & $24.32$ & $0.25$ & $-1.66$ & $0.29$ \\
14 & 65.13 & 0.00 & -30.20 & $24.33$ & $0.04$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
15 & 70.05 & 4.92 & -25.29 & $25.40$ & $0.09$ & $25.30$ & $0.66$ & $-0.11$ & $0.67$ \\
16 & 75.58 & 10.43 & -19.74 & $25.35$ & $0.09$ & $25.41$ & $0.66$ & $0.06$ & $0.67$ \\
17 & 80.54 & 15.40 & -14.77 & $24.48$ & $0.05$ & $24.07$ & $0.22$ & $-0.41$ & $0.23$ \\
18 & 85.51 & 20.36 & -9.80 & $24.51$ & $0.04$ & $23.58$ & $0.14$ & $-0.92$ & $0.14$ \\
19 & 90.61 & 25.46 & -4.70 & $24.67$ & $0.05$ & $23.52$ & $0.14$ & $-1.15$ & $0.15$ \\
20 & 95.31 & 30.17 & 0.00 & $24.92$ & $0.06$ & $23.43$ & $0.13$ & $-1.50$ & $0.15$ \\
21 & 100.50 & 35.37 & 5.17 & $25.75$ & $0.12$ & $23.62$ & $0.17$ & $-2.13$ & $0.21$ \\
22 & 105.23 & 40.08 & 9.92 & $25.67$ & $0.11$ & $24.01$ & $0.22$ & $-1.66$ & $0.25$ \\
23 & 110.54 & 45.40 & 15.23 & $25.90$ & $0.13$ & $24.30$ & $0.29$ & $-1.61$ & $0.32$ \\
24 & 115.51 & 50.37 & 20.20 & $26.12$ & $0.16$ & $>24.97$ & $\cdots$ & $\cdots$ & $\cdots$ \\
25 & 120.91 & 55.79 & 25.58 & $26.12$ & $0.16$ & $24.41$ & $0.31$ & $-1.71$ & $0.35$ \\
26 & 125.65 & 60.50 & 30.34 & $26.33$ & $0.18$ & $24.28$ & $0.26$ & $-2.06$ & $0.32$ \\
27 & 130.35 & 65.20 & 35.04 & $26.82$ & $0.28$ & $>24.92$ & $\cdots$ & $\cdots$ & $\cdots$ \\
28 & 135.19 & 70.04 & 39.87 & $26.02$ & $0.15$ & $24.56$ & $0.33$ & $-1.46$ & $0.36$ \\
29 & 140.48 & 75.34 & 45.17 & $26.61$ & $0.24$ & $24.49$ & $0.30$ & $-2.12$ & $0.39$ \\
30 & 145.65 & 80.50 & 50.34 & $26.98$ & $0.32$ & $>25.21$ & $\cdots$ & $\cdots$ & $\cdots$ \\
31 & 150.15 & 85.01 & 54.84 & $26.97$ & $0.32$ & $>25.17$ & $\cdots$ & $\cdots$ & $\cdots$ \\
32 & 155.45 & 90.31 & 60.14 & $27.47$ & $0.48$ & $>25.20$ & $\cdots$ & $\cdots$ & $\cdots$ \\
33 & 160.42 & 95.27 & 65.11 & $26.52$ & $0.22$ & $>25.04$ & $\cdots$ & $\cdots$ & $\cdots$ \\
34 & 165.65 & 100.50 & 70.34 & $>27.10$ & $\cdots$ & $>24.62$ & $\cdots$ & $\cdots$ & $\cdots$ \\
35 & 170.35 & 105.21 & 75.04 & $>27.35$ & $\cdots$ & $>22.75$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 60} \\
\hline\\
15 & 70.05 & -15.44 & -25.29 & $>25.93$ & $\cdots$ & $>24.98$ & $\cdots$ & $\cdots$ & $\cdots$ \\
16 & 75.58 & -9.93 & -19.74 & $>25.97$ & $\cdots$ & $>24.70$ & $\cdots$ & $\cdots$ & $\cdots$ \\
17 & 80.54 & -4.97 & -14.77 & $24.49$ & $0.15$ & $23.50$ & $0.15$ & $-0.98$ & $0.21$ \\
18 & 85.51 & 0.00 & -9.80 & $24.35$ & $0.12$ & $23.85$ & $0.20$ & $-0.49$ & $0.24$ \\
19 & 90.61 & 5.10 & -4.70 & $24.68$ & $0.17$ & $23.84$ & $0.24$ & $-0.84$ & $0.29$ \\
20 & 95.31 & 9.80 & 0.00 & $24.86$ & $0.21$ & $23.11$ & $0.13$ & $-1.75$ & $0.25$ \\
21 & 100.50 & 15.01 & 5.17 & $25.80$ & $0.49$ & $24.34$ & $0.35$ & $-1.47$ & $0.60$ \\
22 & 105.23 & 19.72 & 9.92 & $\cdots$ & $\cdots$ & $23.78$ & $0.21$ & $\cdots$ & $\cdots$ \\
23 & 110.54 & 25.03 & 15.23 & $\cdots$ & $\cdots$ & $24.12$ & $0.28$ & $\cdots$ & $\cdots$ \\
24 & 115.51 & 30.00 & 20.20 & $\cdots$ & $\cdots$ & $24.33$ & $0.29$ & $\cdots$ & $\cdots$ \\
25 & 120.91 & 35.43 & 25.58 & $>25.91$ & $\cdots$ & $>24.61$ & $\cdots$ & $\cdots$ & $\cdots$ \\
26 & 125.65 & 40.14 & 30.34 & $>25.89$ & $\cdots$ & $>24.74$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 61} \\
\hline\\
21 & 100.50 & -15.00 & -54.97 & $>27.12$ & $\cdots$ & $>25.16$ & $\cdots$ & $\cdots$ & $\cdots$ \\
22 & 105.23 & -10.28 & -50.22 & $>27.12$ & $\cdots$ & $>25.13$ & $\cdots$ & $\cdots$ & $\cdots$ \\
23 & 110.54 & -4.97 & -44.91 & $27.37$ & $0.67$ & $24.88$ & $0.50$ & $-2.48$ & $0.84$ \\
24 & 115.51 & 0.00 & -39.94 & $24.37$ & $0.05$ & $>25.05$ & $\cdots$ & $\cdots$ & $\cdots$ \\
25 & 120.91 & 5.43 & -34.56 & $26.37$ & $0.27$ & $24.51$ & $0.38$ & $-1.86$ & $0.46$ \\
26 & 125.65 & 10.14 & -29.80 & $24.50$ & $0.05$ & $>24.80$ & $\cdots$ & $\cdots$ & $\cdots$ \\
27 & 130.35 & 14.84 & -25.10 & $26.18$ & $0.22$ & $23.92$ & $0.20$ & $-2.26$ & $0.30$ \\
28 & 135.19 & 19.67 & -20.27 & $24.95$ & $0.08$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
29 & 140.48 & 24.97 & -14.97 & $25.87$ & $0.17$ & $23.60$ & $0.16$ & $-2.27$ & $0.23$ \\
30 & 145.65 & 30.14 & -9.80 & $26.10$ & $0.20$ & $24.24$ & $0.25$ & $-1.85$ & $0.32$ \\
31 & 150.15 & 34.64 & -5.30 & $25.72$ & $0.15$ & $23.25$ & $0.12$ & $-2.46$ & $0.19$ \\
32 & 155.45 & 39.94 & 0.00 & $25.84$ & $0.16$ & $23.19$ & $0.11$ & $-2.65$ & $0.19$ \\
33 & 160.42 & 44.91 & 4.97 & $25.98$ & $0.17$ & $23.41$ & $0.13$ & $-2.57$ & $0.21$ \\
34 & 165.65 & 50.14 & 10.20 & $26.25$ & $0.24$ & $23.46$ & $0.13$ & $-2.79$ & $0.28$ \\
35 & 170.35 & 54.84 & 14.90 & $25.63$ & $0.14$ & $23.40$ & $0.11$ & $-2.23$ & $0.18$ \\
36 & 175.24 & 59.73 & 19.79 & $26.01$ & $0.19$ & $23.61$ & $0.14$ & $-2.41$ & $0.24$ \\
37 & 180.49 & 64.98 & 25.04 & $26.43$ & $0.29$ & $23.49$ & $0.13$ & $-2.94$ & $0.32$ \\
38 & 185.39 & 69.88 & 29.94 & $26.14$ & $0.21$ & $23.49$ & $0.14$ & $-2.64$ & $0.25$ \\
39 & 190.36 & 74.84 & 34.90 & $26.31$ & $0.25$ & $23.43$ & $0.13$ & $-2.88$ & $0.28$ \\
40 & 195.12 & 79.61 & 39.67 & $26.84$ & $0.42$ & $23.52$ & $0.13$ & $-3.32$ & $0.44$ \\
41 & 200.69 & 85.18 & 45.24 & $>27.10$ & $\cdots$ & $24.38$ & $0.28$ & $\cdots$ & $\cdots$ \\
42 & 205.46 & 89.94 & 50.00 & $>27.19$ & $\cdots$ & $24.33$ & $0.28$ & $\cdots$ & $\cdots$ \\
43 & 210.49 & 94.98 & 55.04 & $>26.95$ & $\cdots$ & $24.65$ & $0.35$ & $\cdots$ & $\cdots$ \\
44 & 215.26 & 99.74 & 59.80 & $27.28$ & $0.59$ & $>25.14$ & $\cdots$ & $\cdots$ & $\cdots$ \\
45 & 220.48 & 104.97 & 65.03 & $>27.13$ & $\cdots$ & $24.95$ & $0.43$ & $\cdots$ & $\cdots$ \\
46 & 225.58 & 110.07 & 70.13 & $26.96$ & $0.43$ & $25.33$ & $0.63$ & $-1.62$ & $0.76$ \\
47 & 230.23 & 114.71 & 74.77 & $>27.21$ & $\cdots$ & $>25.12$ & $\cdots$ & $\cdots$ & $\cdots$ \\
48 & 235.13 & 119.61 & 79.67 & $27.37$ & $0.69$ & $25.16$ & $0.55$ & $-2.21$ & $0.88$ \\
49 & 240.66 & 125.17 & 85.18 & $>27.19$ & $\cdots$ & $>25.15$ & $\cdots$ & $\cdots$ & $\cdots$ \\
50 & 245.26 & 129.75 & 89.81 & $>27.15$ & $\cdots$ & $>25.25$ & $\cdots$ & $\cdots$ & $\cdots$ \\
51 & 250.36 & 134.85 & 94.91 & $>27.15$ & $\cdots$ & $24.19$ & $0.24$ & $\cdots$ & $\cdots$ \\
52 & 255.39 & 139.88 & 99.94 & $27.30$ & $0.64$ & $>24.88$ & $\cdots$ & $\cdots$ & $\cdots$ \\
53 & 260.29 & 144.78 & 104.84 & $>27.09$ & $\cdots$ & $25.14$ & $0.56$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 62} \\
\hline\\
1 & 0.00 & -5.03 & -85.51 & $25.89$ & $0.24$ & $24.58$ & $0.40$ & $-1.31$ & $0.47$ \\
2 & 5.03 & 0.00 & -80.48 & $24.42$ & $0.07$ & $25.16$ & $0.63$ & $0.74$ & $0.64$ \\
3 & 10.93 & 5.90 & -74.58 & $25.31$ & $0.14$ & $25.00$ & $0.44$ & $-0.31$ & $0.47$ \\
4 & 15.04 & 10.00 & -70.47 & $25.32$ & $0.13$ & $24.23$ & $0.26$ & $-1.09$ & $0.29$ \\
5 & 20.17 & 15.16 & -65.36 & $25.46$ & $0.16$ & $24.99$ & $0.48$ & $-0.47$ & $0.50$ \\
6 & 25.90 & 20.87 & -59.61 & $25.97$ & $0.26$ & $24.27$ & $0.25$ & $-1.71$ & $0.37$ \\
7 & 30.54 & 25.50 & -54.97 & $25.41$ & $0.15$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
8 & 35.77 & 30.73 & -49.74 & $25.75$ & $0.21$ & $23.80$ & $0.18$ & $-1.95$ & $0.28$ \\
9 & 40.01 & 34.97 & -45.50 & $26.00$ & $0.26$ & $24.67$ & $0.37$ & $-1.34$ & $0.45$ \\
10 & 45.04 & 40.01 & -40.47 & $26.68$ & $0.49$ & $24.61$ & $0.32$ & $-2.07$ & $0.59$ \\
11 & 50.01 & 44.97 & -35.50 & $26.01$ & $0.26$ & $24.54$ & $0.32$ & $-1.47$ & $0.42$ \\
12 & 55.17 & 50.14 & -30.34 & $25.68$ & $0.21$ & $23.97$ & $0.21$ & $-1.71$ & $0.30$ \\
13 & 60.07 & 55.04 & -25.44 & $26.36$ & $0.37$ & $24.32$ & $0.26$ & $-2.04$ & $0.45$ \\
14 & 65.13 & 60.11 & -20.40 & $26.80$ & $0.53$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
15 & 70.05 & 65.04 & -15.49 & $26.06$ & $0.28$ & $24.29$ & $0.25$ & $-1.78$ & $0.38$ \\
16 & 75.58 & 70.54 & -9.93 & $26.43$ & $0.38$ & $24.64$ & $0.36$ & $-1.79$ & $0.52$ \\
17 & 80.54 & 75.51 & -4.97 & $25.63$ & $0.17$ & $23.80$ & $0.17$ & $-1.83$ & $0.25$ \\
18 & 85.51 & 80.48 & 0.00 & $25.56$ & $0.17$ & $23.76$ & $0.16$ & $-1.80$ & $0.23$ \\
19 & 90.61 & 85.58 & 5.10 & $26.52$ & $0.41$ & $>25.23$ & $\cdots$ & $\cdots$ & $\cdots$ \\
20 & 95.31 & 90.28 & 9.80 & $26.27$ & $0.33$ & $24.62$ & $0.35$ & $-1.65$ & $0.48$ \\
21 & 100.50 & 95.48 & 14.97 & $>26.24$ & $\cdots$ & $24.94$ & $0.44$ & $\cdots$ & $\cdots$ \\
22 & 105.23 & 100.20 & 19.72 & $>26.18$ & $\cdots$ & $>25.24$ & $\cdots$ & $\cdots$ & $\cdots$ \\
23 & 110.54 & 105.51 & 25.03 & $>26.51$ & $\cdots$ & $>25.21$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 63} \\
\hline\\
1 & 0.00 & $\cdots$ & $\cdots$ & $25.55$ & $0.61$ & $24.49$ & $0.38$ & $-1.06$ & $0.72$ \\
2 & 5.03 & $\cdots$ & $\cdots$ & $25.78$ & $0.69$ & $24.23$ & $0.28$ & $-1.54$ & $0.75$ \\
3 & 10.93 & $\cdots$ & $\cdots$ & $25.62$ & $0.59$ & $23.94$ & $0.24$ & $-1.68$ & $0.64$ \\
4 & 15.04 & $\cdots$ & $\cdots$ & $26.03$ & $0.97$ & $23.98$ & $0.23$ & $nan$ & $nan$ \\
5 & 20.17 & $\cdots$ & $\cdots$ & $>25.28$ & $\cdots$ & $23.83$ & $0.20$ & $\cdots$ & $\cdots$ \\
6 & 25.90 & $\cdots$ & $\cdots$ & $>25.39$ & $\cdots$ & $>24.99$ & $\cdots$ & $\cdots$ & $\cdots$ \\
7 & 30.54 & $\cdots$ & $\cdots$ & $>25.30$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
8 & 35.77 & $\cdots$ & $\cdots$ & $>25.13$ & $\cdots$ & $23.88$ & $0.21$ & $\cdots$ & $\cdots$ \\
9 & 40.01 & $\cdots$ & $\cdots$ & $26.07$ & $0.99$ & $23.97$ & $0.23$ & $nan$ & $nan$ \\
10 & 45.04 & $\cdots$ & $\cdots$ & $>25.21$ & $\cdots$ & $23.62$ & $0.17$ & $\cdots$ & $\cdots$ \\
11 & 50.01 & $\cdots$ & $\cdots$ & $>25.42$ & $\cdots$ & $23.70$ & $0.18$ & $\cdots$ & $\cdots$ \\
12 & 55.17 & $\cdots$ & $\cdots$ & $>25.37$ & $\cdots$ & $>24.72$ & $\cdots$ & $\cdots$ & $\cdots$ \\
13 & 60.07 & $\cdots$ & $\cdots$ & $>25.43$ & $\cdots$ & $>24.98$ & $\cdots$ & $\cdots$ & $\cdots$ \\
14 & 65.13 & $\cdots$ & $\cdots$ & $>25.45$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
15 & 70.05 & $\cdots$ & $\cdots$ & $25.08$ & $0.37$ & $24.01$ & $0.24$ & $-1.06$ & $0.44$ \\
16 & 75.58 & $\cdots$ & $\cdots$ & $>25.46$ & $\cdots$ & $24.28$ & $0.34$ & $\cdots$ & $\cdots$ \\
17 & 80.54 & $\cdots$ & $\cdots$ & $>25.07$ & $\cdots$ & $23.73$ & $0.19$ & $\cdots$ & $\cdots$ \\
18 & 85.51 & $\cdots$ & $\cdots$ & $>25.41$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
19 & 90.61 & $\cdots$ & $\cdots$ & $>25.43$ & $\cdots$ & $>24.72$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 64} \\
\hline\\
14 & 65.13 & $\cdots$ & $\cdots$ & $>26.12$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
15 & 70.05 & $\cdots$ & $\cdots$ & $>25.78$ & $\cdots$ & $>25.03$ & $\cdots$ & $\cdots$ & $\cdots$ \\
16 & 75.58 & $\cdots$ & $\cdots$ & $25.54$ & $0.19$ & $24.81$ & $0.44$ & $-0.73$ & $0.48$ \\
17 & 80.54 & $\cdots$ & $\cdots$ & $25.66$ & $0.22$ & $25.31$ & $0.65$ & $-0.35$ & $0.69$ \\
18 & 85.51 & $\cdots$ & $\cdots$ & $25.41$ & $0.17$ & $25.12$ & $0.59$ & $-0.28$ & $0.61$ \\
19 & 90.61 & $\cdots$ & $\cdots$ & $25.03$ & $0.12$ & $>24.97$ & $\cdots$ & $\cdots$ & $\cdots$ \\
20 & 95.31 & $\cdots$ & $\cdots$ & $25.06$ & $0.13$ & $>24.82$ & $\cdots$ & $\cdots$ & $\cdots$ \\
21 & 100.50 & $\cdots$ & $\cdots$ & $24.41$ & $0.07$ & $25.14$ & $0.57$ & $0.73$ & $0.57$ \\
22 & 105.23 & $\cdots$ & $\cdots$ & $24.81$ & $0.11$ & $24.82$ & $0.43$ & $0.02$ & $0.45$ \\
23 & 110.54 & $\cdots$ & $\cdots$ & $24.28$ & $0.06$ & $24.39$ & $0.32$ & $0.11$ & $0.33$ \\
24 & 115.51 & $\cdots$ & $\cdots$ & $25.07$ & $0.13$ & $24.41$ & $0.29$ & $-0.66$ & $0.32$ \\
25 & 120.91 & $\cdots$ & $\cdots$ & $25.11$ & $0.13$ & $23.95$ & $0.22$ & $-1.16$ & $0.26$ \\
26 & 125.65 & $\cdots$ & $\cdots$ & $25.31$ & $0.16$ & $24.11$ & $0.23$ & $-1.20$ & $0.29$ \\
27 & 130.35 & $\cdots$ & $\cdots$ & $25.46$ & $0.18$ & $25.00$ & $0.48$ & $-0.46$ & $0.52$ \\
28 & 135.19 & $\cdots$ & $\cdots$ & $26.21$ & $0.35$ & $23.75$ & $0.17$ & $-2.46$ & $0.40$ \\
29 & 140.48 & $\cdots$ & $\cdots$ & $24.95$ & $0.12$ & $23.76$ & $0.19$ & $-1.19$ & $0.23$ \\
30 & 145.65 & $\cdots$ & $\cdots$ & $25.85$ & $0.26$ & $24.73$ & $0.44$ & $-1.12$ & $0.52$ \\
31 & 150.15 & $\cdots$ & $\cdots$ & $25.99$ & $0.30$ & $24.58$ & $0.37$ & $-1.41$ & $0.48$ \\
32 & 155.45 & $\cdots$ & $\cdots$ & $25.60$ & $0.21$ & $24.28$ & $0.26$ & $-1.33$ & $0.33$ \\
33 & 160.42 & $\cdots$ & $\cdots$ & $26.26$ & $0.37$ & $24.46$ & $0.33$ & $-1.79$ & $0.50$ \\
34 & 165.65 & $\cdots$ & $\cdots$ & $25.01$ & $0.13$ & $24.78$ & $0.53$ & $-0.23$ & $0.54$ \\
35 & 170.35 & $\cdots$ & $\cdots$ & $25.25$ & $0.14$ & $24.55$ & $0.34$ & $-0.70$ & $0.37$ \\
36 & 175.24 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $25.22$ & $0.66$ & $\cdots$ & $\cdots$ \\
37 & 180.49 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $>24.69$ & $\cdots$ & $\cdots$ & $\cdots$ \\
38 & 185.39 & $\cdots$ & $\cdots$ & $25.03$ & $0.12$ & $24.12$ & $0.23$ & $-0.91$ & $0.26$ \\
39 & 190.36 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $23.97$ & $0.25$ & $\cdots$ & $\cdots$ \\
40 & 195.12 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $>24.38$ & $\cdots$ & $\cdots$ & $\cdots$ \\
41 & 200.69 & $\cdots$ & $\cdots$ & $26.22$ & $0.35$ & $>24.37$ & $\cdots$ & $\cdots$ & $\cdots$ \\
42 & 205.46 & $\cdots$ & $\cdots$ & $25.63$ & $0.21$ & $>24.09$ & $\cdots$ & $\cdots$ & $\cdots$ \\
43 & 210.49 & $\cdots$ & $\cdots$ & $>26.26$ & $\cdots$ & $>24.96$ & $\cdots$ & $\cdots$ & $\cdots$ \\
44 & 215.26 & $\cdots$ & $\cdots$ & $>25.89$ & $\cdots$ & $>24.13$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 65} \\
\hline\\
42 & 205.46 & -9.80 & -9.80 & $>27.66$ & $\cdots$ & $>25.20$ & $\cdots$ & $\cdots$ & $\cdots$ \\
43 & 210.49 & -4.77 & -4.77 & $>27.67$ & $\cdots$ & $>25.00$ & $\cdots$ & $\cdots$ & $\cdots$ \\
44 & 215.26 & 0.00 & 0.00 & $24.38$ & $0.04$ & $23.15$ & $0.10$ & $-1.23$ & $0.10$ \\
45 & 220.48 & 5.22 & 5.22 & $24.99$ & $0.06$ & $24.47$ & $0.29$ & $-0.52$ & $0.29$ \\
46 & 225.58 & 10.32 & 10.32 & $25.51$ & $0.09$ & $>25.32$ & $\cdots$ & $\cdots$ & $\cdots$ \\
47 & 230.23 & 14.97 & 14.97 & $25.82$ & $0.11$ & $25.38$ & $0.62$ & $-0.44$ & $0.63$ \\
48 & 235.13 & 19.87 & 19.87 & $26.10$ & $0.15$ & $24.79$ & $0.37$ & $-1.30$ & $0.40$ \\
49 & 240.66 & 25.42 & 25.38 & $26.79$ & $0.28$ & $>25.32$ & $\cdots$ & $\cdots$ & $\cdots$ \\
50 & 245.26 & 30.00 & 30.00 & $26.15$ & $0.15$ & $25.10$ & $0.51$ & $-1.05$ & $0.54$ \\
51 & 250.36 & 35.10 & 35.10 & $26.54$ & $0.21$ & $>25.30$ & $\cdots$ & $\cdots$ & $\cdots$ \\
52 & 255.39 & 40.13 & 40.13 & $27.20$ & $0.43$ & $>25.28$ & $\cdots$ & $\cdots$ & $\cdots$ \\
53 & 260.29 & 45.04 & 45.04 & $27.35$ & $0.45$ & $>24.90$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 66} \\
\hline\\
41 & 200.69 & -54.70 & -44.57 & $>26.81$ & $\cdots$ & $>25.10$ & $\cdots$ & $\cdots$ & $\cdots$ \\
42 & 205.46 & -49.94 & -39.80 & $>27.37$ & $\cdots$ & $>25.19$ & $\cdots$ & $\cdots$ & $\cdots$ \\
43 & 210.49 & -44.90 & -34.77 & $25.85$ & $0.11$ & $24.31$ & $0.28$ & $-1.54$ & $0.30$ \\
44 & 215.26 & -40.13 & -30.00 & $26.87$ & $0.27$ & $>24.34$ & $\cdots$ & $\cdots$ & $\cdots$ \\
45 & 220.48 & -34.91 & -24.78 & $27.46$ & $0.48$ & $>25.20$ & $\cdots$ & $\cdots$ & $\cdots$ \\
46 & 225.58 & -29.81 & -19.68 & $>27.13$ & $\cdots$ & $>24.96$ & $\cdots$ & $\cdots$ & $\cdots$ \\
47 & 230.23 & -25.17 & -15.03 & $>26.56$ & $\cdots$ & $>24.70$ & $\cdots$ & $\cdots$ & $\cdots$ \\
48 & 235.13 & -20.26 & -10.13 & $>27.32$ & $\cdots$ & $>24.91$ & $\cdots$ & $\cdots$ & $\cdots$ \\
49 & 240.66 & -14.71 & -4.62 & $>27.03$ & $\cdots$ & $>25.15$ & $\cdots$ & $\cdots$ & $\cdots$ \\
50 & 245.26 & -10.13 & 0.00 & $26.26$ & $0.16$ & $24.05$ & $0.22$ & $-2.21$ & $0.27$ \\
51 & 250.36 & -5.03 & 5.10 & $26.50$ & $0.20$ & $24.09$ & $0.22$ & $-2.41$ & $0.30$ \\
52 & 255.39 & 0.00 & 10.13 & $24.45$ & $0.04$ & $25.07$ & $0.52$ & $0.62$ & $0.53$ \\
53 & 260.29 & 4.90 & 15.03 & $24.99$ & $0.06$ & $>24.39$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 67} \\
\hline\\
38 & 185.39 & -20.07 & -40.19 & $>27.71$ & $\cdots$ & $>25.24$ & $\cdots$ & $\cdots$ & $\cdots$ \\
39 & 190.36 & -15.10 & -35.22 & $>27.72$ & $\cdots$ & $>25.31$ & $\cdots$ & $\cdots$ & $\cdots$ \\
40 & 195.12 & -10.33 & -30.45 & $26.14$ & $0.14$ & $24.31$ & $0.24$ & $-1.83$ & $0.27$ \\
41 & 200.69 & -4.77 & -24.89 & $24.79$ & $0.05$ & $24.89$ & $0.39$ & $0.10$ & $0.39$ \\
42 & 205.46 & 0.00 & -20.12 & $24.57$ & $0.04$ & $23.42$ & $0.11$ & $-1.15$ & $0.12$ \\
43 & 210.49 & 5.03 & -15.09 & $24.85$ & $0.05$ & $23.75$ & $0.15$ & $-1.10$ & $0.16$ \\
44 & 215.26 & 9.80 & -10.32 & $24.67$ & $0.04$ & $23.30$ & $0.10$ & $-1.37$ & $0.11$ \\
45 & 220.48 & 15.02 & -5.10 & $25.29$ & $0.07$ & $23.82$ & $0.15$ & $-1.47$ & $0.17$ \\
46 & 225.58 & 20.12 & 0.00 & $24.86$ & $0.05$ & $23.13$ & $0.09$ & $-1.73$ & $0.10$ \\
47 & 230.23 & 24.77 & 4.65 & $26.08$ & $0.14$ & $23.88$ & $0.16$ & $-2.20$ & $0.22$ \\
48 & 235.13 & 29.67 & 9.55 & $25.36$ & $0.07$ & $23.49$ & $0.13$ & $-1.87$ & $0.15$ \\
49 & 240.66 & 35.23 & 15.06 & $26.52$ & $0.20$ & $24.21$ & $0.22$ & $-2.31$ & $0.29$ \\
50 & 245.26 & 39.80 & 19.68 & $26.76$ & $0.25$ & $24.77$ & $0.34$ & $-1.99$ & $0.42$ \\
51 & 250.36 & 44.90 & 24.78 & $26.59$ & $0.22$ & $24.08$ & $0.19$ & $-2.52$ & $0.29$ \\
52 & 255.39 & 49.94 & 29.81 & $26.58$ & $0.23$ & $24.39$ & $0.26$ & $-2.19$ & $0.35$ \\
53 & 260.29 & 54.84 & 34.71 & $26.51$ & $0.22$ & $23.98$ & $0.19$ & $-2.53$ & $0.29$ \\
\hline
\multicolumn{10}{c}{M87 Nova 68} \\
\hline\\
6 & 25.90 & -79.33 & -99.75 & $>25.82$ & $\cdots$ & $>24.94$ & $\cdots$ & $\cdots$ & $\cdots$ \\
7 & 30.54 & -74.69 & -95.11 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
8 & 35.77 & -69.46 & -89.88 & $26.45$ & $0.44$ & $>24.46$ & $\cdots$ & $\cdots$ & $\cdots$ \\
9 & 40.01 & -65.22 & -85.64 & $>25.84$ & $\cdots$ & $>24.86$ & $\cdots$ & $\cdots$ & $\cdots$ \\
10 & 45.04 & -60.19 & -80.61 & $>25.97$ & $\cdots$ & $>24.49$ & $\cdots$ & $\cdots$ & $\cdots$ \\
11 & 50.01 & -55.22 & -75.64 & $25.67$ & $0.21$ & $>24.65$ & $\cdots$ & $\cdots$ & $\cdots$ \\
12 & 55.17 & -50.06 & -70.47 & $24.80$ & $0.10$ & $>25.10$ & $\cdots$ & $\cdots$ & $\cdots$ \\
13 & 60.07 & -45.16 & -65.57 & $25.24$ & $nan$ & $>25.14$ & $\cdots$ & $\cdots$ & $\cdots$ \\
14 & 65.13 & -40.08 & -60.54 & $25.93$ & $0.28$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
15 & 70.05 & -35.16 & -55.62 & $26.09$ & $0.33$ & $>24.40$ & $\cdots$ & $\cdots$ & $\cdots$ \\
16 & 75.58 & -29.65 & -50.07 & $25.96$ & $0.29$ & $>24.44$ & $\cdots$ & $\cdots$ & $\cdots$ \\
17 & 80.54 & -24.69 & -45.10 & $26.90$ & $0.64$ & $23.95$ & $0.22$ & $-2.94$ & $0.67$ \\
18 & 85.51 & -19.72 & -40.14 & $26.55$ & $0.49$ & $24.38$ & $0.29$ & $-2.17$ & $0.57$ \\
19 & 90.61 & -14.62 & -35.04 & $>26.06$ & $\cdots$ & $24.40$ & $0.31$ & $\cdots$ & $\cdots$ \\
20 & 95.31 & -9.92 & -30.34 & $>26.30$ & $\cdots$ & $24.62$ & $0.37$ & $\cdots$ & $\cdots$ \\
21 & 100.50 & -4.71 & -25.17 & $25.89$ & $0.27$ & $24.41$ & $0.32$ & $-1.48$ & $0.42$ \\
22 & 105.23 & 0.00 & -20.42 & $24.58$ & $0.09$ & $>25.03$ & $\cdots$ & $\cdots$ & $\cdots$ \\
23 & 110.54 & 5.31 & -15.10 & $\cdots$ & $\cdots$ & $>24.91$ & $\cdots$ & $\cdots$ & $\cdots$ \\
24 & 115.51 & 10.28 & -10.14 & $25.64$ & $0.22$ & $24.11$ & $0.26$ & $-1.54$ & $0.34$ \\
25 & 120.91 & 15.71 & -4.76 & $26.28$ & $0.40$ & $24.28$ & $0.28$ & $-1.99$ & $0.49$ \\
26 & 125.65 & 20.42 & 0.00 & $25.71$ & $0.23$ & $23.28$ & $0.12$ & $-2.43$ & $0.26$ \\
27 & 130.35 & 25.12 & 4.70 & $25.39$ & $0.17$ & $23.60$ & $0.16$ & $-1.80$ & $0.23$ \\
28 & 135.19 & 29.95 & 9.54 & $25.88$ & $0.27$ & $23.55$ & $0.15$ & $-2.33$ & $0.31$ \\
29 & 140.48 & 35.25 & 14.84 & $25.70$ & $0.23$ & $23.47$ & $0.14$ & $-2.23$ & $0.27$ \\
30 & 145.65 & 40.42 & 20.00 & $>26.35$ & $\cdots$ & $24.01$ & $0.21$ & $\cdots$ & $\cdots$ \\
31 & 150.15 & 44.92 & 24.51 & $>26.62$ & $\cdots$ & $24.04$ & $0.24$ & $\cdots$ & $\cdots$ \\
32 & 155.45 & 50.22 & 29.80 & $\cdots$ & $\cdots$ & $>23.92$ & $\cdots$ & $\cdots$ & $\cdots$ \\
33 & 160.42 & 55.19 & 34.77 & $>26.18$ & $\cdots$ & $>24.37$ & $\cdots$ & $\cdots$ & $\cdots$ \\
34 & 165.65 & 60.42 & 40.00 & $>26.65$ & $\cdots$ & $>24.22$ & $\cdots$ & $\cdots$ & $\cdots$ \\
35 & 170.35 & 65.12 & 44.70 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
36 & 175.24 & 70.01 & 49.59 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
37 & 180.49 & 75.26 & 54.84 & $>26.26$ & $\cdots$ & $24.26$ & $0.28$ & $\cdots$ & $\cdots$ \\
38 & 185.39 & 80.16 & 59.74 & $>26.57$ & $\cdots$ & $24.41$ & $0.32$ & $\cdots$ & $\cdots$ \\
39 & 190.36 & 85.13 & 64.71 & $>26.01$ & $\cdots$ & $24.08$ & $0.23$ & $\cdots$ & $\cdots$ \\
40 & 195.12 & 89.89 & 69.48 & $>26.18$ & $\cdots$ & $24.91$ & $0.52$ & $\cdots$ & $\cdots$ \\
41 & 200.69 & 95.46 & 75.04 & $>26.17$ & $\cdots$ & $24.78$ & $0.41$ & $\cdots$ & $\cdots$ \\
42 & 205.46 & 100.22 & 79.81 & $>26.10$ & $\cdots$ & $24.01$ & $0.22$ & $\cdots$ & $\cdots$ \\
43 & 210.49 & 105.26 & 84.84 & $>25.86$ & $\cdots$ & $24.62$ & $0.39$ & $\cdots$ & $\cdots$ \\
44 & 215.26 & 110.03 & 89.61 & $>25.81$ & $\cdots$ & $24.04$ & $0.23$ & $\cdots$ & $\cdots$ \\
45 & 220.48 & 115.25 & 94.83 & $>25.86$ & $\cdots$ & $24.12$ & $0.25$ & $\cdots$ & $\cdots$ \\
46 & 225.58 & 120.35 & 99.93 & $>25.63$ & $\cdots$ & $24.17$ & $0.25$ & $\cdots$ & $\cdots$ \\
47 & 230.23 & 124.99 & 104.58 & $>26.00$ & $\cdots$ & $24.59$ & $0.39$ & $\cdots$ & $\cdots$ \\
48 & 235.13 & 129.90 & 109.48 & $>26.02$ & $\cdots$ & $24.44$ & $0.32$ & $\cdots$ & $\cdots$ \\
49 & 240.66 & 135.45 & 114.99 & $>26.33$ & $\cdots$ & $>24.96$ & $\cdots$ & $\cdots$ & $\cdots$ \\
50 & 245.26 & 140.03 & 119.61 & $>26.65$ & $\cdots$ & $>24.97$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 69} \\
\hline\\
37 & 180.49 & -9.87 & -9.87 & $>27.04$ & $\cdots$ & $>25.08$ & $\cdots$ & $\cdots$ & $\cdots$ \\
38 & 185.39 & -4.97 & -4.97 & $>27.01$ & $\cdots$ & $>25.07$ & $\cdots$ & $\cdots$ & $\cdots$ \\
39 & 190.36 & 0.00 & 0.00 & $24.63$ & $0.07$ & $23.29$ & $0.11$ & $-1.34$ & $0.13$ \\
40 & 195.12 & 4.77 & 4.77 & $25.71$ & $0.17$ & $24.38$ & $0.27$ & $-1.33$ & $0.32$ \\
41 & 200.69 & 10.33 & 10.33 & $26.12$ & $0.24$ & $>24.75$ & $\cdots$ & $\cdots$ & $\cdots$ \\
42 & 205.46 & 15.10 & 15.10 & $>26.70$ & $\cdots$ & $>25.16$ & $\cdots$ & $\cdots$ & $\cdots$ \\
43 & 210.49 & 20.13 & 20.13 & $>27.01$ & $\cdots$ & $>25.16$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 70} \\
\hline\\
21 & 100.50 & -74.72 & -104.97 & $>26.55$ & $\cdots$ & $>25.27$ & $\cdots$ & $\cdots$ & $\cdots$ \\
22 & 105.23 & -70.01 & -100.22 & $>26.57$ & $\cdots$ & $>25.14$ & $\cdots$ & $\cdots$ & $\cdots$ \\
23 & 110.54 & -64.69 & -94.91 & $>26.85$ & $\cdots$ & $24.58$ & $0.34$ & $\cdots$ & $\cdots$ \\
24 & 115.51 & -59.73 & -89.94 & $26.72$ & $0.55$ & $>25.03$ & $\cdots$ & $\cdots$ & $\cdots$ \\
25 & 120.91 & -54.30 & -84.56 & $26.40$ & $0.36$ & $24.98$ & $0.49$ & $-1.42$ & $0.60$ \\
26 & 125.65 & -49.59 & -79.81 & $27.02$ & $0.65$ & $>25.15$ & $\cdots$ & $\cdots$ & $\cdots$ \\
27 & 130.35 & -44.89 & -75.10 & $26.80$ & $0.57$ & $24.13$ & $0.25$ & $-2.67$ & $0.62$ \\
28 & 135.19 & -40.05 & -70.27 & $25.80$ & $0.22$ & $>24.84$ & $\cdots$ & $\cdots$ & $\cdots$ \\
29 & 140.48 & -34.76 & -64.97 & $26.38$ & $0.37$ & $>25.12$ & $\cdots$ & $\cdots$ & $\cdots$ \\
30 & 145.65 & -29.59 & -59.81 & $25.74$ & $0.20$ & $>25.08$ & $\cdots$ & $\cdots$ & $\cdots$ \\
31 & 150.15 & -25.09 & -55.30 & $25.33$ & $0.14$ & $>25.02$ & $\cdots$ & $\cdots$ & $\cdots$ \\
32 & 155.45 & -19.79 & -50.00 & $25.78$ & $0.21$ & $>25.15$ & $\cdots$ & $\cdots$ & $\cdots$ \\
33 & 160.42 & -14.82 & -45.04 & $25.86$ & $0.23$ & $>25.11$ & $\cdots$ & $\cdots$ & $\cdots$ \\
34 & 165.65 & -9.59 & -39.81 & $25.64$ & $0.18$ & $25.30$ & $0.64$ & $-0.33$ & $0.66$ \\
35 & 170.35 & -4.89 & -35.10 & $24.78$ & $0.09$ & $>25.16$ & $\cdots$ & $\cdots$ & $\cdots$ \\
36 & 175.24 & 0.00 & -30.22 & $24.61$ & $0.07$ & $>24.85$ & $\cdots$ & $\cdots$ & $\cdots$ \\
37 & 180.49 & 5.25 & -24.97 & $25.64$ & $0.19$ & $>25.07$ & $\cdots$ & $\cdots$ & $\cdots$ \\
38 & 185.39 & 10.15 & -20.07 & $25.74$ & $0.19$ & $25.10$ & $0.59$ & $-0.65$ & $0.62$ \\
39 & 190.36 & 15.12 & -15.10 & $25.67$ & $0.20$ & $24.66$ & $0.36$ & $-1.02$ & $0.41$ \\
40 & 195.12 & 19.89 & -10.33 & $25.67$ & $0.19$ & $23.77$ & $0.18$ & $-1.90$ & $0.26$ \\
41 & 200.69 & 25.45 & -4.77 & $25.79$ & $0.22$ & $23.79$ & $0.18$ & $-1.99$ & $0.28$ \\
42 & 205.46 & 30.22 & 0.00 & $26.07$ & $0.27$ & $23.71$ & $0.17$ & $-2.36$ & $0.32$ \\
43 & 210.49 & 35.25 & 5.03 & $26.39$ & $0.40$ & $24.51$ & $0.31$ & $-1.88$ & $0.50$ \\
44 & 215.26 & 40.02 & 9.80 & $26.50$ & $0.41$ & $23.96$ & $0.21$ & $-2.54$ & $0.46$ \\
45 & 220.48 & 45.24 & 15.02 & $26.47$ & $0.40$ & $24.58$ & $0.34$ & $-1.88$ & $0.53$ \\
46 & 225.58 & 50.34 & 20.12 & $>26.55$ & $\cdots$ & $24.40$ & $0.30$ & $\cdots$ & $\cdots$ \\
47 & 230.23 & 54.99 & 24.77 & $>26.65$ & $\cdots$ & $24.29$ & $0.26$ & $\cdots$ & $\cdots$ \\
48 & 235.13 & 59.89 & 29.67 & $25.33$ & $0.14$ & $24.83$ & $0.45$ & $-0.50$ & $0.47$ \\
49 & 240.66 & 65.44 & 35.18 & $25.08$ & $0.11$ & $24.47$ & $0.31$ & $-0.61$ & $0.32$ \\
50 & 245.26 & 70.02 & 39.80 & $25.99$ & $0.25$ & $24.20$ & $0.24$ & $-1.80$ & $0.35$ \\
51 & 250.36 & 75.12 & 44.90 & $26.04$ & $0.26$ & $23.95$ & $0.20$ & $-2.08$ & $0.33$ \\
52 & 255.39 & 80.15 & 49.94 & $26.16$ & $0.30$ & $24.65$ & $0.37$ & $-1.51$ & $0.48$ \\
53 & 260.29 & 85.05 & 54.84 & $26.27$ & $0.34$ & $24.08$ & $0.24$ & $-2.19$ & $0.42$ \\
\hline
\multicolumn{10}{c}{M87 Nova 71} \\
\hline\\
43 & 210.49 & -44.90 & -49.80 & $>26.14$ & $\cdots$ & $>24.50$ & $\cdots$ & $\cdots$ & $\cdots$ \\
44 & 215.26 & -40.13 & -45.04 & $>26.25$ & $\cdots$ & $>24.67$ & $\cdots$ & $\cdots$ & $\cdots$ \\
45 & 220.48 & -34.91 & -39.81 & $26.28$ & $0.59$ & $>25.06$ & $\cdots$ & $\cdots$ & $\cdots$ \\
46 & 225.58 & -29.81 & -34.71 & $26.34$ & $0.66$ & $>25.06$ & $\cdots$ & $\cdots$ & $\cdots$ \\
47 & 230.23 & -25.17 & -30.07 & $25.73$ & $0.36$ & $>25.08$ & $\cdots$ & $\cdots$ & $\cdots$ \\
48 & 235.13 & -20.26 & -25.17 & $26.09$ & $0.50$ & $>25.00$ & $\cdots$ & $\cdots$ & $\cdots$ \\
49 & 240.66 & -14.71 & -19.66 & $26.25$ & $0.59$ & $>24.99$ & $\cdots$ & $\cdots$ & $\cdots$ \\
50 & 245.26 & -10.13 & -15.03 & $25.38$ & $0.25$ & $>24.99$ & $\cdots$ & $\cdots$ & $\cdots$ \\
51 & 250.36 & -5.03 & -9.93 & $25.37$ & $0.26$ & $>25.08$ & $\cdots$ & $\cdots$ & $\cdots$ \\
52 & 255.39 & 0.00 & -4.90 & $24.75$ & $0.15$ & $>25.03$ & $\cdots$ & $\cdots$ & $\cdots$ \\
53 & 260.29 & 4.90 & 0.00 & $25.16$ & $0.22$ & $>24.63$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 72} \\
\hline\\
2 & 5.03 & -15.16 & -15.12 & $>27.59$ & $\cdots$ & $>25.02$ & $\cdots$ & $\cdots$ & $\cdots$ \\
3 & 10.93 & -9.26 & -9.22 & $>27.63$ & $\cdots$ & $>25.12$ & $\cdots$ & $\cdots$ & $\cdots$ \\
4 & 15.04 & -5.16 & -5.11 & $>27.68$ & $\cdots$ & $25.04$ & $0.54$ & $\cdots$ & $\cdots$ \\
5 & 20.17 & 0.00 & 0.00 & $24.77$ & $0.05$ & $24.69$ & $0.41$ & $-0.07$ & $0.41$ \\
6 & 25.90 & 5.71 & 5.75 & $25.60$ & $0.09$ & $>24.77$ & $\cdots$ & $\cdots$ & $\cdots$ \\
7 & 30.54 & 10.34 & 10.39 & $26.54$ & $0.22$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
8 & 35.77 & 15.57 & 15.62 & $26.38$ & $0.16$ & $>25.06$ & $\cdots$ & $\cdots$ & $\cdots$ \\
9 & 40.01 & 19.81 & 19.86 & $27.55$ & $0.51$ & $>25.12$ & $\cdots$ & $\cdots$ & $\cdots$ \\
10 & 45.04 & 24.85 & 24.89 & $26.69$ & $0.24$ & $>25.12$ & $\cdots$ & $\cdots$ & $\cdots$ \\
11 & 50.01 & 29.81 & 29.86 & $>27.59$ & $\cdots$ & $>25.18$ & $\cdots$ & $\cdots$ & $\cdots$ \\
12 & 55.17 & 34.98 & 35.02 & $27.84$ & $0.61$ & $>25.11$ & $\cdots$ & $\cdots$ & $\cdots$ \\
13 & 60.07 & 39.88 & 39.92 & $27.71$ & $0.54$ & $>24.69$ & $\cdots$ & $\cdots$ & $\cdots$ \\
14 & 65.13 & 44.95 & 44.96 & $>27.75$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
15 & 70.05 & 49.88 & 49.87 & $27.64$ & $0.52$ & $>25.21$ & $\cdots$ & $\cdots$ & $\cdots$ \\
16 & 75.58 & 55.38 & 55.43 & $>27.53$ & $\cdots$ & $>25.13$ & $\cdots$ & $\cdots$ & $\cdots$ \\
17 & 80.54 & 60.35 & 60.39 & $>27.72$ & $\cdots$ & $>25.14$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 73} \\
\hline\\
1 & 0.00 & -90.61 & -115.51 & $>26.66$ & $\cdots$ & $24.32$ & $0.28$ & $\cdots$ & $\cdots$ \\
2 & 5.03 & -85.58 & -110.48 & $26.30$ & $0.40$ & $24.61$ & $0.33$ & $-1.68$ & $0.53$ \\
3 & 10.93 & -79.68 & -104.58 & $>26.65$ & $\cdots$ & $25.05$ & $0.56$ & $\cdots$ & $\cdots$ \\
4 & 15.04 & -75.57 & -100.47 & $26.17$ & $0.35$ & $24.92$ & $0.48$ & $-1.25$ & $0.59$ \\
5 & 20.17 & -70.42 & -95.36 & $26.75$ & $0.58$ & $25.12$ & $0.61$ & $-1.62$ & $0.84$ \\
6 & 25.90 & -64.71 & -89.61 & $26.14$ & $0.35$ & $>24.80$ & $\cdots$ & $\cdots$ & $\cdots$ \\
7 & 30.54 & -60.07 & -84.98 & $26.54$ & $0.46$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
8 & 35.77 & -54.84 & -79.74 & $26.31$ & $0.40$ & $25.28$ & $0.67$ & $-1.03$ & $0.78$ \\
9 & 40.01 & -50.60 & -75.50 & $>26.70$ & $\cdots$ & $25.17$ & $0.60$ & $\cdots$ & $\cdots$ \\
10 & 45.04 & -45.57 & -70.47 & $26.26$ & $0.36$ & $>25.04$ & $\cdots$ & $\cdots$ & $\cdots$ \\
11 & 50.01 & -40.60 & -65.50 & $26.35$ & $0.40$ & $>25.09$ & $\cdots$ & $\cdots$ & $\cdots$ \\
12 & 55.17 & -35.44 & -60.34 & $25.89$ & $0.26$ & $>25.03$ & $\cdots$ & $\cdots$ & $\cdots$ \\
13 & 60.07 & -30.54 & -55.44 & $25.99$ & $0.28$ & $>24.81$ & $\cdots$ & $\cdots$ & $\cdots$ \\
14 & 65.13 & -25.46 & -50.40 & $25.82$ & $0.23$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
15 & 70.05 & -20.54 & -45.49 & $25.90$ & $0.27$ & $>25.05$ & $\cdots$ & $\cdots$ & $\cdots$ \\
16 & 75.58 & -15.03 & -39.94 & $26.54$ & $0.46$ & $24.75$ & $0.42$ & $-1.79$ & $0.63$ \\
17 & 80.54 & -10.07 & -34.97 & $26.47$ & $0.42$ & $24.97$ & $0.51$ & $-1.50$ & $0.66$ \\
18 & 85.51 & -5.10 & -30.00 & $25.30$ & $0.15$ & $>25.09$ & $\cdots$ & $\cdots$ & $\cdots$ \\
19 & 90.61 & 0.00 & -24.90 & $24.81$ & $0.09$ & $>25.04$ & $\cdots$ & $\cdots$ & $\cdots$ \\
20 & 95.31 & 4.70 & -20.20 & $25.12$ & $0.12$ & $>24.84$ & $\cdots$ & $\cdots$ & $\cdots$ \\
21 & 100.50 & 9.91 & -15.03 & $25.31$ & $0.16$ & $25.05$ & $0.53$ & $-0.26$ & $0.56$ \\
22 & 105.23 & 14.62 & -10.28 & $25.69$ & $0.22$ & $>25.10$ & $\cdots$ & $\cdots$ & $\cdots$ \\
23 & 110.54 & 19.93 & -4.97 & $26.38$ & $0.40$ & $24.44$ & $0.33$ & $-1.95$ & $0.52$ \\
24 & 115.51 & 24.90 & 0.00 & $25.91$ & $0.26$ & $23.90$ & $0.20$ & $-2.00$ & $0.33$ \\
25 & 120.91 & 30.33 & 5.38 & $25.77$ & $0.26$ & $24.24$ & $0.28$ & $-1.52$ & $0.38$ \\
26 & 125.65 & 35.04 & 10.14 & $26.93$ & $0.68$ & $24.46$ & $0.32$ & $-2.47$ & $0.75$ \\
27 & 130.35 & 39.74 & 14.84 & $25.61$ & $0.21$ & $24.12$ & $0.26$ & $-1.49$ & $0.34$ \\
28 & 135.19 & 44.58 & 19.67 & $26.05$ & $0.31$ & $>24.92$ & $\cdots$ & $\cdots$ & $\cdots$ \\
29 & 140.48 & 49.87 & 24.97 & $26.26$ & $0.38$ & $23.93$ & $0.20$ & $-2.32$ & $0.43$ \\
30 & 145.65 & 55.04 & 30.14 & $25.95$ & $0.26$ & $23.99$ & $0.22$ & $-1.96$ & $0.33$ \\
31 & 150.15 & 59.54 & 34.64 & $26.79$ & $0.56$ & $23.97$ & $0.22$ & $-2.82$ & $0.60$ \\
32 & 155.45 & 64.84 & 39.94 & $26.44$ & $0.44$ & $23.91$ & $0.20$ & $-2.53$ & $0.48$ \\
33 & 160.42 & 69.81 & 44.91 & $26.86$ & $0.62$ & $>24.89$ & $\cdots$ & $\cdots$ & $\cdots$ \\
34 & 165.65 & 75.04 & 50.14 & $\cdots$ & $\cdots$ & $24.94$ & $0.49$ & $\cdots$ & $\cdots$ \\
35 & 170.35 & 79.74 & 54.84 & $26.39$ & $0.39$ & $24.36$ & $0.29$ & $-2.03$ & $0.49$ \\
36 & 175.24 & 84.63 & 59.73 & $26.92$ & $0.66$ & $>24.96$ & $\cdots$ & $\cdots$ & $\cdots$ \\
37 & 180.49 & 89.88 & 64.98 & $26.28$ & $0.35$ & $24.95$ & $0.53$ & $-1.32$ & $0.64$ \\
38 & 185.39 & 94.78 & 69.88 & $>26.51$ & $\cdots$ & $24.33$ & $0.29$ & $\cdots$ & $\cdots$ \\
39 & 190.36 & 99.75 & 74.84 & $26.93$ & $0.68$ & $>24.99$ & $\cdots$ & $\cdots$ & $\cdots$ \\
40 & 195.12 & 104.51 & 79.61 & $25.79$ & $0.26$ & $25.08$ & $0.56$ & $-0.71$ & $0.62$ \\
41 & 200.69 & 110.08 & 85.18 & $25.72$ & $0.21$ & $25.06$ & $0.53$ & $-0.66$ & $0.57$ \\
42 & 205.46 & 114.85 & 89.94 & $\cdots$ & $\cdots$ & $24.70$ & $0.40$ & $\cdots$ & $\cdots$ \\
43 & 210.49 & 119.88 & 94.98 & $25.61$ & $0.19$ & $>25.05$ & $\cdots$ & $\cdots$ & $\cdots$ \\
44 & 215.26 & 124.65 & 99.74 & $25.26$ & $0.14$ & $>24.80$ & $\cdots$ & $\cdots$ & $\cdots$ \\
45 & 220.48 & 129.87 & 104.97 & $25.25$ & $0.14$ & $25.15$ & $0.54$ & $-0.09$ & $0.56$ \\
46 & 225.58 & 134.97 & 110.07 & $25.68$ & $0.21$ & $24.41$ & $0.30$ & $-1.27$ & $0.36$ \\
47 & 230.23 & 139.61 & 114.71 & $25.74$ & $0.22$ & $24.57$ & $0.32$ & $-1.18$ & $0.39$ \\
48 & 235.13 & 144.52 & 119.61 & $26.10$ & $0.32$ & $24.26$ & $0.28$ & $-1.84$ & $0.43$ \\
49 & 240.66 & 150.07 & 125.12 & $26.49$ & $0.46$ & $24.92$ & $0.46$ & $-1.58$ & $0.65$ \\
50 & 245.26 & 154.65 & 129.75 & $25.99$ & $0.29$ & $24.35$ & $0.28$ & $-1.64$ & $0.40$ \\
51 & 250.36 & 159.75 & 134.85 & $26.50$ & $0.45$ & $25.08$ & $0.54$ & $-1.42$ & $0.71$ \\
52 & 255.39 & 164.78 & 139.88 & $26.48$ & $0.44$ & $>24.92$ & $\cdots$ & $\cdots$ & $\cdots$ \\
53 & 260.29 & 169.68 & 144.78 & $>26.41$ & $\cdots$ & $24.68$ & $0.45$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 74} \\
\hline\\
22 & 105.23 & -20.42 & -65.12 & $>26.80$ & $\cdots$ & $>24.54$ & $\cdots$ & $\cdots$ & $\cdots$ \\
23 & 110.54 & -15.10 & -59.81 & $>26.47$ & $\cdots$ & $>24.62$ & $\cdots$ & $\cdots$ & $\cdots$ \\
24 & 115.51 & -10.14 & -54.84 & $>26.81$ & $\cdots$ & $24.72$ & $0.43$ & $\cdots$ & $\cdots$ \\
25 & 120.91 & -4.71 & -49.46 & $25.44$ & $0.17$ & $24.09$ & $0.27$ & $-1.35$ & $0.32$ \\
26 & 125.65 & 0.00 & -44.70 & $24.81$ & $0.09$ & $>25.08$ & $\cdots$ & $\cdots$ & $\cdots$ \\
27 & 130.35 & 4.70 & -40.00 & $25.34$ & $0.14$ & $>25.17$ & $\cdots$ & $\cdots$ & $\cdots$ \\
28 & 135.19 & 9.54 & -35.17 & $26.11$ & $0.28$ & $24.67$ & $0.40$ & $-1.44$ & $0.49$ \\
29 & 140.48 & 14.84 & -29.87 & $25.94$ & $0.26$ & $25.04$ & $0.56$ & $-0.90$ & $0.62$ \\
30 & 145.65 & 20.00 & -24.70 & $26.22$ & $0.34$ & $24.37$ & $0.30$ & $-1.85$ & $0.45$ \\
31 & 150.15 & 24.51 & -20.20 & $>26.73$ & $\cdots$ & $24.31$ & $0.28$ & $\cdots$ & $\cdots$ \\
32 & 155.45 & 29.80 & -14.90 & $26.74$ & $0.55$ & $24.25$ & $0.26$ & $-2.49$ & $0.61$ \\
33 & 160.42 & 34.77 & -9.93 & $25.99$ & $0.29$ & $24.04$ & $0.23$ & $-1.95$ & $0.36$ \\
34 & 165.65 & 40.00 & -4.70 & $26.33$ & $0.36$ & $23.85$ & $0.18$ & $-2.48$ & $0.40$ \\
35 & 170.35 & 44.71 & 0.00 & $26.24$ & $0.31$ & $23.40$ & $0.12$ & $-2.83$ & $0.33$ \\
36 & 175.24 & 49.59 & 4.89 & $>26.67$ & $\cdots$ & $24.30$ & $0.29$ & $\cdots$ & $\cdots$ \\
37 & 180.49 & 54.84 & 10.14 & $25.98$ & $0.27$ & $23.70$ & $0.18$ & $-2.29$ & $0.32$ \\
38 & 185.39 & 59.74 & 15.04 & $>26.79$ & $\cdots$ & $24.95$ & $0.58$ & $\cdots$ & $\cdots$ \\
39 & 190.36 & 64.71 & 20.00 & $26.74$ & $0.56$ & $24.11$ & $0.25$ & $-2.64$ & $0.61$ \\
40 & 195.12 & 69.48 & 24.77 & $26.02$ & $0.28$ & $24.24$ & $0.29$ & $-1.78$ & $0.40$ \\
41 & 200.69 & 75.04 & 30.34 & $>26.78$ & $\cdots$ & $24.97$ & $0.50$ & $\cdots$ & $\cdots$ \\
42 & 205.46 & 79.81 & 35.10 & $27.04$ & $0.70$ & $24.41$ & $0.31$ & $-2.63$ & $0.76$ \\
43 & 210.49 & 84.84 & 40.14 & $25.84$ & $0.24$ & $24.13$ & $0.24$ & $-1.71$ & $0.34$ \\
44 & 215.26 & 89.61 & 44.90 & $26.79$ & $0.56$ & $24.12$ & $0.24$ & $-2.67$ & $0.61$ \\
45 & 220.48 & 94.83 & 50.13 & $>26.74$ & $\cdots$ & $24.15$ & $0.23$ & $\cdots$ & $\cdots$ \\
46 & 225.58 & 99.93 & 55.23 & $25.20$ & $0.14$ & $24.21$ & $0.27$ & $-0.98$ & $0.30$ \\
47 & 230.23 & 104.58 & 59.87 & $>26.77$ & $\cdots$ & $24.22$ & $0.31$ & $\cdots$ & $\cdots$ \\
48 & 235.13 & 109.48 & 64.77 & $>26.73$ & $\cdots$ & $>24.89$ & $\cdots$ & $\cdots$ & $\cdots$ \\
49 & 240.66 & 115.03 & 70.28 & $>26.50$ & $\cdots$ & $>25.06$ & $\cdots$ & $\cdots$ & $\cdots$ \\
50 & 245.26 & 119.61 & 74.91 & $\cdots$ & $\cdots$ & $>25.07$ & $\cdots$ & $\cdots$ & $\cdots$ \\
51 & 250.36 & 124.71 & 80.00 & $\cdots$ & $\cdots$ & $24.65$ & $0.36$ & $\cdots$ & $\cdots$ \\
52 & 255.39 & 129.74 & 85.04 & $\cdots$ & $\cdots$ & $24.12$ & $0.26$ & $\cdots$ & $\cdots$ \\
53 & 260.29 & 134.64 & 89.94 & $\cdots$ & $\cdots$ & $24.36$ & $0.34$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 75} \\
\hline\\
1 & 0.00 & -5.03 & -35.77 & $25.66$ & $0.12$ & $>25.25$ & $\cdots$ & $\cdots$ & $\cdots$ \\
2 & 5.03 & 0.00 & -30.73 & $24.83$ & $0.06$ & $23.84$ & $0.18$ & $-0.99$ & $0.19$ \\
3 & 10.93 & 5.90 & -24.84 & $25.55$ & $0.11$ & $25.04$ & $0.48$ & $-0.52$ & $0.50$ \\
4 & 15.04 & 10.00 & -20.73 & $25.70$ & $0.12$ & $24.76$ & $0.37$ & $-0.94$ & $0.39$ \\
5 & 20.17 & 15.16 & -15.62 & $25.97$ & $0.15$ & $24.25$ & $0.25$ & $-1.71$ & $0.29$ \\
6 & 25.90 & 20.87 & -9.87 & $25.85$ & $0.14$ & $24.09$ & $0.20$ & $-1.76$ & $0.25$ \\
7 & 30.54 & 25.50 & -5.23 & $26.11$ & $0.16$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
8 & 35.77 & 30.73 & 0.00 & $25.95$ & $0.15$ & $23.62$ & $0.14$ & $-2.33$ & $0.21$ \\
9 & 40.01 & 34.97 & 4.24 & $25.35$ & $0.09$ & $23.71$ & $0.15$ & $-1.64$ & $0.17$ \\
10 & 45.04 & 40.01 & 9.27 & $26.33$ & $0.21$ & $23.80$ & $0.16$ & $-2.52$ & $0.26$ \\
11 & 50.01 & 44.97 & 14.24 & $26.67$ & $0.28$ & $24.35$ & $0.24$ & $-2.33$ & $0.37$ \\
12 & 55.17 & 50.14 & 19.41 & $26.47$ & $0.22$ & $24.46$ & $0.30$ & $-2.00$ & $0.37$ \\
13 & 60.07 & 55.04 & 24.31 & $26.68$ & $0.30$ & $23.67$ & $0.14$ & $-3.01$ & $0.33$ \\
14 & 65.13 & 60.11 & 29.34 & $26.30$ & $0.20$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
15 & 70.05 & 65.04 & 34.26 & $26.02$ & $0.16$ & $24.23$ & $0.24$ & $-1.79$ & $0.28$ \\
16 & 75.58 & 70.54 & 39.81 & $26.62$ & $0.24$ & $24.94$ & $0.43$ & $-1.68$ & $0.50$ \\
17 & 80.54 & 75.51 & 44.78 & $27.00$ & $0.39$ & $24.69$ & $0.34$ & $-2.31$ & $0.52$ \\
18 & 85.51 & 80.48 & 49.74 & $26.60$ & $0.26$ & $24.82$ & $0.40$ & $-1.78$ & $0.48$ \\
19 & 90.61 & 85.58 & 54.84 & $26.69$ & $0.26$ & $24.82$ & $0.39$ & $-1.87$ & $0.47$ \\
20 & 95.31 & 90.28 & 59.54 & $27.51$ & $0.55$ & $25.10$ & $0.49$ & $-2.41$ & $0.74$ \\
21 & 100.50 & 95.48 & 64.71 & $27.04$ & $0.35$ & $24.80$ & $0.39$ & $-2.24$ & $0.53$ \\
22 & 105.23 & 100.20 & 69.46 & $26.91$ & $0.33$ & $24.71$ & $0.34$ & $-2.20$ & $0.48$ \\
23 & 110.54 & 105.51 & 74.78 & $26.60$ & $0.24$ & $>25.16$ & $\cdots$ & $\cdots$ & $\cdots$ \\
24 & 115.51 & 110.48 & 79.74 & $27.27$ & $0.48$ & $25.27$ & $0.61$ & $-2.00$ & $0.78$ \\
25 & 120.91 & 115.90 & 85.12 & $26.63$ & $0.29$ & $24.65$ & $0.38$ & $-1.97$ & $0.48$ \\
26 & 125.65 & 120.61 & 89.88 & $27.40$ & $0.54$ & $>24.96$ & $\cdots$ & $\cdots$ & $\cdots$ \\
27 & 130.35 & 125.32 & 94.58 & $27.08$ & $0.40$ & $>25.11$ & $\cdots$ & $\cdots$ & $\cdots$ \\
28 & 135.19 & 130.15 & 99.42 & $27.31$ & $0.47$ & $>25.17$ & $\cdots$ & $\cdots$ & $\cdots$ \\
29 & 140.48 & 135.45 & 104.72 & $27.20$ & $0.48$ & $24.70$ & $0.36$ & $-2.50$ & $0.60$ \\
30 & 145.65 & 140.62 & 109.88 & $26.65$ & $0.28$ & $24.45$ & $0.31$ & $-2.20$ & $0.41$ \\
31 & 150.15 & 145.12 & 114.39 & $27.23$ & $0.48$ & $24.85$ & $0.42$ & $-2.38$ & $0.64$ \\
32 & 155.45 & 150.42 & 119.68 & $>26.37$ & $\cdots$ & $25.09$ & $0.51$ & $\cdots$ & $\cdots$ \\
33 & 160.42 & 155.38 & 124.65 & $>27.44$ & $\cdots$ & $>25.00$ & $\cdots$ & $\cdots$ & $\cdots$ \\
34 & 165.65 & 160.62 & 129.88 & $>26.87$ & $\cdots$ & $>25.30$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 76} \\
\hline\\
14 & 65.13 & -50.37 & -20.40 & $>25.79$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
15 & 70.05 & -45.44 & -15.49 & $\cdots$ & $\cdots$ & $>24.85$ & $\cdots$ & $\cdots$ & $\cdots$ \\
16 & 75.58 & -39.94 & -9.93 & $\cdots$ & $\cdots$ & $24.63$ & $0.52$ & $\cdots$ & $\cdots$ \\
17 & 80.54 & -34.97 & -4.97 & $\cdots$ & $\cdots$ & $24.96$ & $0.69$ & $\cdots$ & $\cdots$ \\
18 & 85.51 & -30.00 & 0.00 & $\cdots$ & $\cdots$ & $23.49$ & $0.19$ & $\cdots$ & $\cdots$ \\
19 & 90.61 & -24.90 & 5.10 & $\cdots$ & $\cdots$ & $>24.90$ & $\cdots$ & $\cdots$ & $\cdots$ \\
20 & 95.31 & -20.20 & 9.80 & $\cdots$ & $\cdots$ & $>24.72$ & $\cdots$ & $\cdots$ & $\cdots$ \\
21 & 100.50 & -15.00 & 14.97 & $\cdots$ & $\cdots$ & $24.59$ & $0.55$ & $\cdots$ & $\cdots$ \\
22 & 105.23 & -10.28 & 19.72 & $>25.88$ & $\cdots$ & $24.07$ & $0.25$ & $\cdots$ & $\cdots$ \\
23 & 110.54 & -4.97 & 25.03 & $25.53$ & $0.41$ & $>24.24$ & $\cdots$ & $\cdots$ & $\cdots$ \\
24 & 115.51 & 0.00 & 30.00 & $24.85$ & $0.23$ & $24.02$ & $0.25$ & $-0.83$ & $0.33$ \\
25 & 120.91 & 5.43 & 35.38 & $25.98$ & $0.65$ & $24.06$ & $0.25$ & $-1.92$ & $0.69$ \\
26 & 125.65 & 10.14 & 40.14 & $25.87$ & $0.57$ & $24.30$ & $0.32$ & $-1.57$ & $0.66$ \\
27 & 130.35 & 14.84 & 44.84 & $25.51$ & $0.41$ & $23.86$ & $0.22$ & $-1.65$ & $0.47$ \\
28 & 135.19 & 19.67 & 49.68 & $25.53$ & $0.48$ & $23.67$ & $0.19$ & $-1.86$ & $0.51$ \\
29 & 140.48 & 24.97 & 54.97 & $25.79$ & $0.56$ & $23.76$ & $0.21$ & $-2.02$ & $0.60$ \\
30 & 145.65 & 30.14 & 60.14 & $25.48$ & $0.42$ & $23.80$ & $0.21$ & $-1.68$ & $0.47$ \\
31 & 150.15 & 34.64 & 64.64 & $>25.79$ & $\cdots$ & $25.18$ & $0.69$ & $\cdots$ & $\cdots$ \\
32 & 155.45 & 39.94 & 69.94 & $>25.78$ & $\cdots$ & $>24.72$ & $\cdots$ & $\cdots$ & $\cdots$ \\
33 & 160.42 & 44.91 & 74.91 & $>25.56$ & $\cdots$ & $23.59$ & $0.16$ & $\cdots$ & $\cdots$ \\
34 & 165.65 & 50.14 & 80.14 & $25.64$ & $0.48$ & $23.88$ & $0.22$ & $-1.76$ & $0.53$ \\
35 & 170.35 & 54.84 & 84.84 & $>25.62$ & $\cdots$ & $24.50$ & $0.38$ & $\cdots$ & $\cdots$ \\
36 & 175.24 & 59.73 & 89.73 & $>25.78$ & $\cdots$ & $>25.04$ & $\cdots$ & $\cdots$ & $\cdots$ \\
37 & 180.49 & 64.98 & 94.98 & $>25.77$ & $\cdots$ & $>24.35$ & $\cdots$ & $\cdots$ & $\cdots$ \\
38 & 185.39 & 69.88 & 99.88 & $>25.76$ & $\cdots$ & $>24.93$ & $\cdots$ & $\cdots$ & $\cdots$ \\
39 & 190.36 & 74.84 & 104.85 & $>25.77$ & $\cdots$ & $24.57$ & $0.37$ & $\cdots$ & $\cdots$ \\
40 & 195.12 & 79.61 & 109.61 & $>25.71$ & $\cdots$ & $>24.84$ & $\cdots$ & $\cdots$ & $\cdots$ \\
41 & 200.69 & 85.18 & 115.18 & $>25.78$ & $\cdots$ & $>25.07$ & $\cdots$ & $\cdots$ & $\cdots$ \\
42 & 205.46 & 89.94 & 119.94 & $>25.72$ & $\cdots$ & $24.16$ & $0.26$ & $\cdots$ & $\cdots$ \\
43 & 210.49 & 94.98 & 124.98 & $>24.53$ & $\cdots$ & $23.88$ & $0.22$ & $\cdots$ & $\cdots$ \\
44 & 215.26 & 99.74 & 129.75 & $>25.79$ & $\cdots$ & $>25.01$ & $\cdots$ & $\cdots$ & $\cdots$ \\
45 & 220.48 & 104.97 & 134.97 & $>25.83$ & $\cdots$ & $>24.50$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 77} \\
\hline\\
40 & 195.12 & -30.45 & -60.27 & $>26.67$ & $\cdots$ & $>25.23$ & $\cdots$ & $\cdots$ & $\cdots$ \\
41 & 200.69 & -24.89 & -54.70 & $>26.75$ & $\cdots$ & $>25.17$ & $\cdots$ & $\cdots$ & $\cdots$ \\
42 & 205.46 & -20.12 & -49.94 & $25.45$ & $0.17$ & $>25.18$ & $\cdots$ & $\cdots$ & $\cdots$ \\
43 & 210.49 & -15.09 & -44.90 & $25.30$ & $0.14$ & $>25.16$ & $\cdots$ & $\cdots$ & $\cdots$ \\
44 & 215.26 & -10.32 & -40.13 & $25.45$ & $0.17$ & $>24.43$ & $\cdots$ & $\cdots$ & $\cdots$ \\
45 & 220.48 & -5.10 & -34.91 & $25.26$ & $0.14$ & $24.36$ & $0.27$ & $-0.90$ & $0.30$ \\
46 & 225.58 & 0.00 & -29.81 & $24.85$ & $0.09$ & $24.09$ & $0.23$ & $-0.76$ & $0.24$ \\
47 & 230.23 & 4.65 & -25.17 & $24.92$ & $0.11$ & $24.25$ & $0.25$ & $-0.67$ & $0.28$ \\
48 & 235.13 & 9.55 & -20.26 & $25.86$ & $0.24$ & $24.67$ & $0.36$ & $-1.19$ & $0.44$ \\
49 & 240.66 & 15.10 & -14.76 & $25.52$ & $0.18$ & $24.09$ & $0.22$ & $-1.43$ & $0.28$ \\
50 & 245.26 & 19.68 & -10.13 & $25.86$ & $0.26$ & $24.65$ & $0.36$ & $-1.21$ & $0.44$ \\
51 & 250.36 & 24.78 & -5.03 & $\cdots$ & $\cdots$ & $24.28$ & $0.29$ & $\cdots$ & $\cdots$ \\
52 & 255.39 & 29.81 & 0.00 & $25.95$ & $0.28$ & $23.76$ & $0.17$ & $-2.19$ & $0.33$ \\
53 & 260.29 & 34.71 & 4.90 & $25.39$ & $0.17$ & $23.82$ & $0.17$ & $-1.58$ & $0.25$ \\
\hline
\multicolumn{10}{c}{M87 Nova 78} \\
\hline\\
8 & 35.77 & -19.41 & -94.58 & $>26.20$ & $\cdots$ & $>24.87$ & $\cdots$ & $\cdots$ & $\cdots$ \\
9 & 40.01 & -15.17 & -90.34 & $>26.18$ & $\cdots$ & $>24.97$ & $\cdots$ & $\cdots$ & $\cdots$ \\
10 & 45.04 & -10.13 & -85.31 & $27.59$ & $2.01$ & $>25.08$ & $\cdots$ & $\cdots$ & $\cdots$ \\
11 & 50.01 & -5.17 & -80.34 & $25.07$ & $0.16$ & $>24.97$ & $\cdots$ & $\cdots$ & $\cdots$ \\
12 & 55.17 & 0.00 & -75.18 & $24.90$ & $0.19$ & $>25.08$ & $\cdots$ & $\cdots$ & $\cdots$ \\
13 & 60.07 & 4.90 & -70.28 & $25.91$ & $0.46$ & $>25.05$ & $\cdots$ & $\cdots$ & $\cdots$ \\
14 & 65.13 & 9.97 & -65.24 & $26.25$ & $0.63$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
15 & 70.05 & 14.90 & -60.33 & $>25.83$ & $\cdots$ & $>24.61$ & $\cdots$ & $\cdots$ & $\cdots$ \\
16 & 75.58 & 20.40 & -54.77 & $>26.27$ & $\cdots$ & $>24.68$ & $\cdots$ & $\cdots$ & $\cdots$ \\
17 & 80.54 & 25.37 & -49.81 & $>26.04$ & $\cdots$ & $>24.97$ & $\cdots$ & $\cdots$ & $\cdots$ \\
18 & 85.51 & 30.34 & -44.84 & $>26.28$ & $\cdots$ & $>24.83$ & $\cdots$ & $\cdots$ & $\cdots$ \\
19 & 90.61 & 35.44 & -39.74 & $>26.13$ & $\cdots$ & $>25.04$ & $\cdots$ & $\cdots$ & $\cdots$ \\
20 & 95.31 & 40.14 & -35.04 & $>26.08$ & $\cdots$ & $>24.75$ & $\cdots$ & $\cdots$ & $\cdots$ \\
21 & 100.50 & 45.34 & -29.87 & $>25.48$ & $\cdots$ & $>24.26$ & $\cdots$ & $\cdots$ & $\cdots$ \\
22 & 105.23 & 50.06 & -25.12 & $26.27$ & $0.60$ & $>24.63$ & $\cdots$ & $\cdots$ & $\cdots$ \\
23 & 110.54 & 55.37 & -19.81 & $25.09$ & $0.21$ & $>24.95$ & $\cdots$ & $\cdots$ & $\cdots$ \\
24 & 115.51 & 60.34 & -14.84 & $25.49$ & $0.25$ & $>24.50$ & $\cdots$ & $\cdots$ & $\cdots$ \\
25 & 120.91 & 65.76 & -9.46 & $>26.19$ & $\cdots$ & $24.84$ & $0.52$ & $\cdots$ & $\cdots$ \\
26 & 125.65 & 70.47 & -4.70 & $>25.90$ & $\cdots$ & $>24.01$ & $\cdots$ & $\cdots$ & $\cdots$ \\
27 & 130.35 & 75.18 & 0.00 & $>26.06$ & $\cdots$ & $24.31$ & $0.31$ & $\cdots$ & $\cdots$ \\
28 & 135.19 & 80.01 & 4.83 & $>26.13$ & $\cdots$ & $>24.39$ & $\cdots$ & $\cdots$ & $\cdots$ \\
29 & 140.48 & 85.31 & 10.13 & $>26.18$ & $\cdots$ & $>24.32$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 79} \\
\hline\\
1 & 0.00 & $\cdots$ & $\cdots$ & $26.10$ & $0.28$ & $24.27$ & $0.25$ & $-1.82$ & $0.38$ \\
2 & 5.03 & $\cdots$ & $\cdots$ & $26.07$ & $0.26$ & $23.99$ & $0.18$ & $-2.08$ & $0.32$ \\
3 & 10.93 & $\cdots$ & $\cdots$ & $25.54$ & $0.16$ & $24.75$ & $0.40$ & $-0.80$ & $0.43$ \\
4 & 15.04 & $\cdots$ & $\cdots$ & $25.64$ & $0.18$ & $24.34$ & $0.27$ & $-1.30$ & $0.32$ \\
5 & 20.17 & $\cdots$ & $\cdots$ & $26.01$ & $0.26$ & $23.75$ & $0.16$ & $-2.27$ & $0.31$ \\
6 & 25.90 & $\cdots$ & $\cdots$ & $25.28$ & $0.13$ & $23.78$ & $0.17$ & $-1.50$ & $0.22$ \\
7 & 30.54 & $\cdots$ & $\cdots$ & $25.04$ & $0.10$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
8 & 35.77 & $\cdots$ & $\cdots$ & $25.94$ & $0.23$ & $>25.17$ & $\cdots$ & $\cdots$ & $\cdots$ \\
9 & 40.01 & $\cdots$ & $\cdots$ & $26.20$ & $0.29$ & $24.69$ & $0.38$ & $-1.51$ & $0.48$ \\
10 & 45.04 & $\cdots$ & $\cdots$ & $25.76$ & $0.21$ & $25.17$ & $0.54$ & $-0.59$ & $0.58$ \\
11 & 50.01 & $\cdots$ & $\cdots$ & $26.32$ & $0.36$ & $24.38$ & $0.28$ & $-1.94$ & $0.45$ \\
12 & 55.17 & $\cdots$ & $\cdots$ & $>26.44$ & $\cdots$ & $>24.60$ & $\cdots$ & $\cdots$ & $\cdots$ \\
13 & 60.07 & $\cdots$ & $\cdots$ & $25.90$ & $0.23$ & $>24.21$ & $\cdots$ & $\cdots$ & $\cdots$ \\
14 & 65.13 & $\cdots$ & $\cdots$ & $>26.33$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
15 & 70.05 & $\cdots$ & $\cdots$ & $>26.09$ & $\cdots$ & $>25.17$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 80} \\
\hline\\
1 & 0.00 & $\cdots$ & $\cdots$ & $25.75$ & $0.17$ & $23.95$ & $0.21$ & $-1.79$ & $0.27$ \\
2 & 5.03 & $\cdots$ & $\cdots$ & $26.54$ & $0.32$ & $23.81$ & $0.18$ & $-2.73$ & $0.37$ \\
3 & 10.93 & $\cdots$ & $\cdots$ & $25.85$ & $0.17$ & $25.32$ & $0.68$ & $-0.53$ & $0.70$ \\
4 & 15.04 & $\cdots$ & $\cdots$ & $26.30$ & $0.23$ & $>25.10$ & $\cdots$ & $\cdots$ & $\cdots$ \\
5 & 20.17 & $\cdots$ & $\cdots$ & $26.08$ & $0.19$ & $24.96$ & $0.47$ & $-1.12$ & $0.51$ \\
6 & 25.90 & $\cdots$ & $\cdots$ & $26.40$ & $0.29$ & $24.22$ & $0.24$ & $-2.19$ & $0.37$ \\
7 & 30.54 & $\cdots$ & $\cdots$ & $>26.25$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
8 & 35.77 & $\cdots$ & $\cdots$ & $>27.22$ & $\cdots$ & $24.36$ & $0.28$ & $\cdots$ & $\cdots$ \\
9 & 40.01 & $\cdots$ & $\cdots$ & $26.10$ & $0.22$ & $23.93$ & $0.19$ & $-2.17$ & $0.29$ \\
10 & 45.04 & $\cdots$ & $\cdots$ & $26.41$ & $0.26$ & $24.20$ & $0.26$ & $-2.21$ & $0.37$ \\
11 & 50.01 & $\cdots$ & $\cdots$ & $26.50$ & $0.30$ & $24.42$ & $0.29$ & $-2.08$ & $0.42$ \\
12 & 55.17 & $\cdots$ & $\cdots$ & $26.17$ & $0.21$ & $24.07$ & $0.21$ & $-2.10$ & $0.30$ \\
13 & 60.07 & $\cdots$ & $\cdots$ & $27.26$ & $0.59$ & $>25.13$ & $\cdots$ & $\cdots$ & $\cdots$ \\
14 & 65.13 & $\cdots$ & $\cdots$ & $26.94$ & $0.44$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
15 & 70.05 & $\cdots$ & $\cdots$ & $>26.44$ & $\cdots$ & $25.02$ & $0.47$ & $\cdots$ & $\cdots$ \\
16 & 75.58 & $\cdots$ & $\cdots$ & $26.44$ & $0.26$ & $24.04$ & $0.22$ & $-2.40$ & $0.34$ \\
17 & 80.54 & $\cdots$ & $\cdots$ & $24.87$ & $0.07$ & $24.29$ & $0.26$ & $-0.57$ & $0.26$ \\
18 & 85.51 & $\cdots$ & $\cdots$ & $25.19$ & $0.09$ & $25.36$ & $0.65$ & $0.17$ & $0.66$ \\
19 & 90.61 & $\cdots$ & $\cdots$ & $25.88$ & $0.16$ & $23.84$ & $0.17$ & $-2.04$ & $0.24$ \\
20 & 95.31 & $\cdots$ & $\cdots$ & $26.48$ & $0.29$ & $24.07$ & $0.22$ & $-2.42$ & $0.36$ \\
21 & 100.50 & $\cdots$ & $\cdots$ & $26.12$ & $0.20$ & $23.54$ & $0.14$ & $-2.58$ & $0.24$ \\
22 & 105.23 & $\cdots$ & $\cdots$ & $>26.64$ & $\cdots$ & $25.05$ & $0.53$ & $\cdots$ & $\cdots$ \\
23 & 110.54 & $\cdots$ & $\cdots$ & $>26.52$ & $\cdots$ & $>24.49$ & $\cdots$ & $\cdots$ & $\cdots$ \\
24 & 115.51 & $\cdots$ & $\cdots$ & $>26.97$ & $\cdots$ & $25.16$ & $0.58$ & $\cdots$ & $\cdots$ \\
25 & 120.91 & $\cdots$ & $\cdots$ & $>26.29$ & $\cdots$ & $24.36$ & $0.29$ & $\cdots$ & $\cdots$ \\
26 & 125.65 & $\cdots$ & $\cdots$ & $26.47$ & $0.30$ & $24.55$ & $0.34$ & $-1.92$ & $0.45$ \\
27 & 130.35 & $\cdots$ & $\cdots$ & $27.30$ & $0.62$ & $>24.65$ & $\cdots$ & $\cdots$ & $\cdots$ \\
28 & 135.19 & $\cdots$ & $\cdots$ & $>27.23$ & $\cdots$ & $24.79$ & $0.43$ & $\cdots$ & $\cdots$ \\
29 & 140.48 & $\cdots$ & $\cdots$ & $>26.75$ & $\cdots$ & $24.65$ & $0.39$ & $\cdots$ & $\cdots$ \\
30 & 145.65 & $\cdots$ & $\cdots$ & $>26.50$ & $\cdots$ & $23.72$ & $0.17$ & $\cdots$ & $\cdots$ \\
31 & 150.15 & $\cdots$ & $\cdots$ & $>26.60$ & $\cdots$ & $24.36$ & $0.31$ & $\cdots$ & $\cdots$ \\
32 & 155.45 & $\cdots$ & $\cdots$ & $26.36$ & $0.25$ & $>24.24$ & $\cdots$ & $\cdots$ & $\cdots$ \\
33 & 160.42 & $\cdots$ & $\cdots$ & $26.39$ & $0.25$ & $>24.01$ & $\cdots$ & $\cdots$ & $\cdots$ \\
34 & 165.65 & $\cdots$ & $\cdots$ & $>26.63$ & $\cdots$ & $>24.31$ & $\cdots$ & $\cdots$ & $\cdots$ \\
35 & 170.35 & $\cdots$ & $\cdots$ & $>26.67$ & $\cdots$ & $>24.61$ & $\cdots$ & $\cdots$ & $\cdots$ \\
36 & 175.24 & $\cdots$ & $\cdots$ & $>26.80$ & $\cdots$ & $>25.03$ & $\cdots$ & $\cdots$ & $\cdots$ \\
37 & 180.49 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $>24.56$ & $\cdots$ & $\cdots$ & $\cdots$ \\
38 & 185.39 & $\cdots$ & $\cdots$ & $>26.82$ & $\cdots$ & $>24.87$ & $\cdots$ & $\cdots$ & $\cdots$ \\
39 & 190.36 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $>25.00$ & $\cdots$ & $\cdots$ & $\cdots$ \\
40 & 195.12 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $>24.96$ & $\cdots$ & $\cdots$ & $\cdots$ \\
41 & 200.69 & $\cdots$ & $\cdots$ & $>26.70$ & $\cdots$ & $>24.77$ & $\cdots$ & $\cdots$ & $\cdots$ \\
42 & 205.46 & $\cdots$ & $\cdots$ & $>26.49$ & $\cdots$ & $>24.30$ & $\cdots$ & $\cdots$ & $\cdots$ \\
43 & 210.49 & $\cdots$ & $\cdots$ & $>27.18$ & $\cdots$ & $>25.17$ & $\cdots$ & $\cdots$ & $\cdots$ \\
44 & 215.26 & $\cdots$ & $\cdots$ & $>26.55$ & $\cdots$ & $>25.05$ & $\cdots$ & $\cdots$ & $\cdots$ \\
45 & 220.48 & $\cdots$ & $\cdots$ & $>27.10$ & $\cdots$ & $>24.84$ & $\cdots$ & $\cdots$ & $\cdots$ \\
46 & 225.58 & $\cdots$ & $\cdots$ & $>26.44$ & $\cdots$ & $>25.18$ & $\cdots$ & $\cdots$ & $\cdots$ \\
47 & 230.23 & $\cdots$ & $\cdots$ & $26.92$ & $0.40$ & $>25.18$ & $\cdots$ & $\cdots$ & $\cdots$ \\
48 & 235.13 & $\cdots$ & $\cdots$ & $>26.48$ & $\cdots$ & $>24.96$ & $\cdots$ & $\cdots$ & $\cdots$ \\
49 & 240.66 & $\cdots$ & $\cdots$ & $>26.79$ & $\cdots$ & $>24.83$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 81} \\
\hline\\
1 & 0.00 & $\cdots$ & $\cdots$ & $24.85$ & $0.07$ & $23.95$ & $0.21$ & $-0.90$ & $0.22$ \\
2 & 5.03 & $\cdots$ & $\cdots$ & $26.03$ & $0.17$ & $24.09$ & $0.21$ & $-1.94$ & $0.27$ \\
3 & 10.93 & $\cdots$ & $\cdots$ & $26.15$ & $0.20$ & $24.26$ & $0.27$ & $-1.89$ & $0.33$ \\
4 & 15.04 & $\cdots$ & $\cdots$ & $26.07$ & $0.18$ & $24.11$ & $0.23$ & $-1.96$ & $0.29$ \\
5 & 20.17 & $\cdots$ & $\cdots$ & $26.57$ & $0.27$ & $24.27$ & $0.28$ & $-2.30$ & $0.38$ \\
6 & 25.90 & $\cdots$ & $\cdots$ & $26.46$ & $0.24$ & $24.09$ & $0.25$ & $-2.37$ & $0.35$ \\
7 & 30.54 & $\cdots$ & $\cdots$ & $26.60$ & $0.27$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
8 & 35.77 & $\cdots$ & $\cdots$ & $26.04$ & $0.16$ & $24.61$ & $0.35$ & $-1.43$ & $0.39$ \\
9 & 40.01 & $\cdots$ & $\cdots$ & $26.77$ & $0.31$ & $23.81$ & $0.18$ & $-2.96$ & $0.36$ \\
10 & 45.04 & $\cdots$ & $\cdots$ & $26.29$ & $0.22$ & $24.05$ & $0.24$ & $-2.24$ & $0.32$ \\
11 & 50.01 & $\cdots$ & $\cdots$ & $26.87$ & $0.37$ & $24.88$ & $0.47$ & $-1.99$ & $0.59$ \\
12 & 55.17 & $\cdots$ & $\cdots$ & $>27.36$ & $\cdots$ & $24.87$ & $0.44$ & $\cdots$ & $\cdots$ \\
13 & 60.07 & $\cdots$ & $\cdots$ & $26.04$ & $0.17$ & $24.48$ & $0.30$ & $-1.55$ & $0.35$ \\
14 & 65.13 & $\cdots$ & $\cdots$ & $>27.08$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
15 & 70.05 & $\cdots$ & $\cdots$ & $26.72$ & $0.30$ & $>24.23$ & $\cdots$ & $\cdots$ & $\cdots$ \\
16 & 75.58 & $\cdots$ & $\cdots$ & $27.31$ & $0.53$ & $>24.89$ & $\cdots$ & $\cdots$ & $\cdots$ \\
17 & 80.54 & $\cdots$ & $\cdots$ & $>27.39$ & $\cdots$ & $>24.92$ & $\cdots$ & $\cdots$ & $\cdots$ \\
18 & 85.51 & $\cdots$ & $\cdots$ & $>27.41$ & $\cdots$ & $>24.24$ & $\cdots$ & $\cdots$ & $\cdots$ \\
19 & 90.61 & $\cdots$ & $\cdots$ & $27.68$ & $0.65$ & $>24.95$ & $\cdots$ & $\cdots$ & $\cdots$ \\
20 & 95.31 & $\cdots$ & $\cdots$ & $26.96$ & $0.38$ & $>25.13$ & $\cdots$ & $\cdots$ & $\cdots$ \\
21 & 100.50 & $\cdots$ & $\cdots$ & $>27.47$ & $\cdots$ & $>25.18$ & $\cdots$ & $\cdots$ & $\cdots$ \\
22 & 105.23 & $\cdots$ & $\cdots$ & $>27.40$ & $\cdots$ & $>25.09$ & $\cdots$ & $\cdots$ & $\cdots$ \\
23 & 110.54 & $\cdots$ & $\cdots$ & $27.32$ & $0.49$ & $>24.59$ & $\cdots$ & $\cdots$ & $\cdots$ \\
24 & 115.51 & $\cdots$ & $\cdots$ & $>27.19$ & $\cdots$ & $>25.13$ & $\cdots$ & $\cdots$ & $\cdots$ \\
25 & 120.91 & $\cdots$ & $\cdots$ & $>27.34$ & $\cdots$ & $>24.45$ & $\cdots$ & $\cdots$ & $\cdots$ \\
26 & 125.65 & $\cdots$ & $\cdots$ & $>27.33$ & $\cdots$ & $>25.01$ & $\cdots$ & $\cdots$ & $\cdots$ \\
27 & 130.35 & $\cdots$ & $\cdots$ & $>27.29$ & $\cdots$ & $>25.16$ & $\cdots$ & $\cdots$ & $\cdots$ \\
28 & 135.19 & $\cdots$ & $\cdots$ & $>27.34$ & $\cdots$ & $>24.66$ & $\cdots$ & $\cdots$ & $\cdots$ \\
29 & 140.48 & $\cdots$ & $\cdots$ & $>27.31$ & $\cdots$ & $>25.16$ & $\cdots$ & $\cdots$ & $\cdots$ \\
30 & 145.65 & $\cdots$ & $\cdots$ & $27.35$ & $0.53$ & $>24.07$ & $\cdots$ & $\cdots$ & $\cdots$ \\
31 & 150.15 & $\cdots$ & $\cdots$ & $>27.40$ & $\cdots$ & $>25.06$ & $\cdots$ & $\cdots$ & $\cdots$ \\
32 & 155.45 & $\cdots$ & $\cdots$ & $>27.37$ & $\cdots$ & $>25.22$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 82} \\
\hline\\
1 & 0.00 & $\cdots$ & $\cdots$ & $25.17$ & $0.10$ & $23.13$ & $0.10$ & $-2.04$ & $0.14$ \\
2 & 5.03 & $\cdots$ & $\cdots$ & $25.50$ & $0.13$ & $23.41$ & $0.12$ & $-2.09$ & $0.17$ \\
3 & 10.93 & $\cdots$ & $\cdots$ & $25.16$ & $0.09$ & $23.43$ & $0.12$ & $-1.73$ & $0.15$ \\
4 & 15.04 & $\cdots$ & $\cdots$ & $25.46$ & $0.12$ & $23.50$ & $0.13$ & $-1.97$ & $0.18$ \\
5 & 20.17 & $\cdots$ & $\cdots$ & $25.49$ & $0.12$ & $23.32$ & $0.11$ & $-2.16$ & $0.17$ \\
6 & 25.90 & $\cdots$ & $\cdots$ & $25.71$ & $0.16$ & $23.95$ & $0.18$ & $-1.76$ & $0.24$ \\
7 & 30.54 & $\cdots$ & $\cdots$ & $25.67$ & $0.15$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
8 & 35.77 & $\cdots$ & $\cdots$ & $25.86$ & $0.17$ & $23.65$ & $0.16$ & $-2.21$ & $0.23$ \\
9 & 40.01 & $\cdots$ & $\cdots$ & $25.81$ & $0.16$ & $24.12$ & $0.22$ & $-1.69$ & $0.27$ \\
10 & 45.04 & $\cdots$ & $\cdots$ & $26.03$ & $0.19$ & $23.83$ & $0.17$ & $-2.20$ & $0.26$ \\
11 & 50.01 & $\cdots$ & $\cdots$ & $25.81$ & $0.16$ & $23.81$ & $0.17$ & $-2.00$ & $0.23$ \\
12 & 55.17 & $\cdots$ & $\cdots$ & $25.76$ & $0.15$ & $24.31$ & $0.27$ & $-1.45$ & $0.31$ \\
13 & 60.07 & $\cdots$ & $\cdots$ & $26.05$ & $0.20$ & $23.90$ & $0.19$ & $-2.16$ & $0.28$ \\
14 & 65.13 & $\cdots$ & $\cdots$ & $25.86$ & $0.16$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
15 & 70.05 & $\cdots$ & $\cdots$ & $26.26$ & $0.24$ & $24.59$ & $0.34$ & $-1.67$ & $0.42$ \\
16 & 75.58 & $\cdots$ & $\cdots$ & $26.24$ & $0.26$ & $24.28$ & $0.25$ & $-1.96$ & $0.36$ \\
17 & 80.54 & $\cdots$ & $\cdots$ & $25.90$ & $0.18$ & $24.26$ & $0.26$ & $-1.65$ & $0.31$ \\
18 & 85.51 & $\cdots$ & $\cdots$ & $26.56$ & $0.31$ & $24.84$ & $0.41$ & $-1.73$ & $0.51$ \\
19 & 90.61 & $\cdots$ & $\cdots$ & $25.92$ & $0.18$ & $25.20$ & $0.61$ & $-0.71$ & $0.64$ \\
20 & 95.31 & $\cdots$ & $\cdots$ & $26.25$ & $0.24$ & $24.67$ & $0.37$ & $-1.59$ & $0.44$ \\
21 & 100.50 & $\cdots$ & $\cdots$ & $26.27$ & $0.24$ & $25.12$ & $0.52$ & $-1.15$ & $0.57$ \\
22 & 105.23 & $\cdots$ & $\cdots$ & $26.31$ & $0.24$ & $24.22$ & $0.26$ & $-2.09$ & $0.36$ \\
23 & 110.54 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
24 & 115.51 & $\cdots$ & $\cdots$ & $26.65$ & $0.36$ & $24.85$ & $0.44$ & $-1.80$ & $0.57$ \\
25 & 120.91 & $\cdots$ & $\cdots$ & $26.18$ & $0.22$ & $>25.04$ & $\cdots$ & $\cdots$ & $\cdots$ \\
26 & 125.65 & $\cdots$ & $\cdots$ & $26.56$ & $0.31$ & $24.85$ & $0.45$ & $-1.71$ & $0.55$ \\
27 & 130.35 & $\cdots$ & $\cdots$ & $26.18$ & $0.23$ & $24.45$ & $0.33$ & $-1.73$ & $0.40$ \\
28 & 135.19 & $\cdots$ & $\cdots$ & $26.19$ & $0.20$ & $24.13$ & $0.24$ & $-2.06$ & $0.31$ \\
29 & 140.48 & $\cdots$ & $\cdots$ & $26.81$ & $0.36$ & $24.13$ & $0.25$ & $-2.68$ & $0.44$ \\
30 & 145.65 & $\cdots$ & $\cdots$ & $26.28$ & $0.24$ & $24.50$ & $0.34$ & $-1.78$ & $0.42$ \\
31 & 150.15 & $\cdots$ & $\cdots$ & $27.27$ & $0.54$ & $24.44$ & $0.31$ & $-2.83$ & $0.62$ \\
32 & 155.45 & $\cdots$ & $\cdots$ & $26.50$ & $0.26$ & $25.05$ & $0.49$ & $-1.46$ & $0.55$ \\
33 & 160.42 & $\cdots$ & $\cdots$ & $26.87$ & $0.36$ & $24.74$ & $0.38$ & $-2.12$ & $0.52$ \\
34 & 165.65 & $\cdots$ & $\cdots$ & $27.03$ & $0.44$ & $24.31$ & $0.25$ & $-2.72$ & $0.51$ \\
35 & 170.35 & $\cdots$ & $\cdots$ & $27.13$ & $0.48$ & $24.45$ & $0.30$ & $-2.68$ & $0.57$ \\
36 & 175.24 & $\cdots$ & $\cdots$ & $>27.03$ & $\cdots$ & $24.77$ & $0.39$ & $\cdots$ & $\cdots$ \\
37 & 180.49 & $\cdots$ & $\cdots$ & $26.79$ & $0.36$ & $>25.10$ & $\cdots$ & $\cdots$ & $\cdots$ \\
38 & 185.39 & $\cdots$ & $\cdots$ & $26.83$ & $0.39$ & $24.83$ & $0.40$ & $-2.01$ & $0.56$ \\
39 & 190.36 & $\cdots$ & $\cdots$ & $26.36$ & $0.25$ & $25.36$ & $0.63$ & $-1.00$ & $0.67$ \\
40 & 195.12 & $\cdots$ & $\cdots$ & $26.87$ & $0.39$ & $24.76$ & $0.38$ & $-2.11$ & $0.54$ \\
41 & 200.69 & $\cdots$ & $\cdots$ & $26.41$ & $0.24$ & $>25.16$ & $\cdots$ & $\cdots$ & $\cdots$ \\
42 & 205.46 & $\cdots$ & $\cdots$ & $26.78$ & $0.37$ & $25.29$ & $0.62$ & $-1.49$ & $0.73$ \\
43 & 210.49 & $\cdots$ & $\cdots$ & $26.83$ & $0.39$ & $24.72$ & $0.39$ & $-2.12$ & $0.55$ \\
44 & 215.26 & $\cdots$ & $\cdots$ & $26.84$ & $0.38$ & $>24.96$ & $\cdots$ & $\cdots$ & $\cdots$ \\
45 & 220.48 & $\cdots$ & $\cdots$ & $26.72$ & $0.35$ & $24.42$ & $0.30$ & $-2.29$ & $0.46$ \\
46 & 225.58 & $\cdots$ & $\cdots$ & $27.17$ & $0.52$ & $>25.17$ & $\cdots$ & $\cdots$ & $\cdots$ \\
47 & 230.23 & $\cdots$ & $\cdots$ & $26.79$ & $0.37$ & $24.88$ & $0.37$ & $-1.91$ & $0.53$ \\
48 & 235.13 & $\cdots$ & $\cdots$ & $26.96$ & $0.45$ & $24.66$ & $0.34$ & $-2.30$ & $0.56$ \\
49 & 240.66 & $\cdots$ & $\cdots$ & $26.55$ & $0.30$ & $24.91$ & $0.44$ & $-1.63$ & $0.53$ \\
50 & 245.26 & $\cdots$ & $\cdots$ & $>27.08$ & $\cdots$ & $>25.18$ & $\cdots$ & $\cdots$ & $\cdots$ \\
51 & 250.36 & $\cdots$ & $\cdots$ & $27.26$ & $0.56$ & $>25.15$ & $\cdots$ & $\cdots$ & $\cdots$ \\
52 & 255.39 & $\cdots$ & $\cdots$ & $26.81$ & $0.39$ & $>25.10$ & $\cdots$ & $\cdots$ & $\cdots$ \\
53 & 260.29 & $\cdots$ & $\cdots$ & $27.09$ & $0.48$ & $>25.23$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 83} \\
\hline\\
45 & 220.48 & $\cdots$ & $\cdots$ & $>27.13$ & $\cdots$ & $>25.13$ & $\cdots$ & $\cdots$ & $\cdots$ \\
46 & 225.58 & $\cdots$ & $\cdots$ & $>26.57$ & $\cdots$ & $>25.23$ & $\cdots$ & $\cdots$ & $\cdots$ \\
47 & 230.23 & $\cdots$ & $\cdots$ & $26.82$ & $0.36$ & $>25.15$ & $\cdots$ & $\cdots$ & $\cdots$ \\
48 & 235.13 & $\cdots$ & $\cdots$ & $25.47$ & $0.10$ & $>24.79$ & $\cdots$ & $\cdots$ & $\cdots$ \\
49 & 240.66 & $\cdots$ & $\cdots$ & $25.44$ & $0.10$ & $>25.06$ & $\cdots$ & $\cdots$ & $\cdots$ \\
50 & 245.26 & $\cdots$ & $\cdots$ & $25.08$ & $0.08$ & $24.43$ & $0.30$ & $-0.66$ & $0.31$ \\
51 & 250.36 & $\cdots$ & $\cdots$ & $25.39$ & $0.10$ & $>25.15$ & $\cdots$ & $\cdots$ & $\cdots$ \\
52 & 255.39 & $\cdots$ & $\cdots$ & $25.11$ & $0.08$ & $24.76$ & $0.38$ & $-0.35$ & $0.39$ \\
53 & 260.29 & $\cdots$ & $\cdots$ & $24.76$ & $0.06$ & $24.00$ & $0.20$ & $-0.77$ & $0.21$ \\
\hline
\multicolumn{10}{c}{M87 Nova 84} \\
\hline\\
1 & 0.00 & $\cdots$ & $\cdots$ & $25.89$ & $0.16$ & $23.95$ & $0.20$ & $-1.94$ & $0.25$ \\
2 & 5.03 & $\cdots$ & $\cdots$ & $26.74$ & $0.40$ & $24.39$ & $0.28$ & $-2.35$ & $0.49$ \\
3 & 10.93 & $\cdots$ & $\cdots$ & $24.98$ & $0.07$ & $23.97$ & $0.20$ & $-1.02$ & $0.21$ \\
4 & 15.04 & $\cdots$ & $\cdots$ & $25.58$ & $0.12$ & $23.87$ & $0.18$ & $-1.71$ & $0.21$ \\
5 & 20.17 & $\cdots$ & $\cdots$ & $25.74$ & $0.14$ & $24.06$ & $0.21$ & $-1.68$ & $0.25$ \\
6 & 25.90 & $\cdots$ & $\cdots$ & $25.99$ & $0.17$ & $23.98$ & $0.21$ & $-2.01$ & $0.26$ \\
7 & 30.54 & $\cdots$ & $\cdots$ & $26.93$ & $0.35$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
8 & 35.77 & $\cdots$ & $\cdots$ & $27.06$ & $0.46$ & $>25.01$ & $\cdots$ & $\cdots$ & $\cdots$ \\
9 & 40.01 & $\cdots$ & $\cdots$ & $27.02$ & $0.43$ & $>25.14$ & $\cdots$ & $\cdots$ & $\cdots$ \\
10 & 45.04 & $\cdots$ & $\cdots$ & $>27.11$ & $\cdots$ & $24.93$ & $0.51$ & $\cdots$ & $\cdots$ \\
11 & 50.01 & $\cdots$ & $\cdots$ & $>27.24$ & $\cdots$ & $24.69$ & $0.38$ & $\cdots$ & $\cdots$ \\
12 & 55.17 & $\cdots$ & $\cdots$ & $>26.25$ & $\cdots$ & $25.00$ & $0.52$ & $\cdots$ & $\cdots$ \\
13 & 60.07 & $\cdots$ & $\cdots$ & $>26.84$ & $\cdots$ & $>25.05$ & $\cdots$ & $\cdots$ & $\cdots$ \\
14 & 65.13 & $\cdots$ & $\cdots$ & $>26.99$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 85} \\
\hline\\
1 & 0.00 & $\cdots$ & $\cdots$ & $25.31$ & $0.10$ & $23.70$ & $0.16$ & $-1.61$ & $0.19$ \\
2 & 5.03 & $\cdots$ & $\cdots$ & $25.83$ & $0.17$ & $23.71$ & $0.15$ & $-2.13$ & $0.23$ \\
3 & 10.93 & $\cdots$ & $\cdots$ & $26.08$ & $0.21$ & $23.88$ & $0.17$ & $-2.21$ & $0.27$ \\
4 & 15.04 & $\cdots$ & $\cdots$ & $26.43$ & $0.25$ & $24.30$ & $0.25$ & $-2.13$ & $0.36$ \\
5 & 20.17 & $\cdots$ & $\cdots$ & $26.52$ & $0.27$ & $24.01$ & $0.21$ & $-2.51$ & $0.34$ \\
6 & 25.90 & $\cdots$ & $\cdots$ & $26.67$ & $0.30$ & $24.05$ & $0.20$ & $-2.62$ & $0.36$ \\
7 & 30.54 & $\cdots$ & $\cdots$ & $26.55$ & $0.28$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
8 & 35.77 & $\cdots$ & $\cdots$ & $25.62$ & $0.12$ & $23.33$ & $0.11$ & $-2.29$ & $0.16$ \\
9 & 40.01 & $\cdots$ & $\cdots$ & $26.05$ & $0.18$ & $23.98$ & $0.19$ & $-2.07$ & $0.27$ \\
10 & 45.04 & $\cdots$ & $\cdots$ & $27.06$ & $0.45$ & $24.68$ & $0.35$ & $-2.38$ & $0.57$ \\
11 & 50.01 & $\cdots$ & $\cdots$ & $26.70$ & $0.32$ & $>25.24$ & $\cdots$ & $\cdots$ & $\cdots$ \\
12 & 55.17 & $\cdots$ & $\cdots$ & $26.74$ & $0.34$ & $24.69$ & $0.35$ & $-2.04$ & $0.49$ \\
13 & 60.07 & $\cdots$ & $\cdots$ & $27.50$ & $0.68$ & $>25.19$ & $\cdots$ & $\cdots$ & $\cdots$ \\
14 & 65.13 & $\cdots$ & $\cdots$ & $>27.17$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
15 & 70.05 & $\cdots$ & $\cdots$ & $>26.71$ & $\cdots$ & $>24.46$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 86} \\
\hline\\
1 & 0.00 & $\cdots$ & $\cdots$ & $26.24$ & $0.37$ & $24.90$ & $0.46$ & $-1.33$ & $0.59$ \\
2 & 5.03 & $\cdots$ & $\cdots$ & $25.99$ & $0.28$ & $24.61$ & $0.34$ & $-1.38$ & $0.43$ \\
3 & 10.93 & $\cdots$ & $\cdots$ & $25.45$ & $0.18$ & $23.77$ & $0.18$ & $-1.69$ & $0.25$ \\
4 & 15.04 & $\cdots$ & $\cdots$ & $25.74$ & $0.24$ & $24.52$ & $0.33$ & $-1.22$ & $0.41$ \\
5 & 20.17 & $\cdots$ & $\cdots$ & $26.21$ & $0.34$ & $>25.10$ & $\cdots$ & $\cdots$ & $\cdots$ \\
6 & 25.90 & $\cdots$ & $\cdots$ & $>26.29$ & $\cdots$ & $24.33$ & $0.25$ & $\cdots$ & $\cdots$ \\
7 & 30.54 & $\cdots$ & $\cdots$ & $25.70$ & $0.21$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
8 & 35.77 & $\cdots$ & $\cdots$ & $>25.99$ & $\cdots$ & $24.63$ & $0.35$ & $\cdots$ & $\cdots$ \\
9 & 40.01 & $\cdots$ & $\cdots$ & $>26.26$ & $\cdots$ & $24.73$ & $0.41$ & $\cdots$ & $\cdots$ \\
10 & 45.04 & $\cdots$ & $\cdots$ & $>26.18$ & $\cdots$ & $>25.15$ & $\cdots$ & $\cdots$ & $\cdots$ \\
11 & 50.01 & $\cdots$ & $\cdots$ & $>26.49$ & $\cdots$ & $>24.66$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 87} \\
\hline\\
1 & 0.00 & $\cdots$ & $\cdots$ & $25.21$ & $0.13$ & $23.04$ & $0.10$ & $-2.16$ & $0.17$ \\
2 & 5.03 & $\cdots$ & $\cdots$ & $25.95$ & $0.27$ & $23.64$ & $0.16$ & $-2.31$ & $0.31$ \\
3 & 10.93 & $\cdots$ & $\cdots$ & $26.67$ & $0.53$ & $24.02$ & $0.20$ & $-2.65$ & $0.56$ \\
4 & 15.04 & $\cdots$ & $\cdots$ & $26.51$ & $0.45$ & $24.18$ & $0.24$ & $-2.33$ & $0.51$ \\
5 & 20.17 & $\cdots$ & $\cdots$ & $>26.69$ & $\cdots$ & $>25.25$ & $\cdots$ & $\cdots$ & $\cdots$ \\
6 & 25.90 & $\cdots$ & $\cdots$ & $>26.85$ & $\cdots$ & $>25.11$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 88} \\
\hline\\
1 & 0.00 & $\cdots$ & $\cdots$ & $25.47$ & $0.18$ & $23.84$ & $0.19$ & $-1.63$ & $0.26$ \\
2 & 5.03 & $\cdots$ & $\cdots$ & $26.75$ & $0.59$ & $23.85$ & $0.19$ & $-2.90$ & $0.62$ \\
3 & 10.93 & $\cdots$ & $\cdots$ & $26.98$ & $0.69$ & $24.57$ & $0.33$ & $-2.41$ & $0.76$ \\
4 & 15.04 & $\cdots$ & $\cdots$ & $26.57$ & $0.48$ & $24.81$ & $0.43$ & $-1.77$ & $0.65$ \\
5 & 20.17 & $\cdots$ & $\cdots$ & $26.87$ & $0.65$ & $24.35$ & $0.28$ & $-2.52$ & $0.71$ \\
6 & 25.90 & $\cdots$ & $\cdots$ & $26.31$ & $0.36$ & $24.62$ & $0.36$ & $-1.69$ & $0.51$ \\
7 & 30.54 & $\cdots$ & $\cdots$ & $25.44$ & $0.17$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
8 & 35.77 & $\cdots$ & $\cdots$ & $25.27$ & $0.14$ & $23.75$ & $0.18$ & $-1.53$ & $0.23$ \\
9 & 40.01 & $\cdots$ & $\cdots$ & $25.32$ & $0.17$ & $23.60$ & $0.14$ & $-1.72$ & $0.22$ \\
10 & 45.04 & $\cdots$ & $\cdots$ & $25.64$ & $0.20$ & $23.39$ & $0.12$ & $-2.25$ & $0.24$ \\
11 & 50.01 & $\cdots$ & $\cdots$ & $26.40$ & $0.38$ & $23.73$ & $0.17$ & $-2.67$ & $0.42$ \\
12 & 55.17 & $\cdots$ & $\cdots$ & $26.88$ & $0.64$ & $24.37$ & $0.28$ & $-2.51$ & $0.70$ \\
13 & 60.07 & $\cdots$ & $\cdots$ & $>26.68$ & $\cdots$ & $>25.05$ & $\cdots$ & $\cdots$ & $\cdots$ \\
14 & 65.13 & $\cdots$ & $\cdots$ & $>26.67$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
15 & 70.05 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
16 & 75.58 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $24.33$ & $0.32$ & $\cdots$ & $\cdots$ \\
17 & 80.54 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $>25.01$ & $\cdots$ & $\cdots$ & $\cdots$ \\
18 & 85.51 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $25.09$ & $0.61$ & $\cdots$ & $\cdots$ \\
19 & 90.61 & $\cdots$ & $\cdots$ & $26.40$ & $0.40$ & $>24.76$ & $\cdots$ & $\cdots$ & $\cdots$ \\
20 & 95.31 & $\cdots$ & $\cdots$ & $26.43$ & $0.42$ & $>24.95$ & $\cdots$ & $\cdots$ & $\cdots$ \\
21 & 100.50 & $\cdots$ & $\cdots$ & $>26.47$ & $\cdots$ & $>25.25$ & $\cdots$ & $\cdots$ & $\cdots$ \\
22 & 105.23 & $\cdots$ & $\cdots$ & $>26.33$ & $\cdots$ & $>25.11$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 89} \\
\hline\\
1 & 0.00 & $\cdots$ & $\cdots$ & $26.18$ & $0.18$ & $24.34$ & $0.25$ & $-1.84$ & $0.31$ \\
2 & 5.03 & $\cdots$ & $\cdots$ & $25.91$ & $0.15$ & $24.85$ & $0.37$ & $-1.06$ & $0.40$ \\
3 & 10.93 & $\cdots$ & $\cdots$ & $26.42$ & $0.21$ & $24.61$ & $0.33$ & $-1.81$ & $0.39$ \\
4 & 15.04 & $\cdots$ & $\cdots$ & $26.72$ & $0.27$ & $>25.33$ & $\cdots$ & $\cdots$ & $\cdots$ \\
5 & 20.17 & $\cdots$ & $\cdots$ & $26.74$ & $0.25$ & $>24.77$ & $\cdots$ & $\cdots$ & $\cdots$ \\
6 & 25.90 & $\cdots$ & $\cdots$ & $26.72$ & $0.27$ & $>25.21$ & $\cdots$ & $\cdots$ & $\cdots$ \\
7 & 30.54 & $\cdots$ & $\cdots$ & $>27.48$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
8 & 35.77 & $\cdots$ & $\cdots$ & $>27.08$ & $\cdots$ & $>24.86$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 90} \\
\hline\\
47 & 230.23 & $\cdots$ & $\cdots$ & $>27.43$ & $\cdots$ & $>25.25$ & $\cdots$ & $\cdots$ & $\cdots$ \\
48 & 235.13 & $\cdots$ & $\cdots$ & $>27.33$ & $\cdots$ & $>24.71$ & $\cdots$ & $\cdots$ & $\cdots$ \\
49 & 240.66 & $\cdots$ & $\cdots$ & $>27.39$ & $\cdots$ & $25.04$ & $0.45$ & $\cdots$ & $\cdots$ \\
50 & 245.26 & $\cdots$ & $\cdots$ & $26.28$ & $0.19$ & $>25.13$ & $\cdots$ & $\cdots$ & $\cdots$ \\
51 & 250.36 & $\cdots$ & $\cdots$ & $26.46$ & $0.24$ & $24.18$ & $0.23$ & $-2.28$ & $0.33$ \\
52 & 255.39 & $\cdots$ & $\cdots$ & $26.12$ & $0.18$ & $>25.20$ & $\cdots$ & $\cdots$ & $\cdots$ \\
53 & 260.29 & $\cdots$ & $\cdots$ & $25.47$ & $0.10$ & $>24.65$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 91} \\
\hline\\
33 & 160.42 & -74.71 & -99.87 & $>27.33$ & $\cdots$ & $>25.12$ & $\cdots$ & $\cdots$ & $\cdots$ \\
34 & 165.65 & -69.48 & -94.64 & $>27.63$ & $\cdots$ & $>25.15$ & $\cdots$ & $\cdots$ & $\cdots$ \\
35 & 170.35 & -64.77 & -89.94 & $27.27$ & $0.40$ & $>25.27$ & $\cdots$ & $\cdots$ & $\cdots$ \\
36 & 175.24 & -59.89 & -85.05 & $27.13$ & $0.35$ & $>25.24$ & $\cdots$ & $\cdots$ & $\cdots$ \\
37 & 180.49 & -54.64 & -79.80 & $>27.58$ & $\cdots$ & $>25.16$ & $\cdots$ & $\cdots$ & $\cdots$ \\
38 & 185.39 & -49.74 & -74.90 & $26.91$ & $0.29$ & $>25.24$ & $\cdots$ & $\cdots$ & $\cdots$ \\
39 & 190.36 & -44.77 & -69.94 & $27.12$ & $0.34$ & $>25.09$ & $\cdots$ & $\cdots$ & $\cdots$ \\
40 & 195.12 & -40.00 & -65.17 & $27.83$ & $0.64$ & $>25.24$ & $\cdots$ & $\cdots$ & $\cdots$ \\
41 & 200.69 & -34.44 & -59.60 & $26.51$ & $0.21$ & $>24.69$ & $\cdots$ & $\cdots$ & $\cdots$ \\
42 & 205.46 & -29.67 & -54.84 & $27.26$ & $0.39$ & $>25.26$ & $\cdots$ & $\cdots$ & $\cdots$ \\
43 & 210.49 & -24.64 & -49.80 & $26.35$ & $0.17$ & $>25.26$ & $\cdots$ & $\cdots$ & $\cdots$ \\
44 & 215.26 & -19.87 & -45.04 & $26.64$ & $0.23$ & $>25.18$ & $\cdots$ & $\cdots$ & $\cdots$ \\
45 & 220.48 & -14.65 & -39.81 & $26.22$ & $0.16$ & $>25.35$ & $\cdots$ & $\cdots$ & $\cdots$ \\
46 & 225.58 & -9.55 & -34.71 & $26.34$ & $0.17$ & $>25.26$ & $\cdots$ & $\cdots$ & $\cdots$ \\
47 & 230.23 & -4.90 & -30.07 & $26.10$ & $0.14$ & $>25.29$ & $\cdots$ & $\cdots$ & $\cdots$ \\
48 & 235.13 & 0.00 & -25.17 & $26.00$ & $0.13$ & $>25.19$ & $\cdots$ & $\cdots$ & $\cdots$ \\
49 & 240.66 & 5.55 & -19.66 & $26.13$ & $0.15$ & $>25.36$ & $\cdots$ & $\cdots$ & $\cdots$ \\
50 & 245.26 & 10.13 & -15.03 & $26.15$ & $0.15$ & $>25.27$ & $\cdots$ & $\cdots$ & $\cdots$ \\
51 & 250.36 & 15.23 & -9.93 & $26.30$ & $0.17$ & $>25.26$ & $\cdots$ & $\cdots$ & $\cdots$ \\
52 & 255.39 & 20.26 & -4.90 & $26.29$ & $0.18$ & $>25.24$ & $\cdots$ & $\cdots$ & $\cdots$ \\
53 & 260.29 & 25.17 & 0.00 & $26.35$ & $0.17$ & $>25.27$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 92} \\
\hline\\
33 & 160.42 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
34 & 165.65 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
35 & 170.35 & $\cdots$ & $\cdots$ & $25.87$ & $0.10$ & $23.94$ & $0.18$ & $-1.93$ & $0.21$ \\
36 & 175.24 & $\cdots$ & $\cdots$ & $25.97$ & $0.12$ & $23.68$ & $0.15$ & $-2.29$ & $0.19$ \\
37 & 180.49 & $\cdots$ & $\cdots$ & $25.86$ & $0.10$ & $24.02$ & $0.20$ & $-1.84$ & $0.22$ \\
38 & 185.39 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
39 & 190.36 & $\cdots$ & $\cdots$ & $26.95$ & $0.24$ & $23.84$ & $0.17$ & $-3.11$ & $0.29$ \\
40 & 195.12 & $\cdots$ & $\cdots$ & $26.56$ & $0.16$ & $24.05$ & $0.20$ & $-2.51$ & $0.26$ \\
41 & 200.69 & $\cdots$ & $\cdots$ & $26.53$ & $0.15$ & $24.11$ & $0.23$ & $-2.42$ & $0.28$ \\
42 & 205.46 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
43 & 210.49 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 93} \\
\hline\\
1 & 0.00 & $\cdots$ & $\cdots$ & $24.14$ & $0.06$ & $23.26$ & $0.12$ & $-0.87$ & $0.14$ \\
2 & 5.03 & $\cdots$ & $\cdots$ & $24.20$ & $0.07$ & $23.08$ & $0.10$ & $-1.12$ & $0.12$ \\
3 & 10.93 & $\cdots$ & $\cdots$ & $24.41$ & $0.08$ & $23.55$ & $0.14$ & $-0.86$ & $0.17$ \\
4 & 15.04 & $\cdots$ & $\cdots$ & $24.46$ & $0.09$ & $23.41$ & $0.14$ & $-1.05$ & $0.16$ \\
5 & 20.17 & $\cdots$ & $\cdots$ & $24.99$ & $0.13$ & $23.65$ & $0.17$ & $-1.35$ & $0.21$ \\
6 & 25.90 & $\cdots$ & $\cdots$ & $24.91$ & $0.12$ & $23.54$ & $0.14$ & $-1.36$ & $0.19$ \\
7 & 30.54 & $\cdots$ & $\cdots$ & $25.10$ & $0.14$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
8 & 35.77 & $\cdots$ & $\cdots$ & $25.09$ & $0.15$ & $24.21$ & $0.27$ & $-0.88$ & $0.31$ \\
9 & 40.01 & $\cdots$ & $\cdots$ & $25.15$ & $0.15$ & $24.73$ & $0.40$ & $-0.42$ & $0.43$ \\
10 & 45.04 & $\cdots$ & $\cdots$ & $25.19$ & $0.17$ & $24.63$ & $0.36$ & $-0.56$ & $0.40$ \\
11 & 50.01 & $\cdots$ & $\cdots$ & $>25.39$ & $\cdots$ & $>24.94$ & $\cdots$ & $\cdots$ & $\cdots$ \\
12 & 55.17 & $\cdots$ & $\cdots$ & $>25.70$ & $\cdots$ & $>25.09$ & $\cdots$ & $\cdots$ & $\cdots$ \\
13 & 60.07 & $\cdots$ & $\cdots$ & $>25.42$ & $\cdots$ & $>24.95$ & $\cdots$ & $\cdots$ & $\cdots$ \\
14 & 65.13 & $\cdots$ & $\cdots$ & $26.02$ & $0.35$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
15 & 70.05 & $\cdots$ & $\cdots$ & $>26.51$ & $\cdots$ & $>24.22$ & $\cdots$ & $\cdots$ & $\cdots$ \\
16 & 75.58 & $\cdots$ & $\cdots$ & $26.23$ & $0.40$ & $>25.18$ & $\cdots$ & $\cdots$ & $\cdots$ \\
17 & 80.54 & $\cdots$ & $\cdots$ & $>26.60$ & $\cdots$ & $>24.64$ & $\cdots$ & $\cdots$ & $\cdots$ \\
18 & 85.51 & $\cdots$ & $\cdots$ & $>25.92$ & $\cdots$ & $>25.16$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\multicolumn{10}{c}{M87 Nova 94} \\
\hline\\
22 & 105.23 & -10.28 & -10.28 & $>25.62$ & $\cdots$ & $>25.19$ & $\cdots$ & $\cdots$ & $\cdots$ \\
23 & 110.54 & -4.97 & -4.97 & $>25.86$ & $\cdots$ & $>24.53$ & $\cdots$ & $\cdots$ & $\cdots$ \\
24 & 115.51 & 0.00 & 0.00 & $24.77$ & $0.23$ & $22.27$ & $0.06$ & $-2.50$ & $0.24$ \\
25 & 120.91 & 5.43 & 5.38 & $>25.68$ & $\cdots$ & $23.31$ & $0.12$ & $\cdots$ & $\cdots$ \\
26 & 125.65 & 10.14 & 10.14 & $>25.18$ & $\cdots$ & $23.98$ & $0.21$ & $\cdots$ & $\cdots$ \\
27 & 130.35 & 14.84 & 14.84 & $>25.60$ & $\cdots$ & $24.06$ & $0.18$ & $\cdots$ & $\cdots$ \\
28 & 135.19 & 19.67 & 19.67 & $>25.22$ & $\cdots$ & $23.74$ & $0.21$ & $\cdots$ & $\cdots$ \\
29 & 140.48 & 24.97 & 24.97 & $>25.69$ & $\cdots$ & $>24.90$ & $\cdots$ & $\cdots$ & $\cdots$ \\
30 & 145.65 & 30.14 & 30.14 & $>25.90$ & $\cdots$ & $>25.13$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\enddata
\end{deluxetable}\manlabel{tab:big_phot}{3}

\begin{sidewaysfigure}
\label{fig:big_individual_novae}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid1_lc_cc_im.png}} & \includegraphics[height=3.4in]{package/postage/ordnid1vis.png} \\
     & \includegraphics[height=3.4in]{package/postage/ordnid1uv.png}
    \end{tabular}
\begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid2_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid2vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid2uv.png}
    \end{tabular}
\begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid3_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid3vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid3uv.png}
    \end{tabular}
\begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid4_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid4vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid4uv.png}
    \end{tabular}
\begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid5_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid5vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid5uv.png}
    \end{tabular}
    \caption{Nova 5}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid6_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid6vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid6uv.png}
    \end{tabular}
    \caption{Nova 6}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid7_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid7vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid7uv.png}
    \end{tabular}
    \caption{Nova 7}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid8_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid8vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid8uv.png}
    \end{tabular}
    \caption{Nova 8}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid9_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid9vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid9uv.png}
    \end{tabular}
    \caption{Nova 9}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid10_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid10vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid10uv.png}
    \end{tabular}
    \caption{Nova 10}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid11_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid11vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid11uv.png}
    \end{tabular}
    \caption{Nova 11}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid12_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid12vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid12uv.png}
    \end{tabular}
    \caption{Nova 12}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid13_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid13vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid13uv.png}
    \end{tabular}
    \caption{Nova 13}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid14_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid14vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid14uv.png}
    \end{tabular}
    \caption{Nova 14}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid15_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid15vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid15uv.png}
    \end{tabular}
    \caption{Nova 15}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid16_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid16vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid16uv.png}
    \end{tabular}
    \caption{Nova 16}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid17_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid17vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid17uv.png}
    \end{tabular}
    \caption{Nova 17}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid18_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid18vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid18uv.png}
    \end{tabular}
    \caption{Nova 18}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid19_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid19vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid19uv.png}
    \end{tabular}
    \caption{Nova 19}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid20_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid20vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid20uv.png}
    \end{tabular}
    \caption{Nova 20}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid21_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid21vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid21uv.png}
    \end{tabular}
    \caption{Nova 21}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid22_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid22vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid22uv.png}
    \end{tabular}
    \caption{Nova 22}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid23_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid23vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid23uv.png}
    \end{tabular}
    \caption{Nova 23}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid24_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid24vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid24uv.png}
    \end{tabular}
    \caption{Nova 24}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid25_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid25vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid25uv.png}
    \end{tabular}
    \caption{Nova 25}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid26_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid26vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid26uv.png}
    \end{tabular}
    \caption{Nova 26}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid27_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid27vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid27uv.png}
    \end{tabular}
    \caption{Nova 27}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid28_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid28vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid28uv.png}
    \end{tabular}
    \caption{Nova 28}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid29_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid29vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid29uv.png}
    \end{tabular}
    \caption{Nova 29}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid30_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid30vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid30uv.png}
    \end{tabular}
    \caption{Nova 30}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid31_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid31vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid31uv.png}
    \end{tabular}
    \caption{Nova 31}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid32_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid32vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid32uv.png}
    \end{tabular}
    \caption{Nova 32}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid33_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid33vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid33uv.png}
    \end{tabular}
    \caption{Nova 33}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid34_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid34vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid34uv.png}
    \end{tabular}
    \caption{Nova 34}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid35_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid35vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid35uv.png}
    \end{tabular}
    \caption{Nova 35}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid36_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid36vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid36uv.png}
    \end{tabular}
    \caption{Nova 36}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid37_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid37vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid37uv.png}
    \end{tabular}
    \caption{Nova 37}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid38_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid38vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid38uv.png}
    \end{tabular}
    \caption{Nova 38}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid39_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid39vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid39uv.png}
    \end{tabular}
    \caption{Nova 39}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid40_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid40vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid40uv.png}
    \end{tabular}
    \caption{Nova 40}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid41_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid41vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid41uv.png}
    \end{tabular}
    \caption{Nova 41}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid42_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid42vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid42uv.png}
    \end{tabular}
    \caption{Nova 42}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid43_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid43vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid43uv.png}
    \end{tabular}
    \caption{Nova 43}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid44_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid44vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid44uv.png}
    \end{tabular}
    \caption{Nova 44}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid45_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid45vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid45uv.png}
    \end{tabular}
    \caption{Nova 45}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid46_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid46vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid46uv.png}
    \end{tabular}
    \caption{Nova 46}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid47_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid47vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid47uv.png}
    \end{tabular}
    \caption{Nova 47}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid48_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid48vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid48uv.png}
    \end{tabular}
    \caption{Nova 48}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid49_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid49vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid49uv.png}
    \end{tabular}
    \caption{Nova 49}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid50_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid50vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid50uv.png}
    \end{tabular}
    \caption{Nova 50}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid51_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid51vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid51uv.png}
    \end{tabular}
    \caption{Nova 51}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid52_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid52vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid52uv.png}
    \end{tabular}
    \caption{Nova 52}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid53_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid53vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid53uv.png}
    \end{tabular}
    \caption{Nova 53}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid54_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid54vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid54uv.png}
    \end{tabular}
    \caption{Nova 54}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid55_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid55vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid55uv.png}
    \end{tabular}
    \caption{Nova 55}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid56_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid56vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid56uv.png}
    \end{tabular}
    \caption{Nova 56}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid57_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid57vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid57uv.png}
    \end{tabular}
    \caption{Nova 57}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid58_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid58vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid58uv.png}
    \end{tabular}
    \caption{Nova 58}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid59_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid59vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid59uv.png}
    \end{tabular}
    \caption{Nova 59}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid60_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid60vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid60uv.png}
    \end{tabular}
    \caption{Nova 60}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid61_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid61vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid61uv.png}
    \end{tabular}
    \caption{Nova 61}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid62_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid62vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid62uv.png}
    \end{tabular}
    \caption{Nova 62}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid63_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid63vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid63uv.png}
    \end{tabular}
    \caption{Nova 63}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid64_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid64vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid64uv.png}
    \end{tabular}
    \caption{Nova 64}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid65_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid65vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid65uv.png}
    \end{tabular}
    \caption{Nova 65}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid66_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid66vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid66uv.png}
    \end{tabular}
    \caption{Nova 66}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid67_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid67vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid67uv.png}
    \end{tabular}
    \caption{Nova 67}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid68_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid68vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid68uv.png}
    \end{tabular}
    \caption{Nova 68}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid69_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid69vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid69uv.png}
    \end{tabular}
    \caption{Nova 69}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid70_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid70vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid70uv.png}
    \end{tabular}
    \caption{Nova 70}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid71_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid71vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid71uv.png}
    \end{tabular}
    \caption{Nova 71}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid72_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid72vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid72uv.png}
    \end{tabular}
    \caption{Nova 72}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid73_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid73vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid73uv.png}
    \end{tabular}
    \caption{Nova 73}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid74_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid74vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid74uv.png}
    \end{tabular}
    \caption{Nova 74}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid75_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid75vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid75uv.png}
    \end{tabular}
    \caption{Nova 75}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid76_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid76vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid76uv.png}
    \end{tabular}
    \caption{Nova 76}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid77_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid77vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid77uv.png}
    \end{tabular}
    \caption{Nova 77}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid78_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid78vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid78uv.png}
    \end{tabular}
    \caption{Nova 78}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid79_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid79vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid79uv.png}
    \end{tabular}
    \caption{Nova 79}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid80_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid80vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid80uv.png}
    \end{tabular}
    \caption{Nova 80}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid81_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid81vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid81uv.png}
    \end{tabular}
    \caption{Nova 81}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid82_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid82vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid82uv.png}
    \end{tabular}
    \caption{Nova 82}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid83_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid83vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid83uv.png}
    \end{tabular}
    \caption{Nova 83}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid84_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid84vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid84uv.png}
    \end{tabular}
    \caption{Nova 84}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid85_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid85vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid85uv.png}
    \end{tabular}
    \caption{Nova 85}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid86_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid86vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid86uv.png}
    \end{tabular}
    \caption{Nova 86}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid87_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid87vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid87uv.png}
    \end{tabular}
    \caption{Nova 87}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid88_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid88vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid88uv.png}
    \end{tabular}
    \caption{Nova 88}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid89_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid89vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid89uv.png}
    \end{tabular}
    \caption{Nova 89}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid90_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid90vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid90uv.png}
    \end{tabular}
    \caption{Nova 90}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid91_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid91vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid91uv.png}
    \end{tabular}
    \caption{Nova 91}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid92_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid92vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid92uv.png}
    \end{tabular}
    \caption{Nova 92}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid93_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid93vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid93uv.png}
    \end{tabular}
    \caption{Nova 93}
\end{sidewaysfigure}
\begin{sidewaysfigure}
    \begin{tabular}{cc}
     \multirow{2}{*}[2.6in]{\includegraphics[height=6in]{package/lc_ccs/ordnid94_lc_cc_im.png}} & \includegraphics[height=3.6in]{package/postage/ordnid94vis.png} \\
     & \includegraphics[height=3.6in]{package/postage/ordnid94uv.png}
    \end{tabular}
